Catalogue of Flat-Band Stoichiometric Materials

Topological electronic flatten bands near or at the Fermi level are a promising avenue towards unconventional superconductivity and correlated insulating states. However, the related experiments are mostly limited to the engineered materials, such as moire systems. Here we present a catalogue of all the three-dimensional stoichiometric materials with flat bands around the Fermi level that exist in nature. We consider 55,206 materials from the Inorganic Crystal Structure Database catalogued using the Topological Quantum Chemistry website which provides their structural parameters, space group (SG), band structure, density of states and topological characterization. We combine several direct signatures and properties of band flatness to a high-throughput analysis of all crystal structures. In particular, we identify materials hosting line-graph or bipartite sublattices - either in two or three dimensions - likely leading to flat bands. From this trove of information, we create the Materials Flatband Database website, a powerful search engine for future theoretical and experimental studies. We use it to extract a curated list of 2,379 materials, with among them 345 promising candidates, potentially hosting flat bands whose charge centers are not strongly localized on the atomic sites. We showcase five representative materials: KAg[CN]2 in SG 163 $(P\bar{3}1c)$, Pb2Sb2O7 in SG 227 $(Fd\bar{3}m)$, Rb2CaH4 in SG 139 $(I4/mmm)$, Ca2NCl in SG 166 $(R\bar{3}m)$ and WO3 in SG 221 $(Pm\bar{3}m)$. We provide a theoretical explanation for the origin of their flat bands close to the Fermi energy using the $S$-matrix method introduced in a parallel work [Calugaru et al., Nature Physics 18, 185 (2022)].

==> (inline-0) <==
\begin{longtable*}{|c|c|c|c|c|c|c|c|c|c|}
    \caption[Manually curated list of materials with flat bands]{Manually curated list of materials with flat bands. We provide in this table the list of the \FlatBandNbrCuratedMaterials~entries of curately chosen flat-band materials, indexed by the first column. The second column gives the chemical formula, the third column the space group symbol (and number in parentheses). The fourth column indicates the topological classification at the Fermi level: topological insulator (TI), topological semi-metal (SM) or trivial insulator (Triv.). The fifth column indicates if the material also belongs to the list of best materials given in Appendix~\ref{app:bestflatbands} and the figure displaying its band structure and DOS. The sixth column details the sublattices found for each material and common to every ICSD entries of this material. Here 'k' stands for Kagome, 'p' for pyrochlore, 'b' for bipartite, 's' for split lattice and 'l' for Lieb sublattice. A star superscript after 'k' ('l') indicate that only approximate Kagome (Lieb) sublattices were found (as defined in Appendix~\ref{app:kagomepyrochlore}). The seventh column gives the magnetic properties as obtained from \webmaterialsproject\ (NM for non-magnetic, FM for ferromagnetic, AFM for anti-ferromagnetic, FiM for ferrimagnetic, '---' when the information is not available). The eighth column indicates if the material is known to be superconductor according to the \webscnims. 'SC' stands for superconductor while 'SC$^{*}$' means that alloys based on this material are superconductor. The ninth column tells which material are "high-quality" as defined in Appendix~\ref{app:listcurated}. The last column gives all the ICSD entries related to each material. If a given ICSD has additional sublattices compared to those common to all ICSD entries, a superscript label provides the list of these additional sublattices.} 
    \label{tab:curatedflatband}\\
    \hline
    \hline
        {\scriptsize{Num.}} & {\scriptsize{chem. formula}} & {\scriptsize{space group}} & {\scriptsize{\begin{tabular}{c} Topo. \\ at $E_f$ \end{tabular}}} & {\scriptsize{best}} & {\scriptsize{sublat.}} & {\scriptsize{magn.}} &  {\scriptsize{\begin{tabular}{c} super- \\ conduct. \end{tabular}}} & {\scriptsize{\begin{tabular}{c} high \\ quality \end{tabular}}} & {\scriptsize{ICSDs}} \\ 
        \hline
        {\scriptsize{1}} & {\scriptsize{ $\rm{Al}_{2} \rm{O}_{3}$}} & {\scriptsize{$P1$ (1)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{173014}}} \\ \hline 
{\scriptsize{2}} & {\scriptsize{ $\rm{Ag} \rm{Br} \rm{O}_{2}$}} & {\scriptsize{$P1$ (1)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband1}}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670051}}} \\ \hline 
{\scriptsize{3}} & {\scriptsize{ $\rm{Li} \rm{Na}_{5} \rm{N}_{2}$}} & {\scriptsize{$P1$ (1)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{92316}}} \\ \hline 
{\scriptsize{4}} & {\scriptsize{ $\rm{Ag} \rm{H} \rm{O}_{2}$}} & {\scriptsize{$P1$ (1)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband1}}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670060}}} \\ \hline 
{\scriptsize{5}} & {\scriptsize{ $\rm{Ca} \rm{Ni}_{5} \rm{H}$}} & {\scriptsize{$P1$ (1)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{189752}$^{(\rm k)}$ \icsdwebshort{189753}}} \\ \hline 
{\scriptsize{6}} & {\scriptsize{ $\rm{Na}_{4} \rm{Sn}_{2} \rm{Ge}_{4} \rm{O}_{12} (\rm{O} \rm{H})_{4}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15017}}} \\ \hline 
{\scriptsize{7}} & {\scriptsize{ $\rm{Na} \rm{I} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{23134}}} \\ \hline 
{\scriptsize{8}} & {\scriptsize{ $(\rm{S}_{2} \rm{N}_{3}) \rm{V} \rm{Cl}_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{30742} \icsdwebshort{61351}}} \\ \hline 
{\scriptsize{9}} & {\scriptsize{ $\rm{Cu} (\rm{Se} \rm{O}_{4}) (\rm{H}_{2} \rm{O})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{39887}}} \\ \hline 
{\scriptsize{10}} & {\scriptsize{ $\rm{Na}_{6} \rm{Li}_{2} (\rm{W}_{2} \rm{O}_{10})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{49027}}} \\ \hline 
{\scriptsize{11}} & {\scriptsize{ $\rm{K}_{2} \rm{Cu}_{3} (\rm{Se} \rm{O}_{3})_{4}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{50541}}} \\ \hline 
{\scriptsize{12}} & {\scriptsize{ $\rm{Cu} (\rm{F} (\rm{Au} \rm{F}_{4}))$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband1}}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{62544}}} \\ \hline 
{\scriptsize{13}} & {\scriptsize{ $\rm{K}_{3} \rm{Cu}_{2} ((\rm{P}_{2} \rm{O}_{7}) \rm{H} (\rm{P}_{2} \rm{O}_{7}))$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{62742}}} \\ \hline 
{\scriptsize{14}} & {\scriptsize{ $((\rm{N} \rm{O}) (\rm{H} \rm{F}_{2})) (\rm{I} \rm{F}_{5})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{71582}}} \\ \hline 
{\scriptsize{15}} & {\scriptsize{ $\rm{Cu}_{3} \rm{Bi}_{4} \rm{V}_{2} \rm{O}_{14}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband1}}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{75222}}} \\ \hline 
{\scriptsize{16}} & {\scriptsize{ $\rm{Ca} (\rm{Sn} \rm{F}_{3})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{92907}}} \\ \hline 
{\scriptsize{17}} & {\scriptsize{ $\rm{K}_{2} \rm{Cu} (\rm{Fe} (\rm{C} \rm{N})_{6})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{99499}}} \\ \hline 
{\scriptsize{18}} & {\scriptsize{ $\rm{Na}_{2} (\rm{Cu}_{2} \rm{Si}_{4} \rm{O}_{11}) (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband1}}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{154123} \icsdwebshort{414048}}} \\ \hline 
{\scriptsize{19}} & {\scriptsize{ $(\rm{C} \rm{H}_{3})_{2} \rm{Se} \rm{O}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{171011}}} \\ \hline 
{\scriptsize{20}} & {\scriptsize{ $\rm{Cd} (\rm{H} \rm{C} \rm{O} (\rm{N} \rm{H}_{2}))_{2} \rm{I}_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{192774}}} \\ \hline 
{\scriptsize{21}} & {\scriptsize{ $\rm{Rb} \rm{Sb} \rm{Br} \rm{F}_{3}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{200109}}} \\ \hline 
{\scriptsize{22}} & {\scriptsize{ $\rm{Na}_{2} \rm{Cu}_{2} (\rm{Si}_{4} \rm{O}_{11})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{240930}}} \\ \hline 
{\scriptsize{23}} & {\scriptsize{ $\rm{Ti}_{2} \rm{P}_{2} \rm{O}_{9}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{243672}}} \\ \hline 
{\scriptsize{24}} & {\scriptsize{ $\rm{Pb}_{2} (\rm{Hg} \rm{O}_{2}) (\rm{Cr} \rm{O}_{4})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{280778}}} \\ \hline 
{\scriptsize{25}} & {\scriptsize{ $\rm{Rb} (\rm{V} \rm{O}_{2} (\rm{I} \rm{O}_{3})_{2})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{281304}}} \\ \hline 
{\scriptsize{26}} & {\scriptsize{ $\rm{K}_{2} \rm{Cu}_{3} (\rm{Ge}_{5} \rm{O}_{14})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{410828}}} \\ \hline 
{\scriptsize{27}} & {\scriptsize{ $(\rm{Hg}_{2}) ((\rm{H}_{4} \rm{Te} \rm{O}_{6}) (\rm{H}_{6} \rm{Te} \rm{O}_{6})) (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{412799}}} \\ \hline 
{\scriptsize{28}} & {\scriptsize{ $\rm{W}_{2} \rm{N} \rm{Cl}_{8}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{415768}}} \\ \hline 
{\scriptsize{29}} & {\scriptsize{ $\rm{Na}_{2} (\rm{S} \rm{O}_{4}) (\rm{B} \rm{F}_{3})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{424150}}} \\ \hline 
{\scriptsize{30}} & {\scriptsize{ $\rm{Sr} \rm{Hg} (\rm{As}_{2} \rm{O}_{7})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{430291}}} \\ \hline 
{\scriptsize{31}} & {\scriptsize{ $\rm{Ba} \rm{Hg} (\rm{As}_{2} \rm{O}_{7})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{430292}}} \\ \hline 
{\scriptsize{32}} & {\scriptsize{ $\rm{Nb}_{2} \rm{Se}_{9}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{645386} \icsdwebshort{8179} \icsdwebshort{62538}}} \\ \hline 
{\scriptsize{33}} & {\scriptsize{ $\rm{Na} \rm{Al} \rm{Si}_{3} \rm{O}_{8}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{670020} \icsdwebshort{34870} \icsdwebshort{34871} \\ \icsdwebshort{34872} \icsdwebshort{68913} \icsdwebshort{77421} \\ \icsdwebshort{77422} \icsdwebshort{77423} \icsdwebshort{77424} \\ \icsdwebshort{77425} \icsdwebshort{109006} \icsdwebshort{171090} \\ \icsdwebshort{171091} \icsdwebshort{171092}  \end{tabular}}}  \\ \hline 
{\scriptsize{34}} & {\scriptsize{ $\rm{Ag} (\rm{Sb} \rm{F}_{6})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{65186}}} \\ \hline 
{\scriptsize{35}} & {\scriptsize{ $\rm{Al} (\rm{O} \rm{H})_{3}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{164050} \icsdwebshort{164049}}} \\ \hline 
{\scriptsize{36}} & {\scriptsize{ $\rm{Ba} \rm{Cu} (\rm{P}_{2} \rm{O}_{7})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{66534}}} \\ \hline 
{\scriptsize{37}} & {\scriptsize{ $\rm{Ba} \rm{Cu} (\rm{P}_{2} \rm{O}_{7})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{192060}}} \\ \hline 
{\scriptsize{38}} & {\scriptsize{ $\rm{Bi}_{2} \rm{Pb}_{2} \rm{V}_{2} \rm{O}_{10}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{56791}}} \\ \hline 
{\scriptsize{39}} & {\scriptsize{ $\rm{Pb} \rm{Bi} \rm{O} (\rm{V} \rm{O}_{4})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{419126} \icsdwebshort{419121}}} \\ \hline 
{\scriptsize{40}} & {\scriptsize{ $\rm{Ca} \rm{Cl}_{2} (\rm{H}_{2} \rm{O})_{4}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{8061}}} \\ \hline 
{\scriptsize{41}} & {\scriptsize{ $\rm{Ca} (\rm{Ge}_{2} \rm{O}_{5})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{14005} \icsdwebshort{151568} \icsdwebshort{151569} \\ \icsdwebshort{151570} \icsdwebshort{151571} \icsdwebshort{151572} \\ \icsdwebshort{151573} \icsdwebshort{151574} \icsdwebshort{151575} \\ \icsdwebshort{151576} \icsdwebshort{151577} \icsdwebshort{151586}  \end{tabular}}}  \\ \hline 
{\scriptsize{42}} & {\scriptsize{ $(\rm{Zn} (\rm{H}_{2} \rm{O})_{6}) (\rm{Sn} \rm{F}_{3})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{166589}}} \\ \hline 
{\scriptsize{43}} & {\scriptsize{ $\rm{Mg}_{2} \rm{B}_{2} \rm{O}_{5}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{24789} \icsdwebshort{79721}}} \\ \hline 
{\scriptsize{44}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{Sn}_{2} \rm{S}_{4} (\rm{S}_{2}))$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{73008}}} \\ \hline 
{\scriptsize{45}} & {\scriptsize{ $\rm{V}_{2} \rm{Te}_{2} \rm{O}_{7} \rm{F}_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{173748}}} \\ \hline 
{\scriptsize{46}} & {\scriptsize{ $\rm{Na}_{2} \rm{Pd} (\rm{Se} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{249506}}} \\ \hline 
{\scriptsize{47}} & {\scriptsize{ $\rm{Ag} (\rm{Pd} \rm{F}_{6})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{51507}}} \\ \hline 
{\scriptsize{48}} & {\scriptsize{ $\rm{K}_{2} \rm{Co} (\rm{Se} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{98686}}} \\ \hline 
{\scriptsize{49}} & {\scriptsize{ $\rm{Na} (\rm{B} \rm{Si}_{3} \rm{O}_{8})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{16907}}} \\ \hline 
{\scriptsize{50}} & {\scriptsize{ $\rm{Pb} \rm{Bi} \rm{O} (\rm{P} \rm{O}_{4})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{419125}}} \\ \hline 
{\scriptsize{51}} & {\scriptsize{ $\rm{Li} \rm{Fe} (\rm{S} \rm{O}_{4}) \rm{F}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{180389} \icsdwebshort{182944} \icsdwebshort{194597}}} \\ \hline 
{\scriptsize{52}} & {\scriptsize{ $\rm{In} \rm{As} \rm{O}_{4} (\rm{H}_{2} \rm{O})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{170760}}} \\ \hline 
{\scriptsize{53}} & {\scriptsize{ $\rm{Al}_{11} \rm{Mn}_{4}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{10509} \icsdwebshort{57975}}} \\ \hline 
{\scriptsize{54}} & {\scriptsize{ $\rm{Na}_{2} \rm{Cu} (\rm{C}_{2} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{40090}}} \\ \hline 
{\scriptsize{55}} & {\scriptsize{ $\rm{Sc} (\rm{P} \rm{S}_{4})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{67559}}} \\ \hline 
{\scriptsize{56}} & {\scriptsize{ $\rm{Au}_{4} \rm{Cl}_{8}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{201436}}} \\ \hline 
{\scriptsize{57}} & {\scriptsize{ $\rm{Na} \rm{Y} \rm{P}_{2} \rm{S}_{6}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{431533}}} \\ \hline 
{\scriptsize{58}} & {\scriptsize{ $\rm{Na} \rm{Zn} \rm{P}_{2} \rm{O}_{6} \rm{O} \rm{H}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{39491}}} \\ \hline 
{\scriptsize{59}} & {\scriptsize{ $\rm{Pb} \rm{Pt}_{2} \rm{O}_{4}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{59657} \icsdwebshort{82204}}} \\ \hline 
{\scriptsize{60}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Mg} \rm{Mo} \rm{O}_{6}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{173119}}} \\ \hline 
{\scriptsize{61}} & {\scriptsize{ $\rm{Sr} (\rm{O} \rm{H}) \rm{Cl} (\rm{H}_{2} \rm{O})_{4}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{71446}}} \\ \hline 
{\scriptsize{62}} & {\scriptsize{ $\rm{Y} \rm{Br} (\rm{Mo} \rm{O}_{4})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{242056}}} \\ \hline 
{\scriptsize{63}} & {\scriptsize{ $\rm{Y} \rm{Br} (\rm{W} \rm{O}_{4})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{428802}}} \\ \hline 
{\scriptsize{64}} & {\scriptsize{ $\rm{As}_{2} \rm{O}_{3}$}} & {\scriptsize{$P2$ (3)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{238656} \icsdwebshort{238657} \icsdwebshort{238658} \\ \icsdwebshort{238659} \icsdwebshort{238660} \icsdwebshort{238661}  \end{tabular}}}  \\ \hline 
{\scriptsize{65}} & {\scriptsize{ $\rm{Na}_{2} (\rm{Zn} \rm{Si}_{3} \rm{O}_{8})$}} & {\scriptsize{$P2_1$ (4)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{924} \icsdwebshort{20114} \icsdwebshort{200440}}} \\ \hline 
{\scriptsize{66}} & {\scriptsize{ $\rm{Ca} \rm{Cu} \rm{O}_{2}$}} & {\scriptsize{$P2_1$ (4)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{84868}}} \\ \hline 
{\scriptsize{67}} & {\scriptsize{ $\rm{Ba} \rm{Cu}_{2} \rm{Cl}_{2} (\rm{Te}_{2} \rm{O}_{6})$}} & {\scriptsize{$P2_1$ (4)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{85786}}} \\ \hline 
{\scriptsize{68}} & {\scriptsize{ $\rm{Pb} \rm{Cu}_{2} (\rm{Te} \rm{O}_{3})_{2} \rm{Cl}_{2}$}} & {\scriptsize{$P2_1$ (4)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{189155}}} \\ \hline 
{\scriptsize{69}} & {\scriptsize{ $\rm{Sr} \rm{Cu}_{2} (\rm{Te} \rm{O}_{3})_{2} \rm{Cl}_{2}$}} & {\scriptsize{$P2_1$ (4)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{416653}}} \\ \hline 
{\scriptsize{70}} & {\scriptsize{ $\rm{Cu} (\rm{I} \rm{O}_{3})_{2}$}} & {\scriptsize{$P2_1$ (4)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{4327}}} \\ \hline 
{\scriptsize{71}} & {\scriptsize{ $\rm{Li} \rm{In} (\rm{P}_{2} \rm{O}_{7})$}} & {\scriptsize{$P2_1$ (4)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{60935}}} \\ \hline 
{\scriptsize{72}} & {\scriptsize{ $\rm{Li} \rm{Sc} (\rm{P}_{2} \rm{O}_{7})$}} & {\scriptsize{$P2_1$ (4)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{91496}}} \\ \hline 
{\scriptsize{73}} & {\scriptsize{ $\rm{Na} (\rm{B} \rm{Si}_{2} \rm{O}_{5}) (\rm{O} \rm{H})_{2}$}} & {\scriptsize{$P2_1$ (4)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{12134}}} \\ \hline 
{\scriptsize{74}} & {\scriptsize{ $\rm{Te}_{2} \rm{O}_{5}$}} & {\scriptsize{$P2_1$ (4)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{2523} \icsdwebshort{191342}}} \\ \hline 
{\scriptsize{75}} & {\scriptsize{ $\rm{Nb} \rm{O} \rm{I}_{2}$}} & {\scriptsize{$C2$ (5)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband1}}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{36255}}} \\ \hline 
{\scriptsize{76}} & {\scriptsize{ $\rm{Nb} \rm{O} \rm{Br}_{2}$}} & {\scriptsize{$C2$ (5)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband1}}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{416669}}} \\ \hline 
{\scriptsize{77}} & {\scriptsize{ $\rm{Pb}_{3} (\rm{V} \rm{O}_{4})_{2}$}} & {\scriptsize{$C2$ (5)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{29359} \icsdwebshort{67604}$^{(\rm b)}$ \icsdwebshort{67605}$^{(\rm b)}$ \\ \icsdwebshort{69800}$^{(\rm b)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{78}} & {\scriptsize{ $\rm{Sr}_{4} \rm{Zn}_{3} \rm{F}_{14}$}} & {\scriptsize{$Cm$ (8)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{72991}}} \\ \hline 
{\scriptsize{79}} & {\scriptsize{ $\rm{Ca}_{2} \rm{Co} \rm{O}_{3}$}} & {\scriptsize{$Cm$ (8)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{95439}}} \\ \hline 
{\scriptsize{80}} & {\scriptsize{ $\rm{Sb} \rm{Ta} \rm{O} \rm{N}_{2}$}} & {\scriptsize{$Cm$ (8)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674163}}} \\ \hline 
{\scriptsize{81}} & {\scriptsize{ $\rm{Sb} \rm{Nb} \rm{N}_{2} \rm{O}$}} & {\scriptsize{$Cm$ (8)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674153}}} \\ \hline 
{\scriptsize{82}} & {\scriptsize{ $\rm{Te} \rm{Ge} \rm{N}_{2} \rm{O}$}} & {\scriptsize{$Cm$ (8)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674160}}} \\ \hline 
{\scriptsize{83}} & {\scriptsize{ $\rm{Cd}_{2} \rm{O} (\rm{O} \rm{H})_{2} (\rm{H}_{2} \rm{O})$}} & {\scriptsize{$Cm$ (8)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{40185} \icsdwebshort{40186}}} \\ \hline 
{\scriptsize{84}} & {\scriptsize{ $\rm{Na}_{4} (\rm{C} \rm{O}_{4})$}} & {\scriptsize{$Cm$ (8)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{245413} \icsdwebshort{245414} \icsdwebshort{245410}$^{(\rm b)}$}} \\ \hline 
{\scriptsize{85}} & {\scriptsize{ $\rm{K}_{4} (\rm{C} \rm{O}_{4})$}} & {\scriptsize{$Cm$ (8)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{245424} \icsdwebshort{245426} \icsdwebshort{245421}}} \\ \hline 
{\scriptsize{86}} & {\scriptsize{ $\rm{Si} \rm{O}_{2}$}} & {\scriptsize{$Cc$ (9)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{75662} \icsdwebshort{81381} \icsdwebshort{413210}}} \\ \hline 
{\scriptsize{87}} & {\scriptsize{ $\rm{Ba}_{2} \rm{W} \rm{O}_{3} \rm{F}_{4}$}} & {\scriptsize{$Cc$ (9)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{201653} \icsdwebshort{33271} \icsdwebshort{673319}}} \\ \hline 
{\scriptsize{88}} & {\scriptsize{ $\rm{K} \rm{Sb} \rm{B}_{2} \rm{O}_{6}$}} & {\scriptsize{$Cc$ (9)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{238073}}} \\ \hline 
{\scriptsize{89}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Cu} \rm{P}_{2} \rm{O}_{7}$}} & {\scriptsize{$Cc$ (9)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{430123}}} \\ \hline 
{\scriptsize{90}} & {\scriptsize{ $\rm{Li} \rm{V} \rm{O}_{3}$}} & {\scriptsize{$Cc$ (9)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{23477}}} \\ \hline 
{\scriptsize{91}} & {\scriptsize{ $\rm{Ti} \rm{Zr} \rm{Se}_{4}$}} & {\scriptsize{$P2/m$ (10)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{104188}}} \\ \hline 
{\scriptsize{92}} & {\scriptsize{ $\rm{Cr} \rm{Au} \rm{Te}_{4}$}} & {\scriptsize{$P2/m$ (10)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband2}}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{150279}}} \\ \hline 
{\scriptsize{93}} & {\scriptsize{ $\rm{Cu} (\rm{I} \rm{O}_{3})_{2}$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{2232}}} \\ \hline 
{\scriptsize{94}} & {\scriptsize{ $\rm{Ca}_{3} \rm{V} \rm{N}_{3}$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{41060}}} \\ \hline 
{\scriptsize{95}} & {\scriptsize{ $\rm{Cu} \rm{W} \rm{O}_{3} \rm{F}_{2}$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{60759}}} \\ \hline 
{\scriptsize{96}} & {\scriptsize{ $\rm{K} (\rm{V} \rm{O}) \rm{H} (\rm{Se} \rm{O}_{3})_{2}$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{82535}}} \\ \hline 
{\scriptsize{97}} & {\scriptsize{ $(\rm{N} \rm{H}_{4}) (\rm{H} (\rm{V} \rm{O}) (\rm{Se} \rm{O}_{3})_{2})$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{97400}}} \\ \hline 
{\scriptsize{98}} & {\scriptsize{ $\rm{Pb} \rm{Pd} \rm{Si} (\rm{P}_{2} \rm{O}_{7})_{2}$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{195306} \icsdwebshort{420535}}} \\ \hline 
{\scriptsize{99}} & {\scriptsize{ $\rm{Na}_{3} \rm{Ni} (\rm{P} \rm{O}_{4}) (\rm{C} \rm{O}_{3})$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{237798}}} \\ \hline 
{\scriptsize{100}} & {\scriptsize{ $\rm{K}_{3} (\rm{Ru} (\rm{P}_{2} \rm{Se}_{6}) (\rm{P}_{3} \rm{Se}_{4}))$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{406200}}} \\ \hline 
{\scriptsize{101}} & {\scriptsize{ $(\rm{N} \rm{O}) \rm{Cu} (\rm{N} \rm{O}_{3})_{3}$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{422033}}} \\ \hline 
{\scriptsize{102}} & {\scriptsize{ $\rm{Cu}_{3} \rm{Ge} \rm{P}_{2} \rm{O}_{10}$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{426627}}} \\ \hline 
{\scriptsize{103}} & {\scriptsize{ $\rm{As}_{4} \rm{S}_{5}$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{16107} \icsdwebshort{98901}}} \\ \hline 
{\scriptsize{104}} & {\scriptsize{ $\rm{Ba}_{2} (\rm{Zn}_{2} \rm{F}_{7} \rm{Cl})$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{79478}}} \\ \hline 
{\scriptsize{105}} & {\scriptsize{ $\rm{Ba}_{2} (\rm{Co}_{2} \rm{F}_{7} \rm{Cl})$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband2}}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{79479}}} \\ \hline 
{\scriptsize{106}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Ni}_{2} \rm{F}_{7} \rm{Cl}$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband2}}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{84782}}} \\ \hline 
{\scriptsize{107}} & {\scriptsize{ $\rm{Cu} \rm{Zn} \rm{Cl} (\rm{O} \rm{H})_{3}$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{252429}}} \\ \hline 
{\scriptsize{108}} & {\scriptsize{ $\rm{Cu}_{2} \rm{Sc}_{2} (\rm{Ge}_{4} \rm{O}_{13})$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{99599} \icsdwebshort{99600} \icsdwebshort{99601} \\ \icsdwebshort{99602} \icsdwebshort{99603}  \end{tabular}}}  \\ \hline 
{\scriptsize{109}} & {\scriptsize{ $\rm{Y}_{3} (\rm{V} \rm{O}_{5}) (\rm{O} \rm{H})_{3}$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{262400}}} \\ \hline 
{\scriptsize{110}} & {\scriptsize{ $\rm{La}_{3} (\rm{V} \rm{O}_{5}) (\rm{O} \rm{H})_{3}$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{262402}}} \\ \hline 
{\scriptsize{111}} & {\scriptsize{ $\rm{Na}_{3} \rm{In} (\rm{P} \rm{O}_{4})_{2}$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{87833} \icsdwebshort{90941}}} \\ \hline 
{\scriptsize{112}} & {\scriptsize{ $\rm{Pb} \rm{S} \rm{O}_{4} (\rm{Pb} \rm{O})_{2}$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{30711} \icsdwebshort{61427}$^{(\rm b)}$ \icsdwebshort{61428}$^{(\rm b)}$ \\ \icsdwebshort{63639}$^{(\rm b)}$ \icsdwebshort{100681}$^{(\rm b)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{113}} & {\scriptsize{ $\rm{Tl} \rm{Cu} (\rm{O} \rm{H}) \rm{S} \rm{O}_{4}$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{36581}}} \\ \hline 
{\scriptsize{114}} & {\scriptsize{ $\rm{La}_{3} \rm{Os}_{2} \rm{O}_{10}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{10104}}} \\ \hline 
{\scriptsize{115}} & {\scriptsize{ $\rm{Mo} \rm{V}_{2} \rm{O}_{8}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband2}}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{28471}}} \\ \hline 
{\scriptsize{116}} & {\scriptsize{ $\rm{Li} \rm{H}_{2} \rm{P} \rm{O}_{2}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{59823} \icsdwebshort{250176}}} \\ \hline 
{\scriptsize{117}} & {\scriptsize{ $\rm{Sr}_{7} \rm{Re}_{4} \rm{O}_{19}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{93804}}} \\ \hline 
{\scriptsize{118}} & {\scriptsize{ $(\rm{Sr}_{2} \rm{Co} \rm{O}_{3})$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband2}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{99894}}} \\ \hline 
{\scriptsize{119}} & {\scriptsize{ $\rm{Cr}_{3} \rm{O}_{8}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband2}}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{155847}}} \\ \hline 
{\scriptsize{120}} & {\scriptsize{ $\rm{Cr}_{3} \rm{O}_{8}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{155848}}} \\ \hline 
{\scriptsize{121}} & {\scriptsize{ $\rm{Li} \rm{H}_{3} \rm{As}_{2} \rm{O}_{7}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{172988}}} \\ \hline 
{\scriptsize{122}} & {\scriptsize{ $\rm{Mg} \rm{Br}_{2} (\rm{H}_{2} \rm{O})_{6}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{189844}}} \\ \hline 
{\scriptsize{123}} & {\scriptsize{ $\rm{Br}_{6} \rm{Si}_{2}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{239354}}} \\ \hline 
{\scriptsize{124}} & {\scriptsize{ $\rm{Br}_{4} \rm{Nb}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{239640}}} \\ \hline 
{\scriptsize{125}} & {\scriptsize{ $\rm{Li}_{2} \rm{Cr} \rm{Cl}_{4}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{403035}}} \\ \hline 
{\scriptsize{126}} & {\scriptsize{ $\rm{Ba} \rm{Au}_{2} (\rm{S} \rm{O}_{4})_{4}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{427677}}} \\ \hline 
{\scriptsize{127}} & {\scriptsize{ $\rm{Re} \rm{S} \rm{Cl}_{3}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{429458}}} \\ \hline 
{\scriptsize{128}} & {\scriptsize{ $\rm{Li}_{4} \rm{N}_{1}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{675129}}} \\ \hline 
{\scriptsize{129}} & {\scriptsize{ $\rm{Ag} \rm{Pd} \rm{Zr}_{2} \rm{F}_{11}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{65181}}} \\ \hline 
{\scriptsize{130}} & {\scriptsize{ $\rm{Na} \rm{Pd} (\rm{Zr}_{2} \rm{F}_{11})$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{77241}}} \\ \hline 
{\scriptsize{131}} & {\scriptsize{ $\rm{Na} \rm{Co} (\rm{Zr}_{2} \rm{F}_{11})$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{81221}}} \\ \hline 
{\scriptsize{132}} & {\scriptsize{ $\rm{Na} \rm{Ni} (\rm{Zr}_{2} \rm{F}_{11})$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{81222}}} \\ \hline 
{\scriptsize{133}} & {\scriptsize{ $\rm{Na} \rm{Zn} (\rm{Zr}_{2} \rm{F}_{11})$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{81223}}} \\ \hline 
{\scriptsize{134}} & {\scriptsize{ $\rm{Ca} \rm{C}_{2}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{54185} \icsdwebshort{54188} \icsdwebshort{94385} \\ \icsdwebshort{252719} \icsdwebshort{252725} \icsdwebshort{252728} \\ \icsdwebshort{252731} \icsdwebshort{252740} \icsdwebshort{252743} \\ \icsdwebshort{252746} \icsdwebshort{252749} \icsdwebshort{252752} \\ \icsdwebshort{252755} \icsdwebshort{252758} \icsdwebshort{252761} \\ \icsdwebshort{252764} \icsdwebshort{252767} \icsdwebshort{252770} \\ \icsdwebshort{252773} \icsdwebshort{252776} \icsdwebshort{290833} \\ \icsdwebshort{411190} \icsdwebshort{672970}  \end{tabular}}}  \\ \hline 
{\scriptsize{135}} & {\scriptsize{ $\rm{Mg} (\rm{Cr} \rm{O}_{4})$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{18120}}} \\ \hline 
{\scriptsize{136}} & {\scriptsize{ $\rm{Ag}_{3} \rm{In} (\rm{P} \rm{O}_{4})_{2}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{245001}}} \\ \hline 
{\scriptsize{137}} & {\scriptsize{ $\rm{Ga}_{2} \rm{O}_{3}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{34243} \icsdwebshort{83645} \icsdwebshort{166198} \\ \icsdwebshort{184327} \icsdwebshort{603563} \icsdwebshort{673058}  \end{tabular}}}  \\ \hline 
{\scriptsize{138}} & {\scriptsize{ $\rm{Al}_{2} \rm{O}_{3}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{82504} \icsdwebshort{673079}}} \\ \hline 
{\scriptsize{139}} & {\scriptsize{ $\rm{La}_{6} \rm{I}_{5} \rm{Ge}_{3}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{414175}}} \\ \hline 
{\scriptsize{140}} & {\scriptsize{ $\rm{Y} \rm{Cl} (\rm{Mo} \rm{O}_{4})$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{249647}}} \\ \hline 
{\scriptsize{141}} & {\scriptsize{ $\rm{K}_{2} \rm{Na} (\rm{Ag} (\rm{C} \rm{N})_{2})_{3}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband2}}} & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{59723} \icsdwebshort{59724} \icsdwebshort{59725} \\ \icsdwebshort{59726}  \end{tabular}}}  \\ \hline 
{\scriptsize{142}} & {\scriptsize{ $\rm{Pb}_{2} \rm{O} (\rm{S} \rm{O}_{4})$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{14246}$^{(\rm b,s)}$ \icsdwebshort{29268}$^{(\rm b,s)}$ \icsdwebshort{30627} \\ \icsdwebshort{35757}  \end{tabular}}}  \\ \hline 
{\scriptsize{143}} & {\scriptsize{ $\rm{Pb}_{2} \rm{O} (\rm{W} \rm{O}_{4})$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{61399}}} \\ \hline 
{\scriptsize{144}} & {\scriptsize{ $\rm{Pb}_{2} \rm{Co} (\rm{W} \rm{O}_{6})$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{77912}}} \\ \hline 
{\scriptsize{145}} & {\scriptsize{ $\rm{Tl} \rm{Fe} \rm{S}_{2}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{30011} \icsdwebshort{63381}}} \\ \hline 
{\scriptsize{146}} & {\scriptsize{ $\rm{Tl} \rm{Fe} \rm{S}_{2}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{600815} \icsdwebshort{659748}}} \\ \hline 
{\scriptsize{147}} & {\scriptsize{ $\rm{Ba}_{3} \rm{Y}_{2} \rm{Pt} \rm{Cu}_{2} \rm{O}_{10}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{62390}}} \\ \hline 
{\scriptsize{148}} & {\scriptsize{ $\rm{Y}_{2} \rm{Ba}_{3} \rm{Cu}_{2} \rm{Pt} \rm{O}_{10}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{65614}}} \\ \hline 
{\scriptsize{149}} & {\scriptsize{ $\rm{Y}_{5} \rm{Mo}_{2} \rm{O}_{12}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband2}}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{60957} \icsdwebshort{62215}}} \\ \hline 
{\scriptsize{150}} & {\scriptsize{ $\rm{K} (\rm{H}_{2} \rm{P} \rm{O}_{4})$}} & {\scriptsize{$P2/c$ (13)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband3}}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{79341}}} \\ \hline 
{\scriptsize{151}} & {\scriptsize{ $\rm{Rb} \rm{Li}_{2} \rm{Ga}_{2} (\rm{B} \rm{O}_{3})_{3}$}} & {\scriptsize{$P2/c$ (13)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{280205}}} \\ \hline 
{\scriptsize{152}} & {\scriptsize{ $\rm{Na} (\rm{C} \rm{N}) (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{830} \icsdwebshort{2244} \icsdwebshort{16765}}} \\ \hline 
{\scriptsize{153}} & {\scriptsize{ $\rm{Li} (\rm{N} \rm{H}_{4}) (\rm{P} \rm{O}_{3} \rm{F})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{1439}}} \\ \hline 
{\scriptsize{154}} & {\scriptsize{ $\rm{Li}_{2} (\rm{S} \rm{O}_{4})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{2512} \icsdwebshort{58} \icsdwebshort{23723} \\ \icsdwebshort{30276}  \end{tabular}}}  \\ \hline 
{\scriptsize{155}} & {\scriptsize{ $\rm{B}_{2} \rm{F}_{4}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{27867}}} \\ \hline 
{\scriptsize{156}} & {\scriptsize{ $\rm{W} \rm{O}_{3}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{31823}$^{(\rm s)}$ \icsdwebshort{190632} \icsdwebshort{647640}$^{(\rm s)}$ \\ \icsdwebshort{673316}$^{(\rm s)}$ \icsdwebshort{84848}$^{(\rm s)}$ \icsdwebshort{190631}$^{(\rm s)}$ \\ \icsdwebshort{14332}$^{(\rm s)}$ \icsdwebshort{16080} \icsdwebshort{17003}$^{(\rm s)}$ \\ \icsdwebshort{50727} \icsdwebshort{80056}$^{(\rm s)}$ \icsdwebshort{80057} \\ \icsdwebshort{190630}$^{(\rm s)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{157}} & {\scriptsize{ $\rm{Cs} (\rm{H} \rm{S} \rm{O}_{4})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{67108} \icsdwebshort{39252} \icsdwebshort{91808} \\ \icsdwebshort{291375} \icsdwebshort{291374}  \end{tabular}}}  \\ \hline 
{\scriptsize{158}} & {\scriptsize{ $\rm{Mo} (\rm{As}_{2} \rm{O}_{7})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{72518}}} \\ \hline 
{\scriptsize{159}} & {\scriptsize{ $\rm{Cu} (\rm{H} \rm{Se} \rm{O}_{3})_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{80932}}} \\ \hline 
{\scriptsize{160}} & {\scriptsize{ $\rm{Cd} (\rm{Mo} \rm{O}_{2}) (\rm{P} \rm{O}_{4})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{82090}}} \\ \hline 
{\scriptsize{161}} & {\scriptsize{ $(\rm{H} \rm{C} \rm{O} \rm{N} \rm{H}_{2})_{2} (\rm{Cu} (\rm{H} \rm{C} \rm{O} \rm{O})_{2})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{109973} \icsdwebshort{194113}}} \\ \hline 
{\scriptsize{162}} & {\scriptsize{ $\rm{Pb}_{2} \rm{Cu} (\rm{B} \rm{O}_{3})_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{155317}}} \\ \hline 
{\scriptsize{163}} & {\scriptsize{ $\rm{Mg} (\rm{Si} \rm{O}_{3})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{159550} \icsdwebshort{15805}$^{(\rm b,s)}$ \icsdwebshort{24270}$^{(\rm b)}$ \\ \icsdwebshort{30893}$^{(\rm b)}$ \icsdwebshort{30895}$^{(\rm b)}$ \icsdwebshort{34163}$^{(\rm b)}$ \\ \icsdwebshort{92750}$^{(\rm b)}$ \icsdwebshort{159551}$^{(\rm b)}$ \icsdwebshort{159552}$^{(\rm b)}$ \\ \icsdwebshort{159553}$^{(\rm b)}$ \icsdwebshort{180445}$^{(\rm b)}$ \icsdwebshort{196432}$^{(\rm b)}$ \\ \icsdwebshort{201535}$^{(\rm b)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{164}} & {\scriptsize{ $\rm{Sn}_{2} (\rm{P}_{2} \rm{O}_{7})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{170847}}} \\ \hline 
{\scriptsize{165}} & {\scriptsize{ $\rm{K}_{2} (\rm{Se} \rm{Mo} \rm{O}_{6})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{412999}}} \\ \hline 
{\scriptsize{166}} & {\scriptsize{ $\rm{Os} \rm{O} \rm{F}_{4}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{417246}}} \\ \hline 
{\scriptsize{167}} & {\scriptsize{ $\rm{K} \rm{Ag} \rm{As} \rm{S}_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband3}}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{431760}}} \\ \hline 
{\scriptsize{168}} & {\scriptsize{ $\rm{Na}_{2} \rm{Te} \rm{O}_{3}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{100693}}} \\ \hline 
{\scriptsize{169}} & {\scriptsize{ $\rm{Sc} \rm{O} \rm{F}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{24112} \icsdwebshort{100562} \icsdwebshort{100563} \\ \icsdwebshort{100564}  \end{tabular}}}  \\ \hline 
{\scriptsize{170}} & {\scriptsize{ $\rm{Ca}_{2} (\rm{Si} \rm{O}_{4})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{963}$^{(\rm b)}$ \icsdwebshort{16616}$^{(\rm b)}$ \icsdwebshort{24640} \\ \icsdwebshort{79550} \icsdwebshort{79551} \icsdwebshort{79552} \\ \icsdwebshort{79553}$^{(\rm b)}$ \icsdwebshort{79554} \icsdwebshort{79555}$^{(\rm b)}$ \\ \icsdwebshort{81096}$^{(\rm b)}$ \icsdwebshort{196150}$^{(\rm b)}$ \icsdwebshort{245074}$^{(\rm b)}$ \\ \icsdwebshort{245075}$^{(\rm b)}$ \icsdwebshort{245076}$^{(\rm b)}$ \icsdwebshort{245077}$^{(\rm b)}$ \\ \icsdwebshort{245078}$^{(\rm b)}$ \icsdwebshort{245079}$^{(\rm b)}$ \icsdwebshort{245080}$^{(\rm b)}$ \\ \icsdwebshort{421708}$^{(\rm b)}$ \icsdwebshort{280995}$^{(\rm b)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{171}} & {\scriptsize{ $\rm{Cu} (\rm{H} \rm{Se} \rm{O}_{3})_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{29538} \icsdwebshort{51676}$^{(\rm b)}$}} \\ \hline 
{\scriptsize{172}} & {\scriptsize{ $\rm{Cu} (\rm{O} \rm{H}) \rm{Cl}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{38384}}} \\ \hline 
{\scriptsize{173}} & {\scriptsize{ $\rm{Cu} (\rm{O} \rm{H}) \rm{Cl}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{91088}}} \\ \hline 
{\scriptsize{174}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{As}_{2} \rm{F}_{8} \rm{O}_{2})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{6070}}} \\ \hline 
{\scriptsize{175}} & {\scriptsize{ $\rm{K}_{2} (\rm{W}_{2} \rm{O}_{7})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{67284}}} \\ \hline 
{\scriptsize{176}} & {\scriptsize{ $\rm{K} \rm{Cu} \rm{Cl}_{3}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{15590} \icsdwebshort{109325} \icsdwebshort{252663}}} \\ \hline 
{\scriptsize{177}} & {\scriptsize{ $\rm{Cu} (\rm{Al} \rm{As} \rm{O}_{5})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{91551}}} \\ \hline 
{\scriptsize{178}} & {\scriptsize{ $\rm{V} \rm{O}_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{15889} \icsdwebshort{34033} \icsdwebshort{74705} \\ \icsdwebshort{602360} \icsdwebshort{647604} \icsdwebshort{647610}  \end{tabular}}}  \\ \hline 
{\scriptsize{179}} & {\scriptsize{ $\rm{Na}_{2} (\rm{Ni} (\rm{H}_{2} \rm{O})_{2}) (\rm{V}_{2} \rm{O}_{4} \rm{F}_{6})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{424345}}} \\ \hline 
{\scriptsize{180}} & {\scriptsize{ $\rm{Na}_{2} (\rm{Pd} \rm{F}_{4})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{33889} \icsdwebshort{71101}}} \\ \hline 
{\scriptsize{181}} & {\scriptsize{ $\rm{Cu} \rm{Sb}_{2} \rm{O}_{6}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{30410} \icsdwebshort{71762} \icsdwebshort{80576} \\ \icsdwebshort{628623}$^{(\rm s)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{182}} & {\scriptsize{ $\rm{Y} (\rm{Ni} \rm{O}_{3})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{88043} \icsdwebshort{89417} \icsdwebshort{92047} \\ \icsdwebshort{191790}  \end{tabular}}}  \\ \hline 
{\scriptsize{183}} & {\scriptsize{ $\rm{K}_{2} (\rm{Pt} (\rm{C} \rm{N})_{4} \rm{I}_{2})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{413706}}} \\ \hline 
{\scriptsize{184}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Pt} (\rm{C} \rm{N})_{4} \rm{I}_{2})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{421673}}} \\ \hline 
{\scriptsize{185}} & {\scriptsize{ $\rm{Xe} \rm{F}_{4}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{26626} \icsdwebshort{27467}}} \\ \hline 
{\scriptsize{186}} & {\scriptsize{ $\rm{V} \rm{F}_{4}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{65785}}} \\ \hline 
{\scriptsize{187}} & {\scriptsize{ $\rm{Ag} (\rm{Au} \rm{F}_{4})_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{85416}}} \\ \hline 
{\scriptsize{188}} & {\scriptsize{ $\rm{Na}_{4} \rm{Sn}_{3} \rm{F}_{10}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9891}}} \\ \hline 
{\scriptsize{189}} & {\scriptsize{ $\rm{V}_{2} \rm{O}_{4} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{16727}}} \\ \hline 
{\scriptsize{190}} & {\scriptsize{ $\rm{V} (\rm{S}_{2})_{2}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{16797} \icsdwebshort{64770} \icsdwebshort{428285}}} \\ \hline 
{\scriptsize{191}} & {\scriptsize{ $\rm{Na}_{2} (\rm{Nb}_{4} \rm{O}_{11})$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{18305}}} \\ \hline 
{\scriptsize{192}} & {\scriptsize{ $\rm{Li}_{2} \rm{Cu} (\rm{P}_{2} \rm{O}_{7})$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{72485} \icsdwebshort{160321}}} \\ \hline 
{\scriptsize{193}} & {\scriptsize{ $((\rm{C} \rm{H}_{3})_{2} \rm{N} \rm{H}_{2}) (\rm{Cu} (\rm{H} \rm{C} \rm{O} \rm{O})_{3})$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{110500} \icsdwebshort{151227}}} \\ \hline 
{\scriptsize{194}} & {\scriptsize{ $\rm{Pb} \rm{Pd}_{2} \rm{O}_{4}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband3}}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{263050}}} \\ \hline 
{\scriptsize{195}} & {\scriptsize{ $\rm{K} (\rm{Cl}_{3} (\rm{Mo} \rm{O} \rm{Cl}_{2})_{2})$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{410954}}} \\ \hline 
{\scriptsize{196}} & {\scriptsize{ $\rm{Ag}_{4} \rm{Cu} \rm{Te} \rm{O}_{6}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{416931}}} \\ \hline 
{\scriptsize{197}} & {\scriptsize{ $(\rm{N} \rm{H}_{4})_{2} (\rm{Mo} \rm{O}_{2} \rm{S}_{2})$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{41688} \icsdwebshort{423990}}} \\ \hline 
{\scriptsize{198}} & {\scriptsize{ $\rm{Ba} \rm{Cu} (\rm{Se} \rm{O}_{3})_{2}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{202388}}} \\ \hline 
{\scriptsize{199}} & {\scriptsize{ $\rm{Sr} \rm{Cu} (\rm{Se} \rm{O}_{3})_{2}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{202389}}} \\ \hline 
{\scriptsize{200}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Mo} \rm{O}_{2} \rm{S}_{2}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{423982} \icsdwebshort{423983}}} \\ \hline 
{\scriptsize{201}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Mo} \rm{O}_{2} \rm{S}_{2}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{423992}}} \\ \hline 
{\scriptsize{202}} & {\scriptsize{ $\rm{Cs} (\rm{Sb}_{2} \rm{F}_{7})$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{14119} \icsdwebshort{24741}}} \\ \hline 
{\scriptsize{203}} & {\scriptsize{ $\rm{Cu} (\rm{H}_{2} \rm{P} \rm{O}_{2})_{2} (\rm{C} \rm{O} (\rm{N} \rm{H}_{2})_{2})$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{279589}$^{(\rm b)}$ \icsdwebshort{279590} \icsdwebshort{279591}}} \\ \hline 
{\scriptsize{204}} & {\scriptsize{ $\rm{Cu}_{2} (\rm{P}_{4} \rm{O}_{12})$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{23756}}} \\ \hline 
{\scriptsize{205}} & {\scriptsize{ $(\rm{N}_{2} \rm{H}_{5}) (\rm{B} \rm{F}_{4})$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9895} \icsdwebshort{245055}}} \\ \hline 
{\scriptsize{206}} & {\scriptsize{ $\rm{Na}_{2} \rm{Cu} (\rm{P}_{2} \rm{O}_{7})$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{79868} \icsdwebshort{80418}}} \\ \hline 
{\scriptsize{207}} & {\scriptsize{ $\rm{Ca} \rm{Ni} (\rm{B} \rm{P}_{2} \rm{O}_{7} (\rm{O} \rm{H})_{3})$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{409898}}} \\ \hline 
{\scriptsize{208}} & {\scriptsize{ $\rm{La} \rm{Cu}_{2} \rm{O}_{4}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{83486}}} \\ \hline 
{\scriptsize{209}} & {\scriptsize{ $\rm{Y} \rm{Cu}_{2} \rm{O}_{4}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband3}}} & {\scriptsize{(b,s)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{83493}}} \\ \hline 
{\scriptsize{210}} & {\scriptsize{ $\rm{Ni} \rm{Zn} (\rm{P}_{4} \rm{O}_{12})$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{37137}}} \\ \hline 
{\scriptsize{211}} & {\scriptsize{ $\rm{La} (\rm{Mn} \rm{O}_{3})$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{150258}}} \\ \hline 
{\scriptsize{212}} & {\scriptsize{ $\rm{V} \rm{O} \rm{Sb}_{2} \rm{O}_{4}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{2292} \icsdwebshort{27800}}} \\ \hline 
{\scriptsize{213}} & {\scriptsize{ $\rm{Sr}_{3} \rm{Cu} \rm{Pt} \rm{O}_{6}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{66347} \icsdwebshort{72721}}} \\ \hline 
{\scriptsize{214}} & {\scriptsize{ $(\rm{V} \rm{O}) (\rm{P} \rm{O}_{3})_{2}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{39762} \icsdwebshort{160942} \icsdwebshort{160943} \\ \icsdwebshort{160944}  \end{tabular}}}  \\ \hline 
{\scriptsize{215}} & {\scriptsize{ $\rm{Sc}_{4} \rm{Os} \rm{Cl}_{4}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{421532}}} \\ \hline 
{\scriptsize{216}} & {\scriptsize{ $\rm{Mg} \rm{Te} \rm{Mo} \rm{O}_{6}$}} & {\scriptsize{$P2_12_12$ (18)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{184714}}} \\ \hline 
{\scriptsize{217}} & {\scriptsize{ $\rm{Zn} (\rm{Te} \rm{Mo} \rm{O}_{6})$}} & {\scriptsize{$P2_12_12$ (18)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{250523} \icsdwebshort{163981}}} \\ \hline 
{\scriptsize{218}} & {\scriptsize{ $\rm{As}_{2} \rm{O}_{5}$}} & {\scriptsize{$P2_12_12_1$ (19)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{987} \icsdwebshort{654040}}} \\ \hline 
{\scriptsize{219}} & {\scriptsize{ $\rm{As} \rm{P} \rm{O}_{5}$}} & {\scriptsize{$P2_12_12_1$ (19)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{36649}}} \\ \hline 
{\scriptsize{220}} & {\scriptsize{ $\rm{Sb} \rm{As} \rm{O}_{5}$}} & {\scriptsize{$P2_12_12_1$ (19)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{36650}}} \\ \hline 
{\scriptsize{221}} & {\scriptsize{ $\rm{Na} \rm{Cu} (\rm{P} \rm{O}_{4})$}} & {\scriptsize{$P2_12_12_1$ (19)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{35451}}} \\ \hline 
{\scriptsize{222}} & {\scriptsize{ $\rm{Ba} \rm{V} \rm{S}_{3}$}} & {\scriptsize{$C222_1$ (20)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{63230}}} \\ \hline 
{\scriptsize{223}} & {\scriptsize{ $\rm{Ge} \rm{Ti} \rm{O} \rm{N} \rm{F}$}} & {\scriptsize{$Pmm2$ (25)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674260}}} \\ \hline 
{\scriptsize{224}} & {\scriptsize{ $\rm{K} \rm{Cu} (\rm{C} \rm{O}_{3}) \rm{F}$}} & {\scriptsize{$Pmc2_1$ (26)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{75401}}} \\ \hline 
{\scriptsize{225}} & {\scriptsize{ $\rm{Cs} \rm{Bi} (\rm{Nb}_{2} \rm{O}_{7})$}} & {\scriptsize{$Pmc2_1$ (26)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{96510} \icsdwebshort{162981} \icsdwebshort{162982} \\ \icsdwebshort{162983} \icsdwebshort{162984}  \end{tabular}}}  \\ \hline 
{\scriptsize{226}} & {\scriptsize{ $\rm{Bi}_{2} (\rm{Mo} \rm{O}_{6})$}} & {\scriptsize{$Pca2_1$ (29)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{14266} \icsdwebshort{47139}$^{(\rm b)}$ \icsdwebshort{201685}$^{(\rm b)}$}} \\ \hline 
{\scriptsize{227}} & {\scriptsize{ $\rm{In} \rm{O} (\rm{O} \rm{H})$}} & {\scriptsize{$Pmn2_1$ (31)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{15082} \icsdwebshort{166253}}} \\ \hline 
{\scriptsize{228}} & {\scriptsize{ $\rm{Li} \rm{V}_{2} \rm{O}_{5}$}} & {\scriptsize{$Pmn2_1$ (31)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{88640}}} \\ \hline 
{\scriptsize{229}} & {\scriptsize{ $\rm{Cu} (\rm{N} \rm{H}_{4}) (\rm{P} \rm{O}_{4}) (\rm{H}_{2} \rm{O})$}} & {\scriptsize{$Pmn2_1$ (31)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{250189}}} \\ \hline 
{\scriptsize{230}} & {\scriptsize{ $(\rm{N} \rm{H}_{4}) (\rm{Co} (\rm{P} \rm{O}_{4}) (\rm{H}_{2} \rm{O}))$}} & {\scriptsize{$Pmn2_1$ (31)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{280044}}} \\ \hline 
{\scriptsize{231}} & {\scriptsize{ $(\rm{N} \rm{H}_{4}) (\rm{Ni} \rm{P} \rm{O}_{4}) (\rm{H}_{2} \rm{O})$}} & {\scriptsize{$Pmn2_1$ (31)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{424553}}} \\ \hline 
{\scriptsize{232}} & {\scriptsize{ $\rm{V}_{2} \rm{O}_{5}$}} & {\scriptsize{$Pmn2_1$ (31)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{15984}$^{(\rm s)}$ \icsdwebshort{29140} \icsdwebshort{41030} \\ \icsdwebshort{82151}$^{(\rm s)}$ \icsdwebshort{157988}$^{(\rm s)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{233}} & {\scriptsize{ $\rm{Sr} \rm{Ga} \rm{H}_{5}$}} & {\scriptsize{$Pna2_1$ (33)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{240697}}} \\ \hline 
{\scriptsize{234}} & {\scriptsize{ $\rm{Fe} \rm{P}$}} & {\scriptsize{$Pna2_1$ (33)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{15057}}} \\ \hline 
{\scriptsize{235}} & {\scriptsize{ $\rm{Rb} (\rm{Al} \rm{Si} \rm{O}_{4})$}} & {\scriptsize{$Pna2_1$ (33)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{4335} \icsdwebshort{160823}}} \\ \hline 
{\scriptsize{236}} & {\scriptsize{ $\rm{Cs} (\rm{Al} \rm{Si} \rm{O}_{4})$}} & {\scriptsize{$Pna2_1$ (33)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{160822}$^{(\rm k)}$ \icsdwebshort{186607}$^{(\rm k)}$ \icsdwebshort{186608} \\ \icsdwebshort{186609} \icsdwebshort{186610}  \end{tabular}}}  \\ \hline 
{\scriptsize{237}} & {\scriptsize{ $\rm{Tl} \rm{Te} \rm{V} \rm{O}_{5}$}} & {\scriptsize{$Pna2_1$ (33)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{173863} \icsdwebshort{173864}}} \\ \hline 
{\scriptsize{238}} & {\scriptsize{ $\rm{Fe} \rm{S}_{2}$}} & {\scriptsize{$Pnn2$ (34)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{42726}}} \\ \hline 
{\scriptsize{239}} & {\scriptsize{ $\rm{Fe} \rm{Te}_{2}$}} & {\scriptsize{$Pnn2$ (34)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{42727} \icsdwebshort{633870}}} \\ \hline 
{\scriptsize{240}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Ge}_{2} \rm{Ti} \rm{O}_{8}$}} & {\scriptsize{$Cmm2$ (35)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{39133}}} \\ \hline 
{\scriptsize{241}} & {\scriptsize{ $\rm{Ba} \rm{Zn} \rm{F}_{4}$}} & {\scriptsize{$Cmc2_1$ (36)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband3}}} & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{672719} \icsdwebshort{16925} \icsdwebshort{182604} \\ \icsdwebshort{182605} \icsdwebshort{182606} \icsdwebshort{182607} \\ \icsdwebshort{182609} \icsdwebshort{402925} \icsdwebshort{402926}  \end{tabular}}}  \\ \hline 
{\scriptsize{242}} & {\scriptsize{ $\rm{Al}_{5} (\rm{B} \rm{O}_{3}) \rm{O}_{6}$}} & {\scriptsize{$Cmc2_1$ (36)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{20172} \icsdwebshort{167307} \icsdwebshort{167308}$^{(\rm s)}$ \\ \icsdwebshort{167309} \icsdwebshort{167310} \icsdwebshort{167311} \\ \icsdwebshort{167312} \icsdwebshort{167313} \icsdwebshort{167314} \\ \icsdwebshort{167315} \icsdwebshort{167316} \icsdwebshort{190085}  \end{tabular}}}  \\ \hline 
{\scriptsize{243}} & {\scriptsize{ $\rm{Ba} \rm{Ni} \rm{F}_{4}$}} & {\scriptsize{$Cmc2_1$ (36)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{23141} \icsdwebshort{261190} \icsdwebshort{410708}}} \\ \hline 
{\scriptsize{244}} & {\scriptsize{ $\rm{Ba} \rm{Co} \rm{F}_{4}$}} & {\scriptsize{$Cmc2_1$ (36)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{26067} \icsdwebshort{261189}}} \\ \hline 
{\scriptsize{245}} & {\scriptsize{ $\rm{Ba} \rm{V} \rm{S}_{3}$}} & {\scriptsize{$Cmc2_1$ (36)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{52692} \icsdwebshort{63229} \icsdwebshort{154182} \\ \icsdwebshort{616099}  \end{tabular}}}  \\ \hline 
{\scriptsize{246}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Pb} \rm{O}_{3})$}} & {\scriptsize{$Cmc2_1$ (36)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{1413}}} \\ \hline 
{\scriptsize{247}} & {\scriptsize{ $\rm{Na}_{3} (\rm{V} \rm{O} \rm{S}_{3})$}} & {\scriptsize{$Cmc2_1$ (36)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{281593}$^{(\rm b)}$ \icsdwebshort{415217}}} \\ \hline 
{\scriptsize{248}} & {\scriptsize{ $\rm{Sr}_{2} (\rm{Ta}_{2} \rm{O}_{7})$}} & {\scriptsize{$Cmc2_1$ (36)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{16388}}} \\ \hline 
{\scriptsize{249}} & {\scriptsize{ $\rm{Na}_{2} (\rm{W}_{2} \rm{O}_{7})$}} & {\scriptsize{$Cmc2_1$ (36)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{65780}}} \\ \hline 
{\scriptsize{250}} & {\scriptsize{ $\rm{Ca} \rm{Ga} (\rm{B} \rm{O}_{3}) \rm{O}$}} & {\scriptsize{$Ccc2$ (37)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{93390}}} \\ \hline 
{\scriptsize{251}} & {\scriptsize{ $\rm{Ba} (\rm{Ti} \rm{O}_{3})$}} & {\scriptsize{$Amm2$ (38)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{154346} \icsdwebshort{161341} \icsdwebshort{31155}$^{(\rm k,s,l)}$ \\ \icsdwebshort{73637}$^{(\rm k,s,l)}$ \icsdwebshort{73638}$^{(\rm k,s,l)}$ \icsdwebshort{73639}$^{(\rm k,s,l)}$ \\ \icsdwebshort{73640}$^{(\rm k,s,l)}$ \icsdwebshort{73641}$^{(\rm k,s,l)}$ \icsdwebshort{161419}$^{(\rm k,s)}$ \\ \icsdwebshort{186460}$^{(\rm s,l)}$ \icsdwebshort{237106}$^{(\rm s,l)}$ \icsdwebshort{237109}$^{(\rm s,l)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{252}} & {\scriptsize{ $\rm{Rb}_{4} (\rm{C} \rm{O}_{4})$}} & {\scriptsize{$Amm2$ (38)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{245441}}} \\ \hline 
{\scriptsize{253}} & {\scriptsize{ $\rm{K} (\rm{Nb} \rm{O}_{3})$}} & {\scriptsize{$Amm2$ (38)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9533}$^{(\rm k)}$ \icsdwebshort{14363} \icsdwebshort{190922}$^{(\rm k)}$}} \\ \hline 
{\scriptsize{254}} & {\scriptsize{ $\rm{Pb} (\rm{Zr} \rm{O}_{3})$}} & {\scriptsize{$Amm2$ (38)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l$^{*}$)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{39607}}} \\ \hline 
{\scriptsize{255}} & {\scriptsize{ $\rm{Ag}_{2} (\rm{Te} \rm{O}_{2} (\rm{O} \rm{H})_{4})$}} & {\scriptsize{$Fdd2$ (43)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{240968}}} \\ \hline 
{\scriptsize{256}} & {\scriptsize{ $\rm{Rb}_{2} ((\rm{Al}_{2} \rm{Si}_{3}) \rm{O}_{10})$}} & {\scriptsize{$Fdd2$ (43)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{180324}}} \\ \hline 
{\scriptsize{257}} & {\scriptsize{ $\rm{Ir} \rm{F}_{4}$}} & {\scriptsize{$Fdd2$ (43)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{23483}}} \\ \hline 
{\scriptsize{258}} & {\scriptsize{ $\rm{Bi}_{2} (\rm{C} \rm{O}_{3}) \rm{O}_{2}$}} & {\scriptsize{$Imm2$ (44)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband3}}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{94740} \icsdwebshort{252588}}} \\ \hline 
{\scriptsize{259}} & {\scriptsize{ $\rm{Fe} (\rm{Ti}_{3} \rm{O}_{7})$}} & {\scriptsize{$Imm2$ (44)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{190042}}} \\ \hline 
{\scriptsize{260}} & {\scriptsize{ $\rm{W}_{6} \rm{P} \rm{Cl}_{17}$}} & {\scriptsize{$Imm2$ (44)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{422270}}} \\ \hline 
{\scriptsize{261}} & {\scriptsize{ $\rm{Ba}_{4} \rm{In}_{6} \rm{O}_{13}$}} & {\scriptsize{$Iba2$ (45)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband3}}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{72887}}} \\ \hline 
{\scriptsize{262}} & {\scriptsize{ $\rm{Ag} (\rm{C} (\rm{C} \rm{N})_{3})$}} & {\scriptsize{$Ima2$ (46)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{43823} \icsdwebshort{428560}}} \\ \hline 
{\scriptsize{263}} & {\scriptsize{ $\rm{Sr} (\rm{Ti} \rm{O}_{3})$}} & {\scriptsize{$Ima2$ (46)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{182248}}} \\ \hline 
{\scriptsize{264}} & {\scriptsize{ $\rm{Pb} (\rm{Ti} \rm{O}_{3})$}} & {\scriptsize{$Pmmm$ (47)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l$^{*}$)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{27949}}} \\ \hline 
{\scriptsize{265}} & {\scriptsize{ $\rm{Y} \rm{Ba} \rm{Co}_{2} \rm{O}_{5}$}} & {\scriptsize{$Pmmm$ (47)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{171433} \icsdwebshort{247220}}} \\ \hline 
{\scriptsize{266}} & {\scriptsize{ $\rm{La} \rm{Ba}_{2} \rm{Cu}_{3} \rm{O}_{7}$}} & {\scriptsize{$Pmmm$ (47)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband4}}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{81167}}} \\ \hline 
{\scriptsize{267}} & {\scriptsize{ $\rm{Y} \rm{Ba} (\rm{Fe}_{2} \rm{O}_{5})$}} & {\scriptsize{$Pmmm$ (47)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{164176} \icsdwebshort{281205} \icsdwebshort{281206}}} \\ \hline 
{\scriptsize{268}} & {\scriptsize{ $\rm{Si} \rm{O}_{2}$}} & {\scriptsize{$Pnnn$ (48)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{170533}}} \\ \hline 
{\scriptsize{269}} & {\scriptsize{ $\rm{Si} \rm{O}_{2}$}} & {\scriptsize{$Pban$ (50)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{170535}}} \\ \hline 
{\scriptsize{270}} & {\scriptsize{ $\rm{La}_{2} (\rm{Ni} \rm{O}_{4})$}} & {\scriptsize{$Pban$ (50)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{201940}}} \\ \hline 
{\scriptsize{271}} & {\scriptsize{ $\rm{Cu} (\rm{H}_{2} \rm{P} \rm{O}_{2})_{2}$}} & {\scriptsize{$Pmma$ (51)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{280921}}} \\ \hline 
{\scriptsize{272}} & {\scriptsize{ $\rm{Cu} \rm{Co}_{2} \rm{Ge}_{2}$}} & {\scriptsize{$Pmma$ (51)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{62856}}} \\ \hline 
{\scriptsize{273}} & {\scriptsize{ $\rm{Cu} (\rm{Ge} \rm{O}_{3})$}} & {\scriptsize{$Pmma$ (51)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{25754} \icsdwebshort{50329} \icsdwebshort{50331} \\ \icsdwebshort{56606} \icsdwebshort{56607} \icsdwebshort{56699} \\ \icsdwebshort{56701} \icsdwebshort{78475} \icsdwebshort{85325} \\ \icsdwebshort{85326} \icsdwebshort{89400} \icsdwebshort{89401} \\ \icsdwebshort{89402} \icsdwebshort{89403} \icsdwebshort{89404} \\ \icsdwebshort{89405} \icsdwebshort{89406} \icsdwebshort{89407} \\ \icsdwebshort{246664} \icsdwebshort{411018} \icsdwebshort{411019}  \end{tabular}}}  \\ \hline 
{\scriptsize{274}} & {\scriptsize{ $\rm{Cu} (\rm{Si} \rm{O}_{3})$}} & {\scriptsize{$Pmma$ (51)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{89669}}} \\ \hline 
{\scriptsize{275}} & {\scriptsize{ $\rm{La} \rm{Co} \rm{Al}_{4}$}} & {\scriptsize{$Pmma$ (51)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{9986}}} \\ \hline 
{\scriptsize{276}} & {\scriptsize{ $\rm{Ga} (\rm{Ga} \rm{Cl}_{4})$}} & {\scriptsize{$Pnna$ (52)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{14218} \icsdwebshort{62664} \icsdwebshort{66548}}} \\ \hline 
{\scriptsize{277}} & {\scriptsize{ $\rm{In} (\rm{In} \rm{Br}_{4})$}} & {\scriptsize{$Pnna$ (52)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{60851} \icsdwebshort{62240}}} \\ \hline 
{\scriptsize{278}} & {\scriptsize{ $\rm{Cu} \rm{Pt} \rm{O}_{2}$}} & {\scriptsize{$Pmna$ (53)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670125}}} \\ \hline 
{\scriptsize{279}} & {\scriptsize{ $\rm{Na}_{3} \rm{Cu}_{4} \rm{S}_{4}$}} & {\scriptsize{$Pbam$ (55)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{10004}}} \\ \hline 
{\scriptsize{280}} & {\scriptsize{ $\rm{Na}_{2} (\rm{Ti} \rm{Cl}_{4})$}} & {\scriptsize{$Pbam$ (55)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{400264}}} \\ \hline 
{\scriptsize{281}} & {\scriptsize{ $\rm{Bi}_{2} \rm{Al}_{4} \rm{O}_{9}$}} & {\scriptsize{$Pbam$ (55)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{20069} \icsdwebshort{26807} \icsdwebshort{88775} \\ \icsdwebshort{200051} \icsdwebshort{236561} \icsdwebshort{251938}  \end{tabular}}}  \\ \hline 
{\scriptsize{282}} & {\scriptsize{ $\rm{Rb} (\rm{V} \rm{O} \rm{F}_{3})$}} & {\scriptsize{$Pbam$ (55)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{249403} \icsdwebshort{426620}}} \\ \hline 
{\scriptsize{283}} & {\scriptsize{ $\rm{Y} \rm{Cr} \rm{B}_{4}$}} & {\scriptsize{$Pbam$ (55)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{16171}}} \\ \hline 
{\scriptsize{284}} & {\scriptsize{ $\rm{Y} \rm{V} \rm{B}_{4}$}} & {\scriptsize{$Pbam$ (55)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{615679}}} \\ \hline 
{\scriptsize{285}} & {\scriptsize{ $\rm{Na}_{2} (\rm{Mn} \rm{Cl}_{4})$}} & {\scriptsize{$Pbam$ (55)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{9136}}} \\ \hline 
{\scriptsize{286}} & {\scriptsize{ $\rm{Sc}_{2} \rm{Cr} \rm{B}_{6}$}} & {\scriptsize{$Pbam$ (55)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{99646}}} \\ \hline 
{\scriptsize{287}} & {\scriptsize{ $\rm{Sc}_{4} \rm{Cl}_{6} \rm{B}$}} & {\scriptsize{$Pbam$ (55)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{201977}}} \\ \hline 
{\scriptsize{288}} & {\scriptsize{ $\rm{Sc}_{4} \rm{Cl}_{6} \rm{N}$}} & {\scriptsize{$Pbam$ (55)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{201979}}} \\ \hline 
{\scriptsize{289}} & {\scriptsize{ $\rm{Bi}_{3} \rm{N} \rm{F}_{6}$}} & {\scriptsize{$Pbcm$ (57)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{79395}}} \\ \hline 
{\scriptsize{290}} & {\scriptsize{ $\rm{Fe}_{2} \rm{C}$}} & {\scriptsize{$Pbcm$ (57)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670573}}} \\ \hline 
{\scriptsize{291}} & {\scriptsize{ $\rm{Ca}_{2} (\rm{As} \rm{O}_{4}) \rm{Cl}$}} & {\scriptsize{$Pbcm$ (57)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26234}}} \\ \hline 
{\scriptsize{292}} & {\scriptsize{ $\rm{Sc} \rm{Fe}_{2} \rm{Si}_{2}$}} & {\scriptsize{$Pbcm$ (57)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{402545} \icsdwebshort{633456}}} \\ \hline 
{\scriptsize{293}} & {\scriptsize{ $(\rm{N} \rm{H}_{4}) (\rm{V} \rm{O}_{3})$}} & {\scriptsize{$Pbcm$ (57)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{1487}}} \\ \hline 
{\scriptsize{294}} & {\scriptsize{ $\rm{Na} \rm{O}_{2}$}} & {\scriptsize{$Pnnm$ (58)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{26583} \icsdwebshort{87179} \icsdwebshort{87180} \\ \icsdwebshort{87181} \icsdwebshort{180562} \icsdwebshort{673259}  \end{tabular}}}  \\ \hline 
{\scriptsize{295}} & {\scriptsize{ $\rm{Li}_{4} \rm{Ca} (\rm{B} \rm{O}_{3})_{2}$}} & {\scriptsize{$Pnnm$ (58)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{99503} \icsdwebshort{239000}}} \\ \hline 
{\scriptsize{296}} & {\scriptsize{ $\rm{Mn} \rm{B}_{4}$}} & {\scriptsize{$Pnnm$ (58)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{194807}}} \\ \hline 
{\scriptsize{297}} & {\scriptsize{ $\rm{Fe} \rm{B}_{4}$}} & {\scriptsize{$Pnnm$ (58)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{196424} \icsdwebshort{425311} \icsdwebshort{670854}}} \\ \hline 
{\scriptsize{298}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Co} \rm{Cl}_{2} (\rm{Se} \rm{O}_{3})_{2}$}} & {\scriptsize{$Pnnm$ (58)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{280965}}} \\ \hline 
{\scriptsize{299}} & {\scriptsize{ $\rm{Al}_{2} (\rm{Si} \rm{O}_{4}) \rm{O}$}} & {\scriptsize{$Pnnm$ (58)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{24275}$^{(\rm b)}$ \icsdwebshort{26688}$^{(\rm b)}$ \icsdwebshort{30677}$^{(\rm b)}$ \\ \icsdwebshort{30678}$^{(\rm b)}$ \icsdwebshort{30679}$^{(\rm b)}$ \icsdwebshort{30680}$^{(\rm b)}$ \\ \icsdwebshort{76936}$^{(\rm b)}$ \icsdwebshort{84613}$^{(\rm b)}$ \icsdwebshort{84614}$^{(\rm b)}$ \\ \icsdwebshort{85743}$^{(\rm b)}$ \icsdwebshort{86340} \icsdwebshort{92634}$^{(\rm b)}$ \\ \icsdwebshort{92635}$^{(\rm b)}$ \icsdwebshort{100395}$^{(\rm b)}$ \icsdwebshort{100396}$^{(\rm b)}$ \\ \icsdwebshort{100397}$^{(\rm b)}$ \icsdwebshort{100398}$^{(\rm b)}$ \icsdwebshort{100399}$^{(\rm b)}$ \\ \icsdwebshort{169412}$^{(\rm b)}$ \icsdwebshort{172725}$^{(\rm b)}$ \icsdwebshort{172726}$^{(\rm b)}$ \\ \icsdwebshort{172727}$^{(\rm b)}$ \icsdwebshort{172728}$^{(\rm b)}$ \icsdwebshort{172729}$^{(\rm b)}$ \\ \icsdwebshort{172730}$^{(\rm b)}$ \icsdwebshort{172731}$^{(\rm b)}$ \icsdwebshort{172732}$^{(\rm b)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{300}} & {\scriptsize{ $\rm{Cu} \rm{Zn} (\rm{As} \rm{O}_{4}) (\rm{O} \rm{H})$}} & {\scriptsize{$Pnnm$ (58)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{160894}}} \\ \hline 
{\scriptsize{301}} & {\scriptsize{ $\rm{Cr} \rm{O}_{2}$}} & {\scriptsize{$Pnnm$ (58)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{155832} \icsdwebshort{185886} \icsdwebshort{290478} \\ \icsdwebshort{290479} \icsdwebshort{290480}  \end{tabular}}}  \\ \hline 
{\scriptsize{302}} & {\scriptsize{ $\rm{Fe} \rm{Se}_{2}$}} & {\scriptsize{$Pnnm$ (58)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{25680} \icsdwebshort{42041} \icsdwebshort{42115} \\ \icsdwebshort{44751} \icsdwebshort{633469} \icsdwebshort{633479}  \end{tabular}}}  \\ \hline 
{\scriptsize{303}} & {\scriptsize{ $\rm{Fe} \rm{S}_{2}$}} & {\scriptsize{$Pnnm$ (58)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{26756} \icsdwebshort{42415} \icsdwebshort{42416} \\ \icsdwebshort{109374} \icsdwebshort{633255} \icsdwebshort{633275} \\ \icsdwebshort{633304}  \end{tabular}}}  \\ \hline 
{\scriptsize{304}} & {\scriptsize{ $\rm{Co} \rm{As}_{2}$}} & {\scriptsize{$Pnnm$ (58)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{610034}}} \\ \hline 
{\scriptsize{305}} & {\scriptsize{ $\rm{Mn} \rm{S}_{2}$}} & {\scriptsize{$Pnnm$ (58)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband4}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{643441}}} \\ \hline 
{\scriptsize{306}} & {\scriptsize{ $\rm{Fe} (\rm{N} \rm{C} \rm{N} \rm{H})_{2}$}} & {\scriptsize{$Pnnm$ (58)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{419222} \icsdwebshort{422725}}} \\ \hline 
{\scriptsize{307}} & {\scriptsize{ $\rm{Ca} \rm{Bi} (\rm{C} \rm{O}_{3}) \rm{O} \rm{F}$}} & {\scriptsize{$Pmmn$ (59)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{87759}}} \\ \hline 
{\scriptsize{308}} & {\scriptsize{ $\rm{Na}_{2} (\rm{Ti} \rm{O}) (\rm{Ge} \rm{O}_{4})$}} & {\scriptsize{$Pmmn$ (59)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{160149}}} \\ \hline 
{\scriptsize{309}} & {\scriptsize{ $\rm{Co} \rm{Cu}_{2} \rm{O}_{3}$}} & {\scriptsize{$Pmmn$ (59)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband4}}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{33996}}} \\ \hline 
{\scriptsize{310}} & {\scriptsize{ $\rm{Na} (\rm{V}_{2} \rm{O}_{5})$}} & {\scriptsize{$Pmmn$ (59)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{59345}$^{(\rm s)}$ \icsdwebshort{88354}$^{(\rm s)}$ \icsdwebshort{88861} \\ \icsdwebshort{88862} \icsdwebshort{88863}$^{(\rm s)}$ \icsdwebshort{88864} \\ \icsdwebshort{89411}$^{(\rm s)}$ \icsdwebshort{89412} \icsdwebshort{89413} \\ \icsdwebshort{92954}$^{(\rm s)}$ \icsdwebshort{251182} \icsdwebshort{409210}$^{(\rm s)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{311}} & {\scriptsize{ $\rm{Li} \rm{V}_{2} \rm{O}_{5}$}} & {\scriptsize{$Pmmn$ (59)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{88639}}} \\ \hline 
{\scriptsize{312}} & {\scriptsize{ $\rm{Cs} \rm{Mg} \rm{H}_{3}$}} & {\scriptsize{$Pmmn$ (59)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{159177}}} \\ \hline 
{\scriptsize{313}} & {\scriptsize{ $\rm{Cr} \rm{O} \rm{Cl}$}} & {\scriptsize{$Pmmn$ (59)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{4086} \icsdwebshort{28318}}} \\ \hline 
{\scriptsize{314}} & {\scriptsize{ $\rm{Fe} \rm{O} \rm{Cl}$}} & {\scriptsize{$Pmmn$ (59)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{16013} \icsdwebshort{27136} \icsdwebshort{40963} \\ \icsdwebshort{167393}  \end{tabular}}}  \\ \hline 
{\scriptsize{315}} & {\scriptsize{ $\rm{Ru} \rm{Cl}_{3}$}} & {\scriptsize{$Pmmn$ (59)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{414041}}} \\ \hline 
{\scriptsize{316}} & {\scriptsize{ $\rm{Sr} (\rm{V}_{3} \rm{O}_{7})$}} & {\scriptsize{$Pmmn$ (59)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{241176} \icsdwebshort{241177} \icsdwebshort{241178} \\ \icsdwebshort{241179} \icsdwebshort{241180} \icsdwebshort{241181} \\ \icsdwebshort{241182} \icsdwebshort{241183} \icsdwebshort{241184} \\ \icsdwebshort{241185} \icsdwebshort{241186} \icsdwebshort{241187}  \end{tabular}}}  \\ \hline 
{\scriptsize{317}} & {\scriptsize{ $\rm{Fe} \rm{Nb}_{2} \rm{O}_{6}$}} & {\scriptsize{$Pbcn$ (60)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15855} \icsdwebshort{31943} \icsdwebshort{151720}}} \\ \hline 
{\scriptsize{318}} & {\scriptsize{ $\rm{Fe} (\rm{Nb}_{2} \rm{O}_{6})$}} & {\scriptsize{$Pbcn$ (60)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{24216}}} \\ \hline 
{\scriptsize{319}} & {\scriptsize{ $\rm{Cu} \rm{Nb}_{2} \rm{O}_{6}$}} & {\scriptsize{$Pbcn$ (60)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{71606} \icsdwebshort{74424} \icsdwebshort{79455} \\ \icsdwebshort{80316}$^{(\rm s)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{320}} & {\scriptsize{ $\rm{Co} \rm{Nb}_{2} \rm{O}_{6}$}} & {\scriptsize{$Pbcn$ (60)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{182710} \icsdwebshort{182711}}} \\ \hline 
{\scriptsize{321}} & {\scriptsize{ $\rm{Na}_{2} (\rm{Si}_{2} \rm{O}_{5})$}} & {\scriptsize{$Pbcn$ (60)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{34669}}} \\ \hline 
{\scriptsize{322}} & {\scriptsize{ $\rm{O} (\rm{C} \rm{N})_{2}$}} & {\scriptsize{$Pbca$ (61)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670397}}} \\ \hline 
{\scriptsize{323}} & {\scriptsize{ $\rm{Te} (\rm{C} \rm{N})_{2}$}} & {\scriptsize{$Pbca$ (61)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670400}}} \\ \hline 
{\scriptsize{324}} & {\scriptsize{ $\rm{Cu} (\rm{Se} \rm{O}_{3})$}} & {\scriptsize{$Pbca$ (61)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{29506} \icsdwebshort{61342}}} \\ \hline 
{\scriptsize{325}} & {\scriptsize{ $\rm{W} \rm{O}_{3}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{836}}} \\ \hline 
{\scriptsize{326}} & {\scriptsize{ $\rm{Mg}_{3} (\rm{Si} \rm{O}_{4}) \rm{F}_{2}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15203} \icsdwebshort{252073}}} \\ \hline 
{\scriptsize{327}} & {\scriptsize{ $\rm{K}_{2} \rm{Cl} \rm{O}_{3} \rm{N}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{28211}}} \\ \hline 
{\scriptsize{328}} & {\scriptsize{ $\rm{Li} (\rm{C} \rm{N})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{77321}}} \\ \hline 
{\scriptsize{329}} & {\scriptsize{ $\rm{Ag} \rm{Hg}_{2} \rm{O}_{2} (\rm{N} \rm{O}_{3})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{89685}}} \\ \hline 
{\scriptsize{330}} & {\scriptsize{ $\rm{K}_{2} \rm{Pd} (\rm{P}_{2} \rm{S}_{6})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{165316}}} \\ \hline 
{\scriptsize{331}} & {\scriptsize{ $\rm{Pb} \rm{Pd} (\rm{P}_{2} \rm{O}_{7})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{195305} \icsdwebshort{420534}}} \\ \hline 
{\scriptsize{332}} & {\scriptsize{ $\rm{W} \rm{O}_{3} (\rm{H}_{2} \rm{O})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{201806}}} \\ \hline 
{\scriptsize{333}} & {\scriptsize{ $\rm{Mo} \rm{O}_{2}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{243549}}} \\ \hline 
{\scriptsize{334}} & {\scriptsize{ $\rm{K} \rm{Y} \rm{Te}_{2} \rm{O}_{6}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{291295}}} \\ \hline 
{\scriptsize{335}} & {\scriptsize{ $\rm{Li} \rm{Sr} (\rm{B} \rm{S}_{3})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{380105}}} \\ \hline 
{\scriptsize{336}} & {\scriptsize{ $(\rm{Ag} \rm{F}) (\rm{Au} \rm{F}_{6})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{422686}}} \\ \hline 
{\scriptsize{337}} & {\scriptsize{ $(\rm{N} \rm{H}_{4}) (\rm{Co} (\rm{P} \rm{O}_{4})) (\rm{H}_{2} \rm{O})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{424548}}} \\ \hline 
{\scriptsize{338}} & {\scriptsize{ $\rm{Al}_{2} \rm{Fe} \rm{C}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670820}}} \\ \hline 
{\scriptsize{339}} & {\scriptsize{ $\rm{Li}_{2} \rm{C}_{2}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{671756} \icsdwebshort{671757} \icsdwebshort{671758} \\ \icsdwebshort{671759} \icsdwebshort{671760} \icsdwebshort{671761} \\ \icsdwebshort{671762} \icsdwebshort{671763} \icsdwebshort{671764} \\ \icsdwebshort{671765} \icsdwebshort{671766} \icsdwebshort{671767} \\ \icsdwebshort{671768} \icsdwebshort{671769} \icsdwebshort{671770} \\ \icsdwebshort{671771}  \end{tabular}}}  \\ \hline 
{\scriptsize{340}} & {\scriptsize{ $\rm{Al}_{2} (\rm{Si} \rm{O}_{4}) \rm{O}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{25711} \icsdwebshort{31115} \icsdwebshort{85200} \\ \icsdwebshort{85201} \icsdwebshort{85202} \icsdwebshort{85203} \\ \icsdwebshort{85204} \icsdwebshort{85744} \icsdwebshort{86342} \\ \icsdwebshort{92632}$^{(\rm s)}$ \icsdwebshort{92633} \icsdwebshort{96722} \\ \icsdwebshort{100450} \icsdwebshort{100451} \icsdwebshort{100452} \\ \icsdwebshort{100453} \icsdwebshort{100454} \icsdwebshort{172720} \\ \icsdwebshort{172721} \icsdwebshort{172722} \icsdwebshort{172723} \\ \icsdwebshort{172724} \icsdwebshort{92636} \icsdwebshort{92637}  \end{tabular}}}  \\ \hline 
{\scriptsize{341}} & {\scriptsize{ $\rm{Li} (\rm{V} \rm{O}) (\rm{As} \rm{O}_{4})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband4}}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{90991}}} \\ \hline 
{\scriptsize{342}} & {\scriptsize{ $\rm{Fe} \rm{O} \rm{O} \rm{H}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{239321} \icsdwebshort{239322} \icsdwebshort{239323} \\ \icsdwebshort{239324} \icsdwebshort{245057}  \end{tabular}}}  \\ \hline 
{\scriptsize{343}} & {\scriptsize{ $\rm{Pb} \rm{C} \rm{O}_{3}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{6178} \icsdwebshort{36164} \icsdwebshort{36554} \\ \icsdwebshort{56101} \icsdwebshort{166089} \icsdwebshort{190074} \\ \icsdwebshort{247490} \icsdwebshort{247491} \icsdwebshort{247492} \\ \icsdwebshort{247493}  \end{tabular}}}  \\ \hline 
{\scriptsize{344}} & {\scriptsize{ $\rm{Cd}_{2} (\rm{O} \rm{H})_{3} \rm{Cl}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{39285} \icsdwebshort{83524}}} \\ \hline 
{\scriptsize{345}} & {\scriptsize{ $\rm{Sn} \rm{S} \rm{O}_{4}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{2748} \icsdwebshort{25838} \icsdwebshort{245904}}} \\ \hline 
{\scriptsize{346}} & {\scriptsize{ $\rm{Ca} (\rm{B}_{2} \rm{Si}_{2} \rm{O}_{8})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{6254} \icsdwebshort{20590} \icsdwebshort{26491} \\ \icsdwebshort{29545} \icsdwebshort{29546} \icsdwebshort{29547} \\ \icsdwebshort{29548} \icsdwebshort{29549} \icsdwebshort{29550} \\ \icsdwebshort{30296}  \end{tabular}}}  \\ \hline 
{\scriptsize{347}} & {\scriptsize{ $\rm{Pb} \rm{F}_{2}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{36275} \icsdwebshort{14324} \icsdwebshort{154994} \\ \icsdwebshort{154995} \icsdwebshort{154996} \icsdwebshort{154997} \\ \icsdwebshort{154998} \icsdwebshort{161080} \icsdwebshort{161391} \\ \icsdwebshort{161392} \icsdwebshort{161393} \icsdwebshort{161394} \\ \icsdwebshort{673364}  \end{tabular}}}  \\ \hline 
{\scriptsize{348}} & {\scriptsize{ $\rm{Tl}_{2} \rm{Be} \rm{F}_{4}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{171178} \icsdwebshort{171179} \icsdwebshort{171180} \\ \icsdwebshort{171181} \icsdwebshort{171182} \icsdwebshort{171183}  \end{tabular}}}  \\ \hline 
{\scriptsize{349}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Cu} \rm{Cl}_{4}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{9468} \icsdwebshort{15699} \icsdwebshort{91186} \\ \icsdwebshort{91187} \icsdwebshort{91188} \icsdwebshort{169176}  \end{tabular}}}  \\ \hline 
{\scriptsize{350}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Cu} \rm{Br}_{4}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{10185} \icsdwebshort{26024} \icsdwebshort{169179}}} \\ \hline 
{\scriptsize{351}} & {\scriptsize{ $\rm{Rb}_{5} (\rm{Si} \rm{As}_{3})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{300191}}} \\ \hline 
{\scriptsize{352}} & {\scriptsize{ $\rm{Cu} (\rm{I} \rm{O}_{3}) (\rm{O} \rm{H})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{41804}}} \\ \hline 
{\scriptsize{353}} & {\scriptsize{ $\rm{In} (\rm{P} \rm{O}_{4})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{85579}}} \\ \hline 
{\scriptsize{354}} & {\scriptsize{ $\rm{K}_{2} (\rm{S}_{3} \rm{O}_{6})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{8200}}} \\ \hline 
{\scriptsize{355}} & {\scriptsize{ $\rm{Tl}_{2} (\rm{Se} \rm{O}_{4})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{73411} \icsdwebshort{99382} \icsdwebshort{99383} \\ \icsdwebshort{419775} \icsdwebshort{419776} \icsdwebshort{419777}  \end{tabular}}}  \\ \hline 
{\scriptsize{356}} & {\scriptsize{ $\rm{K}_{2} (\rm{V} \rm{O}_{2} \rm{F}_{3})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9122} \icsdwebshort{60621}}} \\ \hline 
{\scriptsize{357}} & {\scriptsize{ $\rm{K} (\rm{P}_{4} \rm{N}_{7})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{410630}}} \\ \hline 
{\scriptsize{358}} & {\scriptsize{ $\rm{Cs} (\rm{P}_{4} \rm{N}_{7})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{410632}}} \\ \hline 
{\scriptsize{359}} & {\scriptsize{ $\rm{Cu} \rm{In} \rm{O} (\rm{P} \rm{O}_{4})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{89606}}} \\ \hline 
{\scriptsize{360}} & {\scriptsize{ $\rm{Cu} (\rm{Se} \rm{O}_{3})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{498} \icsdwebshort{51847} \icsdwebshort{97747}}} \\ \hline 
{\scriptsize{361}} & {\scriptsize{ $\rm{Cr} \rm{P}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{5418} \icsdwebshort{42079} \icsdwebshort{42080} \\ \icsdwebshort{42081} \icsdwebshort{42082} \icsdwebshort{43247} \\ \icsdwebshort{53200} \icsdwebshort{53201} \icsdwebshort{76028} \\ \icsdwebshort{626498} \icsdwebshort{626502} \icsdwebshort{626514}  \end{tabular}}}  \\ \hline 
{\scriptsize{362}} & {\scriptsize{ $\rm{Mn} \rm{As}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{9496} \icsdwebshort{16543} \icsdwebshort{41759} \\ \icsdwebshort{250011} \icsdwebshort{610846}  \end{tabular}}}  \\ \hline 
{\scriptsize{363}} & {\scriptsize{ $\rm{Mn} \rm{P}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{30412} \icsdwebshort{43246} \icsdwebshort{43399} \\ \icsdwebshort{60880} \icsdwebshort{61136} \icsdwebshort{76089} \\ \icsdwebshort{76090} \icsdwebshort{76091} \icsdwebshort{643200} \\ \icsdwebshort{643213} \icsdwebshort{643217} \icsdwebshort{643220}  \end{tabular}}}  \\ \hline 
{\scriptsize{364}} & {\scriptsize{ $\rm{Fe} \rm{As}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{30413} \icsdwebshort{34036} \icsdwebshort{42447} \\ \icsdwebshort{42448} \icsdwebshort{42449} \icsdwebshort{42450} \\ \icsdwebshort{42451} \icsdwebshort{48031} \icsdwebshort{48033} \\ \icsdwebshort{48034} \icsdwebshort{48035} \icsdwebshort{48036} \\ \icsdwebshort{610452} \icsdwebshort{610474}  \end{tabular}}}  \\ \hline 
{\scriptsize{365}} & {\scriptsize{ $\rm{Fe} \rm{P}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & {\scriptsize{SC}}  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{43248} \icsdwebshort{43400} \icsdwebshort{62607} \\ \icsdwebshort{633046} \icsdwebshort{633050}  \end{tabular}}}  \\ \hline 
{\scriptsize{366}} & {\scriptsize{ $\rm{Na}_{2} \rm{Ni} \rm{In} \rm{F}_{7}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{72110}}} \\ \hline 
{\scriptsize{367}} & {\scriptsize{ $\rm{Na}_{2} \rm{Ni} (\rm{H} \rm{P} \rm{O}_{3})_{2}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband4}}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{247564}}} \\ \hline 
{\scriptsize{368}} & {\scriptsize{ $\rm{Li} \rm{Cu}_{2} \rm{O}_{2}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{71221} \icsdwebshort{71683} \icsdwebshort{188111}}} \\ \hline 
{\scriptsize{369}} & {\scriptsize{ $\rm{Li} (\rm{Sb}_{2} \rm{F}_{7})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{428176}}} \\ \hline 
{\scriptsize{370}} & {\scriptsize{ $\rm{Fe} \rm{Mg} (\rm{Si} \rm{O}_{4})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{164171} \icsdwebshort{164172}}} \\ \hline 
{\scriptsize{371}} & {\scriptsize{ $\rm{Ag} \rm{Cu} (\rm{V} \rm{O}_{4})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{419201} \icsdwebshort{419202}}} \\ \hline 
{\scriptsize{372}} & {\scriptsize{ $\rm{P}_{2} \rm{O}_{5}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{16611} \icsdwebshort{29045} \icsdwebshort{79698}}} \\ \hline 
{\scriptsize{373}} & {\scriptsize{ $\rm{Na} \rm{Zn} (\rm{Mo} \rm{O}_{4}) (\rm{O} \rm{H})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9783}}} \\ \hline 
{\scriptsize{374}} & {\scriptsize{ $\rm{Pb} (\rm{V}_{2} \rm{O}_{6})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{6109}}} \\ \hline 
{\scriptsize{375}} & {\scriptsize{ $\rm{Na} \rm{Ta} \rm{O}_{3}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{980}$^{(\rm b,s)}$ \icsdwebshort{23319} \icsdwebshort{88375}$^{(\rm b,s)}$ \\ \icsdwebshort{150430}$^{(\rm b,s)}$ \icsdwebshort{173757}$^{(\rm b,s)}$ \icsdwebshort{239690}$^{(\rm b,s)}$ \\ \icsdwebshort{241443}$^{(\rm b,s)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{376}} & {\scriptsize{ $\rm{Y} \rm{Ti} \rm{O}_{3}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & {\scriptsize{SC$^{*}$}}  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{8150} \icsdwebshort{84608} \icsdwebshort{84609} \\ \icsdwebshort{84610} \icsdwebshort{174118}  \end{tabular}}}  \\ \hline 
{\scriptsize{377}} & {\scriptsize{ $\rm{Na} (\rm{Ni} \rm{F}_{3})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband4}}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{9008} \icsdwebshort{25533} \icsdwebshort{72319} \\ \icsdwebshort{192140} \icsdwebshort{192142} \icsdwebshort{192144} \\ \icsdwebshort{200062}  \end{tabular}}}  \\ \hline 
{\scriptsize{378}} & {\scriptsize{ $\rm{La} (\rm{Ga} \rm{O}_{3})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{41280} \icsdwebshort{50388}$^{(\rm b,s)}$ \icsdwebshort{51285}$^{(\rm b,s)}$ \\ \icsdwebshort{73759}$^{(\rm b,s)}$ \icsdwebshort{73760}$^{(\rm b,s)}$ \icsdwebshort{73761}$^{(\rm b,s)}$ \\ \icsdwebshort{79662}$^{(\rm b,s,l)}$ \icsdwebshort{88146}$^{(\rm b,s)}$ \icsdwebshort{88259}$^{(\rm b,s)}$ \\ \icsdwebshort{88349}$^{(\rm b,s)}$ \icsdwebshort{91786}$^{(\rm b,s)}$ \icsdwebshort{94299}$^{(\rm b,s)}$ \\ \icsdwebshort{98168}$^{(\rm b,s)}$ \icsdwebshort{98410}$^{(\rm b,s)}$ \icsdwebshort{153307}$^{(\rm b,s)}$ \\ \icsdwebshort{160233}$^{(\rm b,s)}$ \icsdwebshort{160234}$^{(\rm b,s)}$ \icsdwebshort{160235}$^{(\rm b,s)}$ \\ \icsdwebshort{161782}$^{(\rm b,s)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{379}} & {\scriptsize{ $\rm{La} (\rm{V} \rm{O}_{3})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{63520} \icsdwebshort{73898} \icsdwebshort{73899} \\ \icsdwebshort{185831}  \end{tabular}}}  \\ \hline 
{\scriptsize{380}} & {\scriptsize{ $\rm{Na} (\rm{Zn} \rm{F}_{3})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{69349} \icsdwebshort{72320}}} \\ \hline 
{\scriptsize{381}} & {\scriptsize{ $\rm{La} (\rm{Mn} \rm{O}_{3})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{82226}$^{(\rm s)}$ \icsdwebshort{82228}$^{(\rm s)}$ \icsdwebshort{88388}$^{(\rm s)}$ \\ \icsdwebshort{90424} \icsdwebshort{161928}$^{(\rm s)}$ \icsdwebshort{161929}$^{(\rm s)}$ \\ \icsdwebshort{180180}$^{(\rm s)}$ \icsdwebshort{185279} \icsdwebshort{252946}  \end{tabular}}}  \\ \hline 
{\scriptsize{382}} & {\scriptsize{ $\rm{Y} (\rm{Co} \rm{O}_{3})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{155834} \icsdwebshort{155835} \icsdwebshort{155836} \\ \icsdwebshort{155837} \icsdwebshort{155838}  \end{tabular}}}  \\ \hline 
{\scriptsize{383}} & {\scriptsize{ $\rm{Ca} (\rm{Si} \rm{O}_{3})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{240462} \icsdwebshort{240463} \icsdwebshort{240464} \\ \icsdwebshort{240465} \icsdwebshort{240466} \icsdwebshort{240467} \\ \icsdwebshort{240468} \icsdwebshort{240469}  \end{tabular}}}  \\ \hline 
{\scriptsize{384}} & {\scriptsize{ $\rm{Rb} (\rm{Li} (\rm{N} \rm{H}_{2})_{2})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{95786}}} \\ \hline 
{\scriptsize{385}} & {\scriptsize{ $\rm{Sr} (\rm{V} \rm{O}_{3}) \rm{Cl}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{50787}}} \\ \hline 
{\scriptsize{386}} & {\scriptsize{ $\rm{Ba} \rm{Cs} (\rm{V} \rm{S}_{4})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{430160}}} \\ \hline 
{\scriptsize{387}} & {\scriptsize{ $\rm{Mn} \rm{O}_{2}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{20228} \icsdwebshort{24034} \icsdwebshort{78331} \\ \icsdwebshort{171866}  \end{tabular}}}  \\ \hline 
{\scriptsize{388}} & {\scriptsize{ $\rm{Ca}_{5} \rm{Sb}_{3}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{2065} \icsdwebshort{619564}}} \\ \hline 
{\scriptsize{389}} & {\scriptsize{ $\rm{Ca}_{5} \rm{Bi}_{3}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{2140} \icsdwebshort{616533}}} \\ \hline 
{\scriptsize{390}} & {\scriptsize{ $\rm{Y}_{4} \rm{Ti} (\rm{Si} \rm{O}_{4})_{2} \rm{O} \rm{F}_{6}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{20003}}} \\ \hline 
{\scriptsize{391}} & {\scriptsize{ $\rm{K} (\rm{Fe} \rm{F}_{4})$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{23588} \icsdwebshort{60615}}} \\ \hline 
{\scriptsize{392}} & {\scriptsize{ $(\rm{Pb} \rm{F}_{2})_{7} (\rm{Pb} \rm{I}_{2})$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{36337}$^{(\rm b,s)}$ \icsdwebshort{431846}}} \\ \hline 
{\scriptsize{393}} & {\scriptsize{ $(\rm{Cu} \rm{O}_{2})_{4}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{54129}}} \\ \hline 
{\scriptsize{394}} & {\scriptsize{ $\rm{Ba} \rm{V} \rm{S}_{3}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband4}}} & {\scriptsize{(k$^{*}$)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{63228}}} \\ \hline 
{\scriptsize{395}} & {\scriptsize{ $\rm{Tl}_{2} (\rm{Al} \rm{F}_{5})$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{109365}}} \\ \hline 
{\scriptsize{396}} & {\scriptsize{ $\rm{Cu} \rm{O}_{2}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{150913}}} \\ \hline 
{\scriptsize{397}} & {\scriptsize{ $\rm{Mg} (\rm{Al}_{2} \rm{O}_{4})$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{161057}}} \\ \hline 
{\scriptsize{398}} & {\scriptsize{ $\rm{Li} \rm{Fe} \rm{P}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{187134}}} \\ \hline 
{\scriptsize{399}} & {\scriptsize{ $\rm{Ba} \rm{Cu}_{2} (\rm{Ge}_{3} \rm{O}_{9}) (\rm{H}_{2} \rm{O})$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{424818}}} \\ \hline 
{\scriptsize{400}} & {\scriptsize{ $\rm{Al} \rm{F}_{3}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{202681}}} \\ \hline 
{\scriptsize{401}} & {\scriptsize{ $\rm{K} \rm{Fe}_{2} \rm{S}_{3}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{632396} \icsdwebshort{99507}}} \\ \hline 
{\scriptsize{402}} & {\scriptsize{ $\rm{Ca}_{3} (\rm{V} \rm{N}_{3})$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{72118}}} \\ \hline 
{\scriptsize{403}} & {\scriptsize{ $\rm{Ni} \rm{S} \rm{O}_{4}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband4}}} & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{16691} \icsdwebshort{16741} \icsdwebshort{33737}}} \\ \hline 
{\scriptsize{404}} & {\scriptsize{ $\rm{Ni} (\rm{Se} \rm{O}_{4})$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband5}}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{25700}}} \\ \hline 
{\scriptsize{405}} & {\scriptsize{ $\rm{Ti} \rm{P} \rm{O}_{4}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{36520} \icsdwebshort{431885}}} \\ \hline 
{\scriptsize{406}} & {\scriptsize{ $\rm{Rb} (\rm{Fe}_{2} \rm{Se}_{3})$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{81547}}} \\ \hline 
{\scriptsize{407}} & {\scriptsize{ $\rm{Cs} (\rm{Fe}_{2} \rm{Se}_{3})$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{81549} \icsdwebshort{187535}}} \\ \hline 
{\scriptsize{408}} & {\scriptsize{ $\rm{Cs} (\rm{Fe}_{2} \rm{S}_{3})$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{99504}}} \\ \hline 
{\scriptsize{409}} & {\scriptsize{ $\rm{Tl} (\rm{Fe}_{2} \rm{S}_{3})$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{166049}}} \\ \hline 
{\scriptsize{410}} & {\scriptsize{ $\rm{Ba} \rm{Fe}_{2} \rm{Se}_{3}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & {\scriptsize{SC}}  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{290594} \icsdwebshort{290596}}} \\ \hline 
{\scriptsize{411}} & {\scriptsize{ $\rm{K} \rm{Fe}_{2} \rm{Se}_{3}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{424671} \icsdwebshort{424672}}} \\ \hline 
{\scriptsize{412}} & {\scriptsize{ $\rm{Ti} \rm{Cu}_{2}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{629379} \icsdwebshort{629386} \icsdwebshort{629405}}} \\ \hline 
{\scriptsize{413}} & {\scriptsize{ $\rm{K}_{2} (\rm{Ni} \rm{P}_{2})$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{300119}}} \\ \hline 
{\scriptsize{414}} & {\scriptsize{ $\rm{K}_{2} (\rm{Ni} \rm{As}_{2})$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{300120}}} \\ \hline 
{\scriptsize{415}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Ni} \rm{P}_{2}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{656056}}} \\ \hline 
{\scriptsize{416}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Pt} \rm{Sb}_{2}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{658700}}} \\ \hline 
{\scriptsize{417}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Pd} \rm{Sb}_{2}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{658702}}} \\ \hline 
{\scriptsize{418}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Ni} \rm{Bi}_{2}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{658704}}} \\ \hline 
{\scriptsize{419}} & {\scriptsize{ $\rm{K}_{3} \rm{Pt}_{2} \rm{O}_{4}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{14158}}} \\ \hline 
{\scriptsize{420}} & {\scriptsize{ $\rm{K} \rm{Cu} \rm{Zr} \rm{F}_{7}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{92469}}} \\ \hline 
{\scriptsize{421}} & {\scriptsize{ $\rm{K} \rm{Cu} \rm{Hf} \rm{F}_{7}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{92470}}} \\ \hline 
{\scriptsize{422}} & {\scriptsize{ $\rm{Mg} (\rm{V}_{2} \rm{O}_{5})$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{50979} \icsdwebshort{50981}}} \\ \hline 
{\scriptsize{423}} & {\scriptsize{ $\rm{Li} (\rm{V}_{2} \rm{O}_{5})$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{50980} \icsdwebshort{50982} \icsdwebshort{201974}}} \\ \hline 
{\scriptsize{424}} & {\scriptsize{ $\rm{Li} \rm{Fe} (\rm{P} \rm{O}_{4})$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{97766}}} \\ \hline 
{\scriptsize{425}} & {\scriptsize{ $\rm{Li} \rm{Ni} (\rm{P} \rm{O}_{4})$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{97767}}} \\ \hline 
{\scriptsize{426}} & {\scriptsize{ $\rm{Cu} \rm{Mg} \rm{V} \rm{O}_{4}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{239746}}} \\ \hline 
{\scriptsize{427}} & {\scriptsize{ $\rm{Al}_{2} \rm{La}_{2} \rm{Ge}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{423614}}} \\ \hline 
{\scriptsize{428}} & {\scriptsize{ $\rm{Na} (\rm{Nb} \rm{O}_{3})$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{22065}$^{(\rm l)}$ \icsdwebshort{23323} \icsdwebshort{192404} \\ \icsdwebshort{192405} \icsdwebshort{280098}  \end{tabular}}}  \\ \hline 
{\scriptsize{429}} & {\scriptsize{ $\rm{Na} (\rm{Ta} \rm{O}_{3})$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{23320} \icsdwebshort{23321}$^{(\rm l)}$ \icsdwebshort{88376} \\ \icsdwebshort{239691} \icsdwebshort{241444} \icsdwebshort{241445} \\ \icsdwebshort{280099}  \end{tabular}}}  \\ \hline 
{\scriptsize{430}} & {\scriptsize{ $\rm{Fe} \rm{Ti}_{2} \rm{O}_{5}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{37231}}} \\ \hline 
{\scriptsize{431}} & {\scriptsize{ $\rm{Sr} \rm{Cu} \rm{O}_{2}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{16217} \icsdwebshort{77291} \icsdwebshort{83051} \\ \icsdwebshort{93653} \icsdwebshort{202992} \icsdwebshort{670129}  \end{tabular}}}  \\ \hline 
{\scriptsize{432}} & {\scriptsize{ $\rm{Cu} \rm{Ba} \rm{O}_{2}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{670104}}} \\ \hline 
{\scriptsize{433}} & {\scriptsize{ $\rm{La}_{2} (\rm{Cu} \rm{O}_{4})$}} & {\scriptsize{$Cmce$ (64)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{1076}$^{(\rm s,l)}$ \icsdwebshort{41499} \icsdwebshort{50265}$^{(\rm s,l)}$ \\ \icsdwebshort{67837}$^{(\rm s,l)}$ \icsdwebshort{69311}$^{(\rm s,l)}$ \icsdwebshort{69312}$^{(\rm s,l)}$ \\ \icsdwebshort{72237}$^{(\rm s,l)}$ \icsdwebshort{73906}$^{(\rm s,l)}$ \icsdwebshort{73907}$^{(\rm s,l)}$ \\ \icsdwebshort{73908}$^{(\rm s,l)}$ \icsdwebshort{73909}$^{(\rm s,l)}$ \icsdwebshort{73910}$^{(\rm s,l)}$ \\ \icsdwebshort{74145}$^{(\rm s,l)}$ \icsdwebshort{74150}$^{(\rm s,l)}$ \icsdwebshort{75891}$^{(\rm s,l)}$ \\ \icsdwebshort{78194}$^{(\rm s,l)}$ \icsdwebshort{78237}$^{(\rm s,l)}$ \icsdwebshort{78287}$^{(\rm s,l)}$ \\ \icsdwebshort{78288}$^{(\rm s,l)}$ \icsdwebshort{78289}$^{(\rm s,l)}$ \icsdwebshort{78290}$^{(\rm s,l)}$ \\ \icsdwebshort{78291}$^{(\rm s,l)}$ \icsdwebshort{78292}$^{(\rm s,l)}$ \icsdwebshort{78293}$^{(\rm s,l)}$ \\ \icsdwebshort{78294}$^{(\rm s,l)}$ \icsdwebshort{78295}$^{(\rm s,l)}$ \icsdwebshort{78296}$^{(\rm s,l)}$ \\ \icsdwebshort{78297}$^{(\rm s,l)}$ \icsdwebshort{78298}$^{(\rm s,l)}$ \icsdwebshort{78299}$^{(\rm s,l)}$ \\ \icsdwebshort{78300}$^{(\rm s,l)}$ \icsdwebshort{87969}$^{(\rm s,l)}$ \icsdwebshort{89173}$^{(\rm s,l)}$ \\ \icsdwebshort{173891}$^{(\rm s,l)}$ \icsdwebshort{173893}$^{(\rm s,l)}$ \icsdwebshort{173895}$^{(\rm s,l)}$ \\ \icsdwebshort{186588}$^{(\rm s,l)}$ \icsdwebshort{261661}$^{(\rm s,l)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{434}} & {\scriptsize{ $\rm{La}_{2} (\rm{Ni} \rm{O}_{4})$}} & {\scriptsize{$Cmce$ (64)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{50244}$^{(\rm l)}$ \icsdwebshort{56318}$^{(\rm l)}$ \icsdwebshort{63398}$^{(\rm l)}$ \\ \icsdwebshort{67838}$^{(\rm l)}$ \icsdwebshort{69752} \icsdwebshort{69754}$^{(\rm l)}$ \\ \icsdwebshort{69755}$^{(\rm l)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{435}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Cu} \rm{Cl}_{4}$}} & {\scriptsize{$Cmce$ (64)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{15145}$^{(\rm l)}$ \icsdwebshort{55013}}} \\ \hline 
{\scriptsize{436}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Cu} \rm{Cl}_{2} \rm{Br}_{2}$}} & {\scriptsize{$Cmce$ (64)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{15147}}} \\ \hline 
{\scriptsize{437}} & {\scriptsize{ $\rm{K}_{2} \rm{Cu} \rm{F}_{4}$}} & {\scriptsize{$Cmce$ (64)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s,l$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{38426} \icsdwebshort{174116}}} \\ \hline 
{\scriptsize{438}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Ag} \rm{F}_{4}$}} & {\scriptsize{$Cmce$ (64)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s,l$^{*}$)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{155817} \icsdwebshort{155818}}} \\ \hline 
{\scriptsize{439}} & {\scriptsize{ $\rm{Ba}_{5} \rm{Sb}_{4}$}} & {\scriptsize{$Cmce$ (64)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{280022}}} \\ \hline 
{\scriptsize{440}} & {\scriptsize{ $\rm{Na} (\rm{I} \rm{O}_{3})$}} & {\scriptsize{$Cmmm$ (65)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband5}}} & {\scriptsize{(k$^{*}$,b,s,l$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{33664}}} \\ \hline 
{\scriptsize{441}} & {\scriptsize{ $\rm{Ca} (\rm{Ti} \rm{O}_{3})$}} & {\scriptsize{$Cmmm$ (65)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s,l$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{187294}}} \\ \hline 
{\scriptsize{442}} & {\scriptsize{ $\rm{Na}_{3} \rm{B}_{20}$}} & {\scriptsize{$Cmmm$ (65)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{407159} \icsdwebshort{410247}}} \\ \hline 
{\scriptsize{443}} & {\scriptsize{ $\rm{Au} \rm{Mg} \rm{O}_{2}$}} & {\scriptsize{$Cmmm$ (65)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670092}}} \\ \hline 
{\scriptsize{444}} & {\scriptsize{ $\rm{Mo}_{2} \rm{Cu} \rm{Ga}_{5}$}} & {\scriptsize{$Cmmm$ (65)}} & {\scriptsize{TI}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670139}}} \\ \hline 
{\scriptsize{445}} & {\scriptsize{ $\rm{Al} \rm{Fe}_{2} \rm{B}_{2}$}} & {\scriptsize{$Cmmm$ (65)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{20322} \icsdwebshort{23205} \icsdwebshort{239296} \\ \icsdwebshort{241907} \icsdwebshort{241908} \icsdwebshort{241909} \\ \icsdwebshort{251811}  \end{tabular}}}  \\ \hline 
{\scriptsize{446}} & {\scriptsize{ $\rm{Y} \rm{Ni}_{4} \rm{Si}$}} & {\scriptsize{$Cmmm$ (65)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{290731}}} \\ \hline 
{\scriptsize{447}} & {\scriptsize{ $\rm{La} \rm{Ni}_{4} \rm{Si}$}} & {\scriptsize{$Cmmm$ (65)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{290732}}} \\ \hline 
{\scriptsize{448}} & {\scriptsize{ $\rm{Al}_{3} \rm{Ni}_{5}$}} & {\scriptsize{$Cmmm$ (65)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{58041} \icsdwebshort{191113} \icsdwebshort{608803}}} \\ \hline 
{\scriptsize{449}} & {\scriptsize{ $\rm{Ga}_{3} \rm{Ni}_{5}$}} & {\scriptsize{$Cmmm$ (65)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{103861} \icsdwebshort{634860} \icsdwebshort{634865}}} \\ \hline 
{\scriptsize{450}} & {\scriptsize{ $\rm{K} \rm{Sc}_{2} \rm{F}_{7}$}} & {\scriptsize{$Cmmm$ (65)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{47227}}} \\ \hline 
{\scriptsize{451}} & {\scriptsize{ $\rm{Li}_{2} (\rm{Mn} \rm{Br}_{4})$}} & {\scriptsize{$Cmmm$ (65)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{33865}}} \\ \hline 
{\scriptsize{452}} & {\scriptsize{ $\rm{Mn} \rm{Pt}_{3} \rm{O}_{6}$}} & {\scriptsize{$Cmmm$ (65)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{35337}}} \\ \hline 
{\scriptsize{453}} & {\scriptsize{ $\rm{Zn} \rm{Pt}_{3} \rm{O}_{6}$}} & {\scriptsize{$Cmmm$ (65)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{35339}}} \\ \hline 
{\scriptsize{454}} & {\scriptsize{ $\rm{Cd} \rm{Pt}_{3} \rm{O}_{6}$}} & {\scriptsize{$Cmmm$ (65)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{35407}}} \\ \hline 
{\scriptsize{455}} & {\scriptsize{ $\rm{K}_{2} \rm{Na} (\rm{Fe} \rm{O}_{3})$}} & {\scriptsize{$Cmme$ (67)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{36380}}} \\ \hline 
{\scriptsize{456}} & {\scriptsize{ $\rm{Fe} \rm{Se}$}} & {\scriptsize{$Cmme$ (67)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{182545} \icsdwebshort{169283}}} \\ \hline 
{\scriptsize{457}} & {\scriptsize{ $\rm{Pb}_{2} \rm{O} \rm{F} \rm{Cl}$}} & {\scriptsize{$Cmme$ (67)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{200211} \icsdwebshort{200212} \icsdwebshort{200213}}} \\ \hline 
{\scriptsize{458}} & {\scriptsize{ $\rm{Li} \rm{Fe} \rm{As}$}} & {\scriptsize{$Cmme$ (67)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{168206}}} \\ \hline 
{\scriptsize{459}} & {\scriptsize{ $\rm{Fe} \rm{Se}$}} & {\scriptsize{$Cmme$ (67)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{166441} \icsdwebshort{169295} \icsdwebshort{169299} \\ \icsdwebshort{169303} \icsdwebshort{169306} \icsdwebshort{169309} \\ \icsdwebshort{169311} \icsdwebshort{169313} \icsdwebshort{169315}  \end{tabular}}}  \\ \hline 
{\scriptsize{460}} & {\scriptsize{ $\rm{Fe} \rm{Se}$}} & {\scriptsize{$Cmme$ (67)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{169285}}} \\ \hline 
{\scriptsize{461}} & {\scriptsize{ $\rm{Si} \rm{O}_{2}$}} & {\scriptsize{$Ccce$ (68)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{170527}}} \\ \hline 
{\scriptsize{462}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Pd}_{3} \rm{Se}_{4}$}} & {\scriptsize{$Fmmm$ (69)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{33892}}} \\ \hline 
{\scriptsize{463}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Ni}_{3} \rm{S}_{4}$}} & {\scriptsize{$Fmmm$ (69)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{627055}}} \\ \hline 
{\scriptsize{464}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Pb} (\rm{Cu} (\rm{N} \rm{O}_{2})_{6})$}} & {\scriptsize{$Fmmm$ (69)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{372}}} \\ \hline 
{\scriptsize{465}} & {\scriptsize{ $\rm{Pb} \rm{K}_{2} (\rm{Cu} (\rm{N} \rm{O}_{2})_{6})$}} & {\scriptsize{$Fmmm$ (69)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{1274}}} \\ \hline 
{\scriptsize{466}} & {\scriptsize{ $\rm{K}_{2} \rm{Ba} (\rm{Cu} (\rm{N} \rm{O}_{2})_{6})$}} & {\scriptsize{$Fmmm$ (69)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{1830}}} \\ \hline 
{\scriptsize{467}} & {\scriptsize{ $\rm{K}_{2} \rm{Ca} (\rm{Cu} (\rm{N} \rm{O}_{2})_{6})$}} & {\scriptsize{$Fmmm$ (69)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{6183}}} \\ \hline 
{\scriptsize{468}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Pb} \rm{Cu} (\rm{N} \rm{O}_{2})_{6}$}} & {\scriptsize{$Fmmm$ (69)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{8284} \icsdwebshort{8285} \icsdwebshort{56252} \\ \icsdwebshort{56253}  \end{tabular}}}  \\ \hline 
{\scriptsize{469}} & {\scriptsize{ $\rm{Cu}_{2} \rm{Cl}_{2} \rm{O}$}} & {\scriptsize{$Fddd$ (70)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{1055} \icsdwebshort{96610}}} \\ \hline 
{\scriptsize{470}} & {\scriptsize{ $\rm{K}_{4} \rm{P}_{6}$}} & {\scriptsize{$Fddd$ (70)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{33260}}} \\ \hline 
{\scriptsize{471}} & {\scriptsize{ $\rm{Cu}_{16} \rm{O}_{8} \rm{Cl}_{16}$}} & {\scriptsize{$Fddd$ (70)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{430861}}} \\ \hline 
{\scriptsize{472}} & {\scriptsize{ $\rm{Rb} \rm{V} \rm{Se}_{2}$}} & {\scriptsize{$Fddd$ (70)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{415479}}} \\ \hline 
{\scriptsize{473}} & {\scriptsize{ $\rm{Ca} \rm{Bi}_{2} (\rm{C} \rm{O}_{3})_{2} \rm{O}_{2}$}} & {\scriptsize{$Immm$ (71)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{94741}}} \\ \hline 
{\scriptsize{474}} & {\scriptsize{ $\rm{K}_{3} \rm{Ir}$}} & {\scriptsize{$Immm$ (71)}} & {\scriptsize{TI}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674660}}} \\ \hline 
{\scriptsize{475}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Fe} \rm{O}_{3}$}} & {\scriptsize{$Immm$ (71)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{251018} \icsdwebshort{251019} \icsdwebshort{251020}}} \\ \hline 
{\scriptsize{476}} & {\scriptsize{ $\rm{Sr}_{3} (\rm{Fe}_{2} \rm{O}_{5})$}} & {\scriptsize{$Immm$ (71)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{420234}}} \\ \hline 
{\scriptsize{477}} & {\scriptsize{ $\rm{Cs} (\rm{Fe} \rm{S}_{2})$}} & {\scriptsize{$Immm$ (71)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{25697} \icsdwebshort{53234} \icsdwebshort{201112}}} \\ \hline 
{\scriptsize{478}} & {\scriptsize{ $\rm{Rb} \rm{Fe} \rm{S}_{2}$}} & {\scriptsize{$Immm$ (71)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{633207}}} \\ \hline 
{\scriptsize{479}} & {\scriptsize{ $\rm{Li}_{2} \rm{Ni} \rm{O}_{2}$}} & {\scriptsize{$Immm$ (71)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{25000}}} \\ \hline 
{\scriptsize{480}} & {\scriptsize{ $\rm{Li}_{2} (\rm{Cu} \rm{O}_{2})$}} & {\scriptsize{$Immm$ (71)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{25001} \icsdwebshort{67204} \icsdwebshort{67205} \\ \icsdwebshort{202996} \icsdwebshort{238945} \icsdwebshort{47106} \\ \icsdwebshort{67150} \icsdwebshort{67151} \icsdwebshort{291072}  \end{tabular}}}  \\ \hline 
{\scriptsize{481}} & {\scriptsize{ $\rm{Na}_{2} \rm{Pt} \rm{O}_{2}$}} & {\scriptsize{$Immm$ (71)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{25018}}} \\ \hline 
{\scriptsize{482}} & {\scriptsize{ $\rm{V} \rm{O} \rm{Cl}_{2}$}} & {\scriptsize{$Immm$ (71)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{24380}}} \\ \hline 
{\scriptsize{483}} & {\scriptsize{ $\rm{V} \rm{O} \rm{Br}_{2}$}} & {\scriptsize{$Immm$ (71)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{24381}}} \\ \hline 
{\scriptsize{484}} & {\scriptsize{ $\rm{Pt} \rm{S} \rm{O}_{4}$}} & {\scriptsize{$Ibam$ (72)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{671488}}} \\ \hline 
{\scriptsize{485}} & {\scriptsize{ $\rm{K}_{2} (\rm{Mn} \rm{S}_{2})$}} & {\scriptsize{$Ibam$ (72)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband5}}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{65453}}} \\ \hline 
{\scriptsize{486}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Mn} \rm{S}_{2})$}} & {\scriptsize{$Ibam$ (72)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband5}}} & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{65454}}} \\ \hline 
{\scriptsize{487}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{Mn} \rm{S}_{2})$}} & {\scriptsize{$Ibam$ (72)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband5}}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{65455}}} \\ \hline 
{\scriptsize{488}} & {\scriptsize{ $\rm{K}_{2} (\rm{Mn} \rm{Se}_{2})$}} & {\scriptsize{$Ibam$ (72)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband5}}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{65456}}} \\ \hline 
{\scriptsize{489}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Mn} \rm{Se}_{2})$}} & {\scriptsize{$Ibam$ (72)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband5}}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{65457}}} \\ \hline 
{\scriptsize{490}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{Mn} \rm{Se}_{2})$}} & {\scriptsize{$Ibam$ (72)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband6}}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{65458}}} \\ \hline 
{\scriptsize{491}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Mn} \rm{Te}_{2})$}} & {\scriptsize{$Ibam$ (72)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband6}}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{65460}}} \\ \hline 
{\scriptsize{492}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{Mn} \rm{Te}_{2})$}} & {\scriptsize{$Ibam$ (72)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband6}}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{65461}}} \\ \hline 
{\scriptsize{493}} & {\scriptsize{ $\rm{K}_{2} \rm{Co} \rm{S}_{2}$}} & {\scriptsize{$Ibam$ (72)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{67387} \icsdwebshort{623958} \icsdwebshort{623960}}} \\ \hline 
{\scriptsize{494}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Co} \rm{S}_{2}$}} & {\scriptsize{$Ibam$ (72)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{67388}}} \\ \hline 
{\scriptsize{495}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Co} \rm{S}_{2}$}} & {\scriptsize{$Ibam$ (72)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{67389}}} \\ \hline 
{\scriptsize{496}} & {\scriptsize{ $\rm{K}_{2} \rm{Co} \rm{Se}_{2}$}} & {\scriptsize{$Ibam$ (72)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{67390}}} \\ \hline 
{\scriptsize{497}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Co} \rm{Se}_{2}$}} & {\scriptsize{$Ibam$ (72)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{67391}}} \\ \hline 
{\scriptsize{498}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Co} \rm{Se}_{2}$}} & {\scriptsize{$Ibam$ (72)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{67392}}} \\ \hline 
{\scriptsize{499}} & {\scriptsize{ $\rm{Na}_{2} \rm{Co} \rm{Se}_{2}$}} & {\scriptsize{$Ibam$ (72)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{624264}}} \\ \hline 
{\scriptsize{500}} & {\scriptsize{ $\rm{Na}_{3} (\rm{Al} \rm{As}_{2})$}} & {\scriptsize{$Ibam$ (72)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{63149}}} \\ \hline 
{\scriptsize{501}} & {\scriptsize{ $\rm{Na}_{3} (\rm{Al} \rm{P}_{2})$}} & {\scriptsize{$Ibam$ (72)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{73278} \icsdwebshort{402081}}} \\ \hline 
{\scriptsize{502}} & {\scriptsize{ $\rm{K}_{3} (\rm{In} \rm{P}_{2})$}} & {\scriptsize{$Ibam$ (72)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{73281} \icsdwebshort{300141}}} \\ \hline 
{\scriptsize{503}} & {\scriptsize{ $\rm{K} \rm{Ag} (\rm{C} \rm{O}_{3})$}} & {\scriptsize{$Ibca$ (73)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{26632} \icsdwebshort{31021} \icsdwebshort{242236} \\ \icsdwebshort{242239} \icsdwebshort{409484}  \end{tabular}}}  \\ \hline 
{\scriptsize{504}} & {\scriptsize{ $\rm{Cs} \rm{Mo} \rm{O}_{2} \rm{F}_{3}$}} & {\scriptsize{$Imma$ (74)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{9710}}} \\ \hline 
{\scriptsize{505}} & {\scriptsize{ $\rm{Na}_{4} \rm{Ni} (\rm{P}_{2} \rm{O}_{7}) \rm{F}_{2}$}} & {\scriptsize{$Imma$ (74)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{251665} \icsdwebshort{251666}}} \\ \hline 
{\scriptsize{506}} & {\scriptsize{ $\rm{Mg} \rm{Al} \rm{B} \rm{O}_{4}$}} & {\scriptsize{$Imma$ (74)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670206}}} \\ \hline 
{\scriptsize{507}} & {\scriptsize{ $\rm{Na}_{2} \rm{Ni} \rm{Ga} \rm{F}_{7}$}} & {\scriptsize{$Imma$ (74)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{408111}}} \\ \hline 
{\scriptsize{508}} & {\scriptsize{ $\rm{Cs} (\rm{Pd}_{2} \rm{F}_{5})$}} & {\scriptsize{$Imma$ (74)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{35284}}} \\ \hline 
{\scriptsize{509}} & {\scriptsize{ $\rm{Rb} \rm{Pd}_{2} \rm{F}_{5}$}} & {\scriptsize{$Imma$ (74)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{72299}}} \\ \hline 
{\scriptsize{510}} & {\scriptsize{ $\rm{Zn} (\rm{Al} \rm{F}_{5}) (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$Imma$ (74)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{245171}}} \\ \hline 
{\scriptsize{511}} & {\scriptsize{ $\rm{Li} \rm{Cu} \rm{V} \rm{O}_{4}$}} & {\scriptsize{$Imma$ (74)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{15836}$^{(\rm b)}$ \icsdwebshort{26992}$^{(\rm b)}$ \icsdwebshort{65677}$^{(\rm b)}$ \\ \icsdwebshort{72846}$^{(\rm b)}$ \icsdwebshort{261517}$^{(\rm b)}$ \icsdwebshort{290738} \\ \icsdwebshort{290739} \icsdwebshort{291437}$^{(\rm b)}$ \icsdwebshort{291440}$^{(\rm b)}$ \\ \icsdwebshort{291441}$^{(\rm b)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{512}} & {\scriptsize{ $\rm{Mg}_{2} (\rm{Si} \rm{O}_{4})$}} & {\scriptsize{$Imma$ (74)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{6311}$^{(\rm b)}$ \icsdwebshort{23597}$^{(\rm b)}$ \icsdwebshort{27530}$^{(\rm b)}$ \\ \icsdwebshort{83784} \icsdwebshort{83785} \icsdwebshort{83786} \\ \icsdwebshort{83787} \icsdwebshort{63178}$^{(\rm b)}$ \icsdwebshort{66490}$^{(\rm b)}$ \\ \icsdwebshort{100725}$^{(\rm b)}$ \icsdwebshort{159955}$^{(\rm b)}$ \icsdwebshort{171064}$^{(\rm b)}$ \\ \icsdwebshort{171065}$^{(\rm b)}$ \icsdwebshort{171066}$^{(\rm b)}$ \icsdwebshort{290205}$^{(\rm b)}$ \\ \icsdwebshort{290206}$^{(\rm b)}$ \icsdwebshort{290207}$^{(\rm b)}$ \icsdwebshort{290208}$^{(\rm b)}$ \\ \icsdwebshort{670570}$^{(\rm b)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{513}} & {\scriptsize{ $\rm{Ca} (\rm{Si} \rm{O}_{3})$}} & {\scriptsize{$Imma$ (74)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{240422} \icsdwebshort{240423} \icsdwebshort{240424} \\ \icsdwebshort{240425} \icsdwebshort{240426} \icsdwebshort{240427} \\ \icsdwebshort{240428} \icsdwebshort{240429}  \end{tabular}}}  \\ \hline 
{\scriptsize{514}} & {\scriptsize{ $\rm{K}_{4} (\rm{Cu} \rm{V}_{5} \rm{O}_{15} \rm{Cl})$}} & {\scriptsize{$P4$ (75)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{401042}}} \\ \hline 
{\scriptsize{515}} & {\scriptsize{ $\rm{W} \rm{O} \rm{Cl}_{4}$}} & {\scriptsize{$I4$ (79)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{25519} \icsdwebshort{426524}}} \\ \hline 
{\scriptsize{516}} & {\scriptsize{ $(\rm{N} \rm{H}_{4}) (\rm{W} \rm{Ag} \rm{S}_{4})$}} & {\scriptsize{$I\bar{4}$ (82)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{84370}}} \\ \hline 
{\scriptsize{517}} & {\scriptsize{ $\rm{Cs} (\rm{As}_{4} \rm{F}_{13})$}} & {\scriptsize{$I\bar{4}$ (82)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{281641}}} \\ \hline 
{\scriptsize{518}} & {\scriptsize{ $\rm{Rb} \rm{La} (\rm{Si} (\rm{C} \rm{N}_{2})_{4})$}} & {\scriptsize{$I\bar{4}$ (82)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{419337}}} \\ \hline 
{\scriptsize{519}} & {\scriptsize{ $\rm{Zr} \rm{F}_{4}$}} & {\scriptsize{$P4_2/m$ (84)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{35100}}} \\ \hline 
{\scriptsize{520}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{V}_{4} \rm{O}_{9})$}} & {\scriptsize{$P4_2/m$ (84)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{79408}}} \\ \hline 
{\scriptsize{521}} & {\scriptsize{ $\rm{Cu} \rm{Cl} (\rm{B} (\rm{O} \rm{H})_{4})$}} & {\scriptsize{$P4/n$ (85)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{56963}}} \\ \hline 
{\scriptsize{522}} & {\scriptsize{ $(\rm{Ag} \rm{F}) (\rm{B} \rm{F}_{4})$}} & {\scriptsize{$P4/n$ (85)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{80645} \icsdwebshort{80646}}} \\ \hline 
{\scriptsize{523}} & {\scriptsize{ $(\rm{V} \rm{O}) (\rm{P} \rm{O}_{4})$}} & {\scriptsize{$P4/n$ (85)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{425536} \icsdwebshort{77598} \icsdwebshort{108983}}} \\ \hline 
{\scriptsize{524}} & {\scriptsize{ $\rm{Ca} (\rm{V}_{4} \rm{O}_{9})$}} & {\scriptsize{$P4/n$ (85)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{2556} \icsdwebshort{90927}}} \\ \hline 
{\scriptsize{525}} & {\scriptsize{ $\rm{Sr} (\rm{V}_{4} \rm{O}_{9})$}} & {\scriptsize{$P4/n$ (85)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{90926}}} \\ \hline 
{\scriptsize{526}} & {\scriptsize{ $(\rm{V} \rm{O}) \rm{Mo} \rm{O}_{4}$}} & {\scriptsize{$P4/n$ (85)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{27315}}} \\ \hline 
{\scriptsize{527}} & {\scriptsize{ $\rm{As}_{2} \rm{O}_{3}$}} & {\scriptsize{$P4_2/n$ (86)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{183096}}} \\ \hline 
{\scriptsize{528}} & {\scriptsize{ $\rm{N}_{4} \rm{P}_{4} \rm{Br}_{8}$}} & {\scriptsize{$P4_2/n$ (86)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{2716}}} \\ \hline 
{\scriptsize{529}} & {\scriptsize{ $\rm{Ba} \rm{Fe}_{2} \rm{S}_{4}$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{23081}}} \\ \hline 
{\scriptsize{530}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Te} \rm{Br}_{6})$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{49520}}} \\ \hline 
{\scriptsize{531}} & {\scriptsize{ $\rm{Bi}_{4} \rm{Ru} \rm{I}_{2}$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{406949}}} \\ \hline 
{\scriptsize{532}} & {\scriptsize{ $(\rm{N} \rm{H}_{3})_{4} \rm{Pd} (\rm{N}_{3})_{4} \rm{Pd}$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{410384}}} \\ \hline 
{\scriptsize{533}} & {\scriptsize{ $\rm{V} \rm{Au}_{4}$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{612460}}} \\ \hline 
{\scriptsize{534}} & {\scriptsize{ $\rm{Ni} (\rm{V} \rm{O} (\rm{P} \rm{O}_{4}))_{2} (\rm{H}_{2} \rm{O})_{4}$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{85597}}} \\ \hline 
{\scriptsize{535}} & {\scriptsize{ $(\rm{Co} (\rm{H}_{2} \rm{O})_{4}) (\rm{V} \rm{O} (\rm{P} \rm{O}_{4}))_{2}$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{281336}}} \\ \hline 
{\scriptsize{536}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Cu} (\rm{W} \rm{O}_{6})$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{33571} \icsdwebshort{72812} \icsdwebshort{88701} \\ \icsdwebshort{99303} \icsdwebshort{186027} \icsdwebshort{190594} \\ \icsdwebshort{193614} \icsdwebshort{291133} \icsdwebshort{291134} \\ \icsdwebshort{291135}  \end{tabular}}}  \\ \hline 
{\scriptsize{537}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Cu} \rm{Te} \rm{O}_{6}$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{33573} \icsdwebshort{88702}}} \\ \hline 
{\scriptsize{538}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Cu} (\rm{W} \rm{O}_{6})$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{72813}}} \\ \hline 
{\scriptsize{539}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Fe} (\rm{W} \rm{O}_{6})$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{78677}}} \\ \hline 
{\scriptsize{540}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Cu} (\rm{Te} \rm{O}_{6})$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{88703}}} \\ \hline 
{\scriptsize{541}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Ni} (\rm{W} \rm{O}_{6})$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband7}}} & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{91791} \icsdwebshort{153327} \icsdwebshort{190591}}} \\ \hline 
{\scriptsize{542}} & {\scriptsize{ $\rm{Ba}_{2} (\rm{Fe} \rm{W} \rm{O}_{6})$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband7}}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{95518} \icsdwebshort{95520} \icsdwebshort{95521} \\ \icsdwebshort{95522} \icsdwebshort{95523}  \end{tabular}}}  \\ \hline 
{\scriptsize{543}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Ni} \rm{Mo} \rm{O}_{6}$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{98191} \icsdwebshort{155273} \icsdwebshort{155274} \\ \icsdwebshort{155732} \icsdwebshort{157020} \icsdwebshort{157021} \\ \icsdwebshort{157022} \icsdwebshort{157023} \icsdwebshort{157025}  \end{tabular}}}  \\ \hline 
{\scriptsize{544}} & {\scriptsize{ $\rm{Sr}_{2} (\rm{Fe} \rm{Mo} \rm{O}_{6})$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband7}}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{150701} \icsdwebshort{153426} \icsdwebshort{155482} \\ \icsdwebshort{157600} \icsdwebshort{157601} \icsdwebshort{157602} \\ \icsdwebshort{166816} \icsdwebshort{172212} \icsdwebshort{193690} \\ \icsdwebshort{247539} \icsdwebshort{248460}$^{(\rm k)}$ \icsdwebshort{248461} \\ \icsdwebshort{248462} \icsdwebshort{248463} \icsdwebshort{248464}  \end{tabular}}}  \\ \hline 
{\scriptsize{545}} & {\scriptsize{ $\rm{Sr}_{2} (\rm{Fe} \rm{Re} \rm{O}_{6})$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband6}}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{150702}}} \\ \hline 
{\scriptsize{546}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Mg} (\rm{W} \rm{O}_{6})$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband7}}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{151703} \icsdwebshort{152574} \icsdwebshort{155306} \\ \icsdwebshort{155307} \icsdwebshort{155308} \icsdwebshort{155309} \\ \icsdwebshort{155310} \icsdwebshort{168463}  \end{tabular}}}  \\ \hline 
{\scriptsize{547}} & {\scriptsize{ $\rm{Sr}_{2} (\rm{Ni} \rm{Os} \rm{O}_{6})$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{152440} \icsdwebshort{152441} \icsdwebshort{152442} \\ \icsdwebshort{152443}  \end{tabular}}}  \\ \hline 
{\scriptsize{548}} & {\scriptsize{ $\rm{Sr}_{2} (\rm{Co} \rm{Mo} \rm{O}_{6})$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband6}}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{153544} \icsdwebshort{153545} \icsdwebshort{153546}}} \\ \hline 
{\scriptsize{549}} & {\scriptsize{ $\rm{Sr}_{2} (\rm{Ni} \rm{Mo} \rm{O}_{6})$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{157024} \icsdwebshort{157026}}} \\ \hline 
{\scriptsize{550}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Ga} \rm{Ta} \rm{O}_{6}$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{172330}}} \\ \hline 
{\scriptsize{551}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Ni} \rm{Re} \rm{O}_{6}$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{173487} \icsdwebshort{173490}}} \\ \hline 
{\scriptsize{552}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Co} \rm{Re} \rm{O}_{6}$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband6}}} & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{173488}}} \\ \hline 
{\scriptsize{553}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Cu} (\rm{Mo} \rm{O}_{6})$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{186038}}} \\ \hline 
{\scriptsize{554}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Mg} \rm{Mo} \rm{O}_{6}$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband7}}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{187662}}} \\ \hline 
{\scriptsize{555}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Mn} \rm{Mo} \rm{O}_{6}$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband6}}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{187669}}} \\ \hline 
{\scriptsize{556}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Co} \rm{W} \rm{O}_{6}$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband6}}} & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{190593} \icsdwebshort{245470}}} \\ \hline 
{\scriptsize{557}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Co} \rm{Nb} \rm{O}_{6}$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband7}}} & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{192327}}} \\ \hline 
{\scriptsize{558}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Co} \rm{Os} \rm{O}_{6}$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{236435} \icsdwebshort{236436}}} \\ \hline 
{\scriptsize{559}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Li} (\rm{Re} \rm{O}_{6})$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{246730} \icsdwebshort{418991}$^{(\rm k)}$}} \\ \hline 
{\scriptsize{560}} & {\scriptsize{ $\rm{In} \rm{K} (\rm{C}_{2} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{4}$}} & {\scriptsize{$I4_1/a$ (88)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{99956}}} \\ \hline 
{\scriptsize{561}} & {\scriptsize{ $\rm{Y} (\rm{Pd}_{2} \rm{O}_{4})$}} & {\scriptsize{$I4_1/a$ (88)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{78846}}} \\ \hline 
{\scriptsize{562}} & {\scriptsize{ $\rm{Pb} \rm{Pd}_{2} \rm{O}_{4}$}} & {\scriptsize{$I4_1/a$ (88)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband7}}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{263049}}} \\ \hline 
{\scriptsize{563}} & {\scriptsize{ $\rm{Tl} \rm{Tl} \rm{Cl}_{4}$}} & {\scriptsize{$I4_1/a$ (88)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{4031}}} \\ \hline 
{\scriptsize{564}} & {\scriptsize{ $\rm{Ca} (\rm{W} \rm{O}_{4})$}} & {\scriptsize{$I4_1/a$ (88)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{15586}$^{(\rm b)}$ \icsdwebshort{15869}$^{(\rm b)}$ \icsdwebshort{18135}$^{(\rm b)}$ \\ \icsdwebshort{60547}$^{(\rm b)}$ \icsdwebshort{60548}$^{(\rm b)}$ \icsdwebshort{60549}$^{(\rm b)}$ \\ \icsdwebshort{60550}$^{(\rm b)}$ \icsdwebshort{60551}$^{(\rm b)}$ \icsdwebshort{77335} \\ \icsdwebshort{155423}$^{(\rm b)}$ \icsdwebshort{155791}$^{(\rm b)}$ \icsdwebshort{157428}$^{(\rm b)}$ \\ \icsdwebshort{193047}$^{(\rm b)}$ \icsdwebshort{193491}$^{(\rm b)}$ \icsdwebshort{291535}$^{(\rm b)}$ \\ \icsdwebshort{671942}$^{(\rm b)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{565}} & {\scriptsize{ $\rm{Ca} (\rm{Mo} \rm{O}_{4})$}} & {\scriptsize{$I4_1/a$ (88)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{22351}$^{(\rm b)}$ \icsdwebshort{23699}$^{(\rm b)}$ \icsdwebshort{60552}$^{(\rm b)}$ \\ \icsdwebshort{60553}$^{(\rm b)}$ \icsdwebshort{60554}$^{(\rm b)}$ \icsdwebshort{60555}$^{(\rm b)}$ \\ \icsdwebshort{60556}$^{(\rm b)}$ \icsdwebshort{60557}$^{(\rm b)}$ \icsdwebshort{60558}$^{(\rm b)}$ \\ \icsdwebshort{62219}$^{(\rm b)}$ \icsdwebshort{77334} \icsdwebshort{183446} \\ \icsdwebshort{183447}$^{(\rm b)}$ \icsdwebshort{193793}$^{(\rm b)}$ \icsdwebshort{194078}$^{(\rm b)}$ \\ \icsdwebshort{194079}$^{(\rm b)}$ \icsdwebshort{417513}$^{(\rm b)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{566}} & {\scriptsize{ $\rm{Zr} (\rm{Ge} \rm{O}_{4})$}} & {\scriptsize{$I4_1/a$ (88)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{29262}}} \\ \hline 
{\scriptsize{567}} & {\scriptsize{ $\rm{Hf} (\rm{Ge} \rm{O}_{4})$}} & {\scriptsize{$I4_1/a$ (88)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{202080}}} \\ \hline 
{\scriptsize{568}} & {\scriptsize{ $\rm{Y} \rm{Nb} \rm{O}_{4}$}} & {\scriptsize{$I4_1/a$ (88)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{239208} \icsdwebshort{239209} \icsdwebshort{430917} \\ \icsdwebshort{430918} \icsdwebshort{430919} \icsdwebshort{430920} \\ \icsdwebshort{430921} \icsdwebshort{430922}  \end{tabular}}}  \\ \hline 
{\scriptsize{569}} & {\scriptsize{ $\rm{Bi}_{2} \rm{Zn} \rm{Ti} \rm{O}_{6}$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{162766} \icsdwebshort{162767} \icsdwebshort{162768} \\ \icsdwebshort{186801}  \end{tabular}}}  \\ \hline 
{\scriptsize{570}} & {\scriptsize{ $\rm{Bi} \rm{Fe} \rm{O}_{3}$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{188467} \icsdwebshort{188466}}} \\ \hline 
{\scriptsize{571}} & {\scriptsize{ $\rm{La} \rm{Co} \rm{O}_{3}$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{673191}}} \\ \hline 
{\scriptsize{572}} & {\scriptsize{ $\rm{La}_{1} \rm{Fe}_{1} \rm{O}_{3}$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{673196}}} \\ \hline 
{\scriptsize{573}} & {\scriptsize{ $\rm{Ba} \rm{Si} \rm{O}_{3}$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674089}}} \\ \hline 
{\scriptsize{574}} & {\scriptsize{ $\rm{Bi} \rm{Al} \rm{O}_{3}$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674105} \icsdwebshort{673462}}} \\ \hline 
{\scriptsize{575}} & {\scriptsize{ $\rm{Rb} \rm{W} \rm{N} \rm{O}_{2}$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674128}}} \\ \hline 
{\scriptsize{576}} & {\scriptsize{ $\rm{Sb}_{2} \rm{N}_{2} \rm{O}$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674157}}} \\ \hline 
{\scriptsize{577}} & {\scriptsize{ $\rm{Y} \rm{Tl} \rm{O}_{2} \rm{S}$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674170}}} \\ \hline 
{\scriptsize{578}} & {\scriptsize{ $\rm{Ca} \rm{Sn} \rm{O}_{2} \rm{S}$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674175}}} \\ \hline 
{\scriptsize{579}} & {\scriptsize{ $\rm{Hf} \rm{Mg} \rm{O}_{2} \rm{S}$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674184}}} \\ \hline 
{\scriptsize{580}} & {\scriptsize{ $\rm{Y} \rm{Al} \rm{O}_{2} \rm{S}$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674195}}} \\ \hline 
{\scriptsize{581}} & {\scriptsize{ $\rm{Ge} \rm{Al} \rm{O}_{2} \rm{F}$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674205}}} \\ \hline 
{\scriptsize{582}} & {\scriptsize{ $\rm{K} \rm{Si} \rm{O}_{2} \rm{F}$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674212}}} \\ \hline 
{\scriptsize{583}} & {\scriptsize{ $\rm{Ge} \rm{Ga} \rm{O}_{2} \rm{F}$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674223}}} \\ \hline 
{\scriptsize{584}} & {\scriptsize{ $\rm{Rb} \rm{Si} \rm{O}_{2} \rm{F}$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674238}}} \\ \hline 
{\scriptsize{585}} & {\scriptsize{ $\rm{Sr} \rm{Zr} \rm{O}_{3}$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674926} \icsdwebshort{188449}}} \\ \hline 
{\scriptsize{586}} & {\scriptsize{ $\rm{Y} \rm{Ba} \rm{Cu} \rm{Fe} \rm{O}_{5}$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{67978}$^{(\rm l)}$ \icsdwebshort{71355} \icsdwebshort{87466} \\ \icsdwebshort{241398}$^{(\rm l)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{587}} & {\scriptsize{ $\rm{Pb} (\rm{Ti} \rm{O}_{3})$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{1610} \icsdwebshort{1611} \icsdwebshort{1612} \\ \icsdwebshort{16621} \icsdwebshort{31152} \icsdwebshort{51838}$^{(\rm k)}$ \\ \icsdwebshort{51839}$^{(\rm k,l)}$ \icsdwebshort{51840} \icsdwebshort{51841}$^{(\rm k,l)}$ \\ \icsdwebshort{55054} \icsdwebshort{55055} \icsdwebshort{55056} \\ \icsdwebshort{55057} \icsdwebshort{55058} \icsdwebshort{55059} \\ \icsdwebshort{55060} \icsdwebshort{55061} \icsdwebshort{60188} \\ \icsdwebshort{61168} \icsdwebshort{61169}$^{(\rm k)}$ \icsdwebshort{90693} \\ \icsdwebshort{93553} \icsdwebshort{161709} \icsdwebshort{162044}$^{(\rm k)}$ \\ \icsdwebshort{162045} \icsdwebshort{162046}$^{(\rm k)}$ \icsdwebshort{162048} \\ \icsdwebshort{165498}$^{(\rm k)}$ \icsdwebshort{186727} \icsdwebshort{236933}  \end{tabular}}}  \\ \hline 
{\scriptsize{588}} & {\scriptsize{ $\rm{K} (\rm{Nb} \rm{O}_{3})$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s,l$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9532} \icsdwebshort{9535} \icsdwebshort{190921}}} \\ \hline 
{\scriptsize{589}} & {\scriptsize{ $\rm{Ba} (\rm{Ti} \rm{O}_{3})$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{15453}$^{(\rm l)}$ \icsdwebshort{23758}$^{(\rm k,l)}$ \icsdwebshort{23759}$^{(\rm k,l)}$ \\ \icsdwebshort{30617}$^{(\rm k,l)}$ \icsdwebshort{31153}$^{(\rm k,l)}$ \icsdwebshort{34637}$^{(\rm k,l)}$ \\ \icsdwebshort{67520}$^{(\rm k,l)}$ \icsdwebshort{73642}$^{(\rm k)}$ \icsdwebshort{73643}$^{(\rm k)}$ \\ \icsdwebshort{73644}$^{(\rm k)}$ \icsdwebshort{73645}$^{(\rm k,l)}$ \icsdwebshort{73646}$^{(\rm k,l)}$ \\ \icsdwebshort{95436} \icsdwebshort{99737} \icsdwebshort{100799}$^{(\rm k,l)}$ \\ \icsdwebshort{100800}$^{(\rm k,l)}$ \icsdwebshort{100801}$^{(\rm k,l)}$ \icsdwebshort{100802}$^{(\rm k,l)}$ \\ \icsdwebshort{100803}$^{(\rm k,l)}$ \icsdwebshort{100804}$^{(\rm k,l)}$ \icsdwebshort{130020}$^{(\rm k)}$ \\ \icsdwebshort{154343}$^{(\rm k,l)}$ \icsdwebshort{154345}$^{(\rm k,l)}$ \icsdwebshort{157806}$^{(\rm k,l)}$ \\ \icsdwebshort{161340}$^{(\rm l)}$ \icsdwebshort{161418}$^{(\rm l)}$ \icsdwebshort{168763} \\ \icsdwebshort{183932}$^{(\rm k,l)}$ \icsdwebshort{185407}$^{(\rm k,l)}$ \icsdwebshort{186457}$^{(\rm k,l)}$ \\ \icsdwebshort{186458} \icsdwebshort{186459} \icsdwebshort{188644} \\ \icsdwebshort{189381} \icsdwebshort{190835} \icsdwebshort{192889}$^{(\rm l)}$ \\ \icsdwebshort{237105}$^{(\rm k)}$ \icsdwebshort{237107}$^{(\rm k)}$ \icsdwebshort{237108}$^{(\rm k)}$ \\ \icsdwebshort{245944}$^{(\rm k,l)}$ \icsdwebshort{245945}$^{(\rm k,l)}$ \icsdwebshort{245946}$^{(\rm k,l)}$ \\ \icsdwebshort{248395} \icsdwebshort{252558}$^{(\rm l)}$ \icsdwebshort{253030}$^{(\rm k,l)}$ \\ \icsdwebshort{253245}$^{(\rm k,l)}$ \icsdwebshort{290023}$^{(\rm k,l)}$ \icsdwebshort{671606}$^{(\rm k,l)}$ \\ \icsdwebshort{673334}$^{(\rm k)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{590}} & {\scriptsize{ $\rm{Sr} (\rm{Hf} \rm{O}_{3})$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{161594}}} \\ \hline 
{\scriptsize{591}} & {\scriptsize{ $\rm{La}_{1} \rm{Mn}_{1} \rm{O}_{3}$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband7}}} & {\scriptsize{(k$^{*}$,b,s,l$^{*}$)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{673198}}} \\ \hline 
{\scriptsize{592}} & {\scriptsize{ $\rm{Ca} \rm{Hf} \rm{O}_{3}$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674068}}} \\ \hline 
{\scriptsize{593}} & {\scriptsize{ $\rm{Ca} \rm{Ti} \rm{O}_{3}$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674096}}} \\ \hline 
{\scriptsize{594}} & {\scriptsize{ $\rm{K} \rm{W} \rm{N} \rm{O}_{2}$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674127}}} \\ \hline 
{\scriptsize{595}} & {\scriptsize{ $\rm{Zn} \rm{Al} \rm{O}_{2} \rm{F}$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674207}}} \\ \hline 
{\scriptsize{596}} & {\scriptsize{ $\rm{K} \rm{Sn} \rm{O}_{2} \rm{F}$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674215}}} \\ \hline 
{\scriptsize{597}} & {\scriptsize{ $(\rm{V} \rm{O})_{3} (\rm{As} \rm{O}_{3})_{2}$}} & {\scriptsize{$P4bm$ (100)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband8}}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{424067}}} \\ \hline 
{\scriptsize{598}} & {\scriptsize{ $\rm{Ba}_{2} (\rm{Ti} \rm{O}) (\rm{Si}_{2} \rm{O}_{7})$}} & {\scriptsize{$P4bm$ (100)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{4451} \icsdwebshort{15715} \icsdwebshort{34453} \\ \icsdwebshort{66628}$^{(\rm s)}$ \icsdwebshort{66629}$^{(\rm s)}$ \icsdwebshort{155316} \\ \icsdwebshort{201844} \icsdwebshort{201845} \icsdwebshort{672977}  \end{tabular}}}  \\ \hline 
{\scriptsize{599}} & {\scriptsize{ $\rm{Ba}_{2} (\rm{V} \rm{O}) (\rm{Si}_{2} \rm{O}_{7})$}} & {\scriptsize{$P4bm$ (100)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{51479} \icsdwebshort{98722}}} \\ \hline 
{\scriptsize{600}} & {\scriptsize{ $\rm{K}_{2} (\rm{Zn}_{6} \rm{O}_{7})$}} & {\scriptsize{$P4_2nm$ (102)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{1120} \icsdwebshort{2496}}} \\ \hline 
{\scriptsize{601}} & {\scriptsize{ $\rm{Li} \rm{Sr}_{4} \rm{Si}_{4} \rm{N}_{8} \rm{F}$}} & {\scriptsize{$P4nc$ (104)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{432269}}} \\ \hline 
{\scriptsize{602}} & {\scriptsize{ $\rm{Cu} (\rm{Sb}_{2} \rm{O}_{4})$}} & {\scriptsize{$P4_2bc$ (106)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{190731}}} \\ \hline 
{\scriptsize{603}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Sb} \rm{Mn} \rm{O}_{6}$}} & {\scriptsize{$I4mm$ (107)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{39351} \icsdwebshort{190647}}} \\ \hline 
{\scriptsize{604}} & {\scriptsize{ $\rm{Sr} \rm{Cu}_{2} (\rm{B} \rm{O}_{3})_{2}$}} & {\scriptsize{$I4cm$ (108)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{247206}}} \\ \hline 
{\scriptsize{605}} & {\scriptsize{ $\rm{Ca}_{5} \rm{Ge}_{3}$}} & {\scriptsize{$I4cm$ (108)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{181076}}} \\ \hline 
{\scriptsize{606}} & {\scriptsize{ $\rm{Li}_{8} \rm{Se} \rm{N}_{2}$}} & {\scriptsize{$I4_1md$ (109)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{247255} \icsdwebshort{247256} \icsdwebshort{421252}}} \\ \hline 
{\scriptsize{607}} & {\scriptsize{ $\rm{Zn} \rm{Ga}_{2} \rm{S}_{4}$}} & {\scriptsize{$P\bar{4}2m$ (111)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{635300}}} \\ \hline 
{\scriptsize{608}} & {\scriptsize{ $\rm{Cd} \rm{Te} \rm{Mo} \rm{O}_{6}$}} & {\scriptsize{$P\bar{4}2_1m$ (113)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{93794} \icsdwebshort{188038}}} \\ \hline 
{\scriptsize{609}} & {\scriptsize{ $\rm{Ca} (\rm{Fe} \rm{O}_{2})$}} & {\scriptsize{$P\bar{4}2_1m$ (113)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{246244} \icsdwebshort{674880}}} \\ \hline 
{\scriptsize{610}} & {\scriptsize{ $\rm{Ca} (\rm{Fe} \rm{O}_{2})$}} & {\scriptsize{$P\bar{4}2_1m$ (113)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{246245}}} \\ \hline 
{\scriptsize{611}} & {\scriptsize{ $\rm{Ca}_{2} \rm{Zn} (\rm{Si}_{2} \rm{O}_{7})$}} & {\scriptsize{$P\bar{4}2_1m$ (113)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{18114} \icsdwebshort{30262}$^{(\rm s)}$ \icsdwebshort{186944}$^{(\rm s)}$}} \\ \hline 
{\scriptsize{612}} & {\scriptsize{ $\rm{Ca}_{2} \rm{Be} (\rm{Si}_{2} \rm{O}_{7})$}} & {\scriptsize{$P\bar{4}2_1m$ (113)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{31234} \icsdwebshort{94063}}} \\ \hline 
{\scriptsize{613}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Zn} (\rm{Ge}_{2} \rm{O}_{7})$}} & {\scriptsize{$P\bar{4}2_1m$ (113)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{39159} \icsdwebshort{251824} \icsdwebshort{420521} \\ \icsdwebshort{670006}  \end{tabular}}}  \\ \hline 
{\scriptsize{614}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Cu} (\rm{Ge}_{2} \rm{O}_{7})$}} & {\scriptsize{$P\bar{4}2_1m$ (113)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{77132}}} \\ \hline 
{\scriptsize{615}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Mn} (\rm{Ge}_{2} \rm{O}_{7})$}} & {\scriptsize{$P\bar{4}2_1m$ (113)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{84033}}} \\ \hline 
{\scriptsize{616}} & {\scriptsize{ $\rm{Ca}_{2} \rm{Co} (\rm{Si}_{2} \rm{O}_{7})$}} & {\scriptsize{$P\bar{4}2_1m$ (113)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{94132} \icsdwebshort{94135}$^{(\rm s)}$ \icsdwebshort{94137}$^{(\rm s)}$ \\ \icsdwebshort{94139}  \end{tabular}}}  \\ \hline 
{\scriptsize{617}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Cu} (\rm{Si}_{2} \rm{O}_{7})$}} & {\scriptsize{$P\bar{4}2_1m$ (113)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{97762}}} \\ \hline 
{\scriptsize{618}} & {\scriptsize{ $\rm{K}_{2} \rm{Fe} (\rm{P}_{2} \rm{O}_{7})$}} & {\scriptsize{$P\bar{4}2_1m$ (113)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{191281}}} \\ \hline 
{\scriptsize{619}} & {\scriptsize{ $\rm{K}_{2} \rm{Cu} (\rm{P}_{2} \rm{O}_{7})$}} & {\scriptsize{$P\bar{4}2_1m$ (113)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{191282}}} \\ \hline 
{\scriptsize{620}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Co} (\rm{Ge}_{2} \rm{O}_{7})$}} & {\scriptsize{$P\bar{4}2_1m$ (113)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{262398} \icsdwebshort{262399}}} \\ \hline 
{\scriptsize{621}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Co} (\rm{Si}_{2} \rm{O}_{7})$}} & {\scriptsize{$P\bar{4}2_1m$ (113)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{281293}}} \\ \hline 
{\scriptsize{622}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Co} (\rm{Ge}_{2} \rm{O}_{7})$}} & {\scriptsize{$P\bar{4}2_1m$ (113)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{290483} \icsdwebshort{290484} \icsdwebshort{423350} \\ \icsdwebshort{423351}  \end{tabular}}}  \\ \hline 
{\scriptsize{623}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Zn} (\rm{Ge}_{2} \rm{O}_{7})$}} & {\scriptsize{$P\bar{4}2_1m$ (113)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{420550}}} \\ \hline 
{\scriptsize{624}} & {\scriptsize{ $\rm{Y} \rm{Ba}_{2} \rm{Cu} \rm{Cu}_{2} \rm{O}_{6}$}} & {\scriptsize{$P\bar{4}m2$ (115)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{63423}}} \\ \hline 
{\scriptsize{625}} & {\scriptsize{ $\rm{Pb}_{2} \rm{O} \rm{F}_{2}$}} & {\scriptsize{$P\bar{4}m2$ (115)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{76964}}} \\ \hline 
{\scriptsize{626}} & {\scriptsize{ $\rm{Mo}_{2} \rm{Cu} \rm{Ga}_{5}$}} & {\scriptsize{$P\bar{4}m2$ (115)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670138}}} \\ \hline 
{\scriptsize{627}} & {\scriptsize{ $\rm{Si} \rm{O}_{2}$}} & {\scriptsize{$P\bar{4}c2$ (116)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{170532}}} \\ \hline 
{\scriptsize{628}} & {\scriptsize{ $\rm{K} (\rm{Nb} \rm{F}_{6})$}} & {\scriptsize{$P\bar{4}c2$ (116)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{16729}}} \\ \hline 
{\scriptsize{629}} & {\scriptsize{ $\rm{K} (\rm{Bi} \rm{F}_{6})$}} & {\scriptsize{$P\bar{4}c2$ (116)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{25025}}} \\ \hline 
{\scriptsize{630}} & {\scriptsize{ $\rm{Si} \rm{O}_{2}$}} & {\scriptsize{$P\bar{4}n2$ (118)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{170511}}} \\ \hline 
{\scriptsize{631}} & {\scriptsize{ $\rm{Rb} \rm{Mn} \rm{Se}_{2}$}} & {\scriptsize{$I\bar{4}m2$ (119)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{50819}}} \\ \hline 
{\scriptsize{632}} & {\scriptsize{ $\rm{Ba} \rm{Cu} (\rm{Si}_{2} \rm{O}_{6})$}} & {\scriptsize{$I\bar{4}m2$ (119)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{74633}}} \\ \hline 
{\scriptsize{633}} & {\scriptsize{ $\rm{K} \rm{Mn} \rm{S}_{2}$}} & {\scriptsize{$I\bar{4}m2$ (119)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{672264}}} \\ \hline 
{\scriptsize{634}} & {\scriptsize{ $\rm{K} \rm{Mn} \rm{Se}_{2}$}} & {\scriptsize{$I\bar{4}m2$ (119)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{672265}}} \\ \hline 
{\scriptsize{635}} & {\scriptsize{ $\rm{K} \rm{Mn} \rm{Te}_{2}$}} & {\scriptsize{$I\bar{4}m2$ (119)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{672266} \icsdwebshort{87983}}} \\ \hline 
{\scriptsize{636}} & {\scriptsize{ $\rm{Rb} \rm{Mn} \rm{Te}_{2}$}} & {\scriptsize{$I\bar{4}m2$ (119)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{87984}}} \\ \hline 
{\scriptsize{637}} & {\scriptsize{ $\rm{K} \rm{Ag} \rm{O}$}} & {\scriptsize{$I\bar{4}m2$ (119)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{24818} \icsdwebshort{37324} \icsdwebshort{188525}}} \\ \hline 
{\scriptsize{638}} & {\scriptsize{ $\rm{K} \rm{Cu} \rm{O}$}} & {\scriptsize{$I\bar{4}m2$ (119)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{37325} \icsdwebshort{188522}}} \\ \hline 
{\scriptsize{639}} & {\scriptsize{ $\rm{Na} \rm{Ag} \rm{O}$}} & {\scriptsize{$I\bar{4}m2$ (119)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{49752} \icsdwebshort{188524}}} \\ \hline 
{\scriptsize{640}} & {\scriptsize{ $\rm{Na} \rm{Cu} \rm{O}$}} & {\scriptsize{$I\bar{4}m2$ (119)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{49756} \icsdwebshort{188521}}} \\ \hline 
{\scriptsize{641}} & {\scriptsize{ $\rm{Sr} \rm{Cu}_{2} (\rm{B} \rm{O}_{3})_{2}$}} & {\scriptsize{$I\bar{4}c2$ (120)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{247205}}} \\ \hline 
{\scriptsize{642}} & {\scriptsize{ $(\rm{Ag} (\rm{Xe} \rm{F}_{2})_{2}) (\rm{P} \rm{F}_{6})$}} & {\scriptsize{$I\bar{4}c2$ (120)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{412662}}} \\ \hline 
{\scriptsize{643}} & {\scriptsize{ $\rm{Sr} \rm{Cu}_{2} (\rm{B} \rm{O}_{3})_{2}$}} & {\scriptsize{$I\bar{4}2m$ (121)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{247061} \icsdwebshort{247200} \icsdwebshort{247201} \\ \icsdwebshort{247202} \icsdwebshort{247204}  \end{tabular}}}  \\ \hline 
{\scriptsize{644}} & {\scriptsize{ $\rm{Ag} \rm{Fe}_{2} \rm{Ga} \rm{Te}_{4}$}} & {\scriptsize{$I\bar{4}2m$ (121)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{192470}}} \\ \hline 
{\scriptsize{645}} & {\scriptsize{ $\rm{K} (\rm{H}_{2} \rm{P} \rm{O}_{4})$}} & {\scriptsize{$I\bar{4}2d$ (122)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{66079} \icsdwebshort{30257} \icsdwebshort{76195} \\ \icsdwebshort{87895}  \end{tabular}}}  \\ \hline 
{\scriptsize{646}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{V}_{4} \rm{O}_{9})$}} & {\scriptsize{$I\bar{4}2d$ (122)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{79409}}} \\ \hline 
{\scriptsize{647}} & {\scriptsize{ $\rm{C} \rm{O}_{2}$}} & {\scriptsize{$I\bar{4}2d$ (122)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{188890} \icsdwebshort{290503} \icsdwebshort{674668}}} \\ \hline 
{\scriptsize{648}} & {\scriptsize{ $\rm{Ag} \rm{Al} \rm{S}_{2}$}} & {\scriptsize{$I\bar{4}2d$ (122)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{28744} \icsdwebshort{604692} \icsdwebshort{604694} \\ \icsdwebshort{604698}  \end{tabular}}}  \\ \hline 
{\scriptsize{649}} & {\scriptsize{ $\rm{K} \rm{Co} \rm{O}_{2}$}} & {\scriptsize{$I\bar{4}2d$ (122)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{4199}}} \\ \hline 
{\scriptsize{650}} & {\scriptsize{ $\rm{Si} \rm{S}_{2}$}} & {\scriptsize{$I\bar{4}2d$ (122)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{16952} \icsdwebshort{291214} \icsdwebshort{291215} \\ \icsdwebshort{291216} \icsdwebshort{291217}  \end{tabular}}}  \\ \hline 
{\scriptsize{651}} & {\scriptsize{ $\rm{Ca} \rm{F}_{2}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{51237}}} \\ \hline 
{\scriptsize{652}} & {\scriptsize{ $\rm{Cs} \rm{La} \rm{Nb}_{2} \rm{O}_{7}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{82378}}} \\ \hline 
{\scriptsize{653}} & {\scriptsize{ $\rm{Ba} (\rm{Ti} \rm{O}_{3})$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{109327}}} \\ \hline 
{\scriptsize{654}} & {\scriptsize{ $\rm{Mg} \rm{Ni} \rm{H}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{187257}}} \\ \hline 
{\scriptsize{655}} & {\scriptsize{ $\rm{Cs} \rm{V}_{2} \rm{O} \rm{S}_{2}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{430299}}} \\ \hline 
{\scriptsize{656}} & {\scriptsize{ $\rm{Ca} \rm{Fe} \rm{O}_{2}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s,l)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674881} \icsdwebshort{173438}}} \\ \hline 
{\scriptsize{657}} & {\scriptsize{ $\rm{Al} \rm{Mn}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{57969} \icsdwebshort{608456}}} \\ \hline 
{\scriptsize{658}} & {\scriptsize{ $\rm{Cd} \rm{Pt}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{102052} \icsdwebshort{102053} \icsdwebshort{620293} \\ \icsdwebshort{620295} \icsdwebshort{620296}  \end{tabular}}}  \\ \hline 
{\scriptsize{659}} & {\scriptsize{ $\rm{Hg} \rm{Pt}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{104337}}} \\ \hline 
{\scriptsize{660}} & {\scriptsize{ $\rm{Hg} \rm{Ba}_{2} \rm{Cu} \rm{O}_{4}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{75720} \icsdwebshort{75721} \icsdwebshort{75722} \\ \icsdwebshort{75723} \icsdwebshort{75724}  \end{tabular}}}  \\ \hline 
{\scriptsize{661}} & {\scriptsize{ $\rm{Bi}_{2} \rm{Y} \rm{O}_{4} \rm{Cl}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{92405}}} \\ \hline 
{\scriptsize{662}} & {\scriptsize{ $\rm{Bi}_{2} \rm{Y} \rm{O}_{4} \rm{Br}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{92418}}} \\ \hline 
{\scriptsize{663}} & {\scriptsize{ $\rm{La} \rm{Cr}_{2} \rm{Si}_{2} \rm{C}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{160691}}} \\ \hline 
{\scriptsize{664}} & {\scriptsize{ $\rm{Ba} \rm{Pd}_{2} \rm{As}_{2}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{36376} \icsdwebshort{190705}}} \\ \hline 
{\scriptsize{665}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{Mn} \rm{F}_{5})$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{69675}}} \\ \hline 
{\scriptsize{666}} & {\scriptsize{ $\rm{K}_{2} (\rm{Al} \rm{F}_{5})$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{81864}}} \\ \hline 
{\scriptsize{667}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Mn} \rm{F}_{5})$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{82218}}} \\ \hline 
{\scriptsize{668}} & {\scriptsize{ $\rm{K} \rm{Cu}_{4} \rm{S}_{3}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{23336} \icsdwebshort{602356} \icsdwebshort{602358}$^{(\rm b,s)}$}} \\ \hline 
{\scriptsize{669}} & {\scriptsize{ $(\rm{Cu} \rm{Cl}) \rm{La} \rm{Ta}_{2} \rm{O}_{7}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{51261}}} \\ \hline 
{\scriptsize{670}} & {\scriptsize{ $\rm{In} \rm{Pd}_{3}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{59476}}} \\ \hline 
{\scriptsize{671}} & {\scriptsize{ $\rm{Mn} \rm{Rh}_{2} \rm{Sb}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband8}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{76202}}} \\ \hline 
{\scriptsize{672}} & {\scriptsize{ $\rm{Cu}_{2} \rm{Ni} \rm{Zn}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{103079}}} \\ \hline 
{\scriptsize{673}} & {\scriptsize{ $\rm{Al} \rm{Ni}_{3}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{107862}}} \\ \hline 
{\scriptsize{674}} & {\scriptsize{ $\rm{Pd}_{3} \rm{Tl}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{108675}}} \\ \hline 
{\scriptsize{675}} & {\scriptsize{ $\rm{Pd}_{3} \rm{V}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{108677}}} \\ \hline 
{\scriptsize{676}} & {\scriptsize{ $\rm{Pt}_{3} \rm{Al}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{109235} \icsdwebshort{191186}}} \\ \hline 
{\scriptsize{677}} & {\scriptsize{ $\rm{Pt}_{3} \rm{In}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{109236}}} \\ \hline 
{\scriptsize{678}} & {\scriptsize{ $\rm{Fe} \rm{Ni} \rm{N}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{53505}}} \\ \hline 
{\scriptsize{679}} & {\scriptsize{ $\rm{Pd} \rm{O}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{28837}}} \\ \hline 
{\scriptsize{680}} & {\scriptsize{ $\rm{Fe} \rm{Se}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{53543} \icsdwebshort{633467}}} \\ \hline 
{\scriptsize{681}} & {\scriptsize{ $\rm{Fe} \rm{Si}_{2}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{5257} \icsdwebshort{24360} \icsdwebshort{633533} \\ \icsdwebshort{633544} \icsdwebshort{633550}  \end{tabular}}}  \\ \hline 
{\scriptsize{682}} & {\scriptsize{ $\rm{Fe} \rm{Si}_{2}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{5258}}} \\ \hline 
{\scriptsize{683}} & {\scriptsize{ $\rm{Hg}_{2} \rm{Rh}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{106786}}} \\ \hline 
{\scriptsize{684}} & {\scriptsize{ $\rm{Hg} \rm{Mn}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{104323}}} \\ \hline 
{\scriptsize{685}} & {\scriptsize{ $\rm{Hg} \rm{Ni}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{104332} \icsdwebshort{639119}}} \\ \hline 
{\scriptsize{686}} & {\scriptsize{ $\rm{Nb} \rm{Ru}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{105222} \icsdwebshort{645296}}} \\ \hline 
{\scriptsize{687}} & {\scriptsize{ $\rm{Ni} \rm{Zn}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{105469} \icsdwebshort{647134} \icsdwebshort{647137}}} \\ \hline 
{\scriptsize{688}} & {\scriptsize{ $\rm{Ru} \rm{Ta}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{105995} \icsdwebshort{105996} \icsdwebshort{650691} \\ \icsdwebshort{650692}  \end{tabular}}}  \\ \hline 
{\scriptsize{689}} & {\scriptsize{ $\rm{Au} \rm{Mn}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{109349}}} \\ \hline 
{\scriptsize{690}} & {\scriptsize{ $\rm{Sr} \rm{Si}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{160108}}} \\ \hline 
{\scriptsize{691}} & {\scriptsize{ $\rm{Mg} \rm{Ni}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{187255}}} \\ \hline 
{\scriptsize{692}} & {\scriptsize{ $\rm{K}_{2} (\rm{Pd} \rm{Br}_{4})$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{1982}}} \\ \hline 
{\scriptsize{693}} & {\scriptsize{ $\rm{K}_{2} \rm{Pt} \rm{Cl}_{4}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{2722}$^{(\rm b)}$ \icsdwebshort{23998}$^{(\rm b)}$ \icsdwebshort{37014}$^{(\rm b)}$ \\ \icsdwebshort{37015}$^{(\rm b)}$ \icsdwebshort{60110} \icsdwebshort{68767}$^{(\rm b)}$ \\ \icsdwebshort{68768}$^{(\rm b)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{694}} & {\scriptsize{ $\rm{K}_{2} \rm{Pd} \rm{Cl}_{4}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{2723} \icsdwebshort{23997} \icsdwebshort{27522}$^{(\rm b)}$ \\ \icsdwebshort{39852} \icsdwebshort{65034}$^{(\rm b)}$ \icsdwebshort{65035}$^{(\rm b)}$ \\ \icsdwebshort{65036} \icsdwebshort{68769} \icsdwebshort{73505} \\ \icsdwebshort{73506}  \end{tabular}}}  \\ \hline 
{\scriptsize{695}} & {\scriptsize{ $\rm{K}_{2} \rm{Pt} \rm{Br}_{4}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{6063}}} \\ \hline 
{\scriptsize{696}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{Pd} \rm{Cl}_{4})$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{95813}}} \\ \hline 
{\scriptsize{697}} & {\scriptsize{ $\rm{Na} \rm{Al} \rm{F}_{4}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{20572}}} \\ \hline 
{\scriptsize{698}} & {\scriptsize{ $\rm{Rb} (\rm{Fe} \rm{F}_{4})$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{21072}}} \\ \hline 
{\scriptsize{699}} & {\scriptsize{ $\rm{Tl} (\rm{Al} \rm{F}_{4})$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{25615} \icsdwebshort{200637} \icsdwebshort{202453} \\ \icsdwebshort{202454}  \end{tabular}}}  \\ \hline 
{\scriptsize{700}} & {\scriptsize{ $\rm{La} \rm{Ni} \rm{O}_{2}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{47123} \icsdwebshort{153058}}} \\ \hline 
{\scriptsize{701}} & {\scriptsize{ $\rm{Sr} \rm{Fe} \rm{O}_{2}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{173434} \icsdwebshort{418603} \icsdwebshort{418605} \\ \icsdwebshort{418606}  \end{tabular}}}  \\ \hline 
{\scriptsize{702}} & {\scriptsize{ $\rm{K} \rm{Cu} \rm{F}_{3}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s,l)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{27689}}} \\ \hline 
{\scriptsize{703}} & {\scriptsize{ $\rm{K} (\rm{Cr} \rm{F}_{3})$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{27690}}} \\ \hline 
{\scriptsize{704}} & {\scriptsize{ $\rm{Ba} (\rm{Ti} \rm{O}_{3})$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{27965} \icsdwebshort{27966} \icsdwebshort{27967} \\ \icsdwebshort{27968} \icsdwebshort{27969} \icsdwebshort{27974} \\ \icsdwebshort{28620} \icsdwebshort{29146} \icsdwebshort{29148} \\ \icsdwebshort{29280} \icsdwebshort{31884} \icsdwebshort{31885} \\ \icsdwebshort{31886} \icsdwebshort{31887} \icsdwebshort{31888} \\ \icsdwebshort{31889} \icsdwebshort{31890} \icsdwebshort{67519} \\ \icsdwebshort{187292} \icsdwebshort{674386}  \end{tabular}}}  \\ \hline 
{\scriptsize{705}} & {\scriptsize{ $\rm{Na} (\rm{Nb} \rm{O}_{3})$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{28584} \icsdwebshort{28585} \icsdwebshort{28586} \\ \icsdwebshort{28587}  \end{tabular}}}  \\ \hline 
{\scriptsize{706}} & {\scriptsize{ $\rm{Pb} (\rm{Ti} \rm{O}_{3})$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{28624} \icsdwebshort{29117}$^{(\rm k)}$}} \\ \hline 
{\scriptsize{707}} & {\scriptsize{ $\rm{Tl} (\rm{Cu} \rm{F}_{3})$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s,l)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{43457}}} \\ \hline 
{\scriptsize{708}} & {\scriptsize{ $\rm{Rb} (\rm{Cu} \rm{F}_{3})$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s,l)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{109293}}} \\ \hline 
{\scriptsize{709}} & {\scriptsize{ $\rm{Cs} \rm{Au} \rm{Cl}_{3}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s,l)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{417373}}} \\ \hline 
{\scriptsize{710}} & {\scriptsize{ $\rm{Sr} \rm{Ga} \rm{O}_{2} \rm{F}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674208}}} \\ \hline 
{\scriptsize{711}} & {\scriptsize{ $\rm{Ba} \rm{Al} \rm{O}_{2} \rm{F}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674211}}} \\ \hline 
{\scriptsize{712}} & {\scriptsize{ $\rm{Rb} \rm{Hf} \rm{O}_{2} \rm{F}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674219}}} \\ \hline 
{\scriptsize{713}} & {\scriptsize{ $\rm{Y} \rm{Ba} \rm{Mn}_{2} \rm{O}_{5}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{83690}}} \\ \hline 
{\scriptsize{714}} & {\scriptsize{ $\rm{La} \rm{Ba} \rm{Mn}_{2} \rm{O}_{6}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s,l$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{150703}}} \\ \hline 
{\scriptsize{715}} & {\scriptsize{ $\rm{La} \rm{Ru}_{2} \rm{Al}_{2} \rm{B}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{174342}}} \\ \hline 
{\scriptsize{716}} & {\scriptsize{ $\rm{Cs} \rm{Ca}_{2} (\rm{Ta}_{3} \rm{O}_{10})$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{89011}}} \\ \hline 
{\scriptsize{717}} & {\scriptsize{ $\rm{Rb} \rm{Sr}_{2} (\rm{Nb}_{3} \rm{O}_{10})$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{NM}}  & {\scriptsize{SC$^{*}$}}  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{93674}}} \\ \hline 
{\scriptsize{718}} & {\scriptsize{ $\rm{Cs} \rm{Sr}_{2} (\rm{Nb}_{3} \rm{O}_{10})$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{NM}}  & {\scriptsize{SC}}  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{93675}}} \\ \hline 
{\scriptsize{719}} & {\scriptsize{ $\rm{Cs} \rm{Ba}_{2} (\rm{Nb}_{3} \rm{O}_{10})$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{NM}}  & {\scriptsize{SC$^{*}$}}  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{93676} \icsdwebshort{671284}}} \\ \hline 
{\scriptsize{720}} & {\scriptsize{ $\rm{Cs} \rm{Sr}_{2} (\rm{Ta}_{3} \rm{O}_{10})$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{93677}}} \\ \hline 
{\scriptsize{721}} & {\scriptsize{ $\rm{Rb} \rm{Ca}_{2} (\rm{Nb}_{3} \rm{O}_{10})$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{NM}}  & {\scriptsize{SC$^{*}$}}  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{260289}}} \\ \hline 
{\scriptsize{722}} & {\scriptsize{ $\rm{Cs} \rm{Ba}_{2} \rm{Ta}_{3} \rm{O}_{10}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{671285}}} \\ \hline 
{\scriptsize{723}} & {\scriptsize{ $\rm{Rb} \rm{La} (\rm{Ta}_{2} \rm{O}_{7})$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{81870}}} \\ \hline 
{\scriptsize{724}} & {\scriptsize{ $\rm{Tl} \rm{Y} \rm{Ba}_{2} \rm{Cu}_{2} \rm{O}_{7}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b,s,l$^{*}$)}} & {\scriptsize{NM}}  & {\scriptsize{SC$^{*}$}}  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{74163}}} \\ \hline 
{\scriptsize{725}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Y} \rm{Cu}_{3} \rm{O}_{6}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & {\scriptsize{SC$^{*}$}}  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{63269} \icsdwebshort{63424} \icsdwebshort{66903} \\ \icsdwebshort{67016} \icsdwebshort{68008} \icsdwebshort{68046} \\ \icsdwebshort{68290} \icsdwebshort{72254} \icsdwebshort{84739} \\ \icsdwebshort{203116}  \end{tabular}}}  \\ \hline 
{\scriptsize{726}} & {\scriptsize{ $\rm{Hg} \rm{Ba}_{2} \rm{Ca} \rm{Cu}_{2} \rm{O}_{6}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b,s,l$^{*}$)}} & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{75725} \icsdwebshort{75726} \icsdwebshort{75727} \\ \icsdwebshort{75728} \icsdwebshort{75729} \icsdwebshort{83087}  \end{tabular}}}  \\ \hline 
{\scriptsize{727}} & {\scriptsize{ $\rm{Si} \rm{O}_{2}$}} & {\scriptsize{$P4/nbm$ (125)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{170502}}} \\ \hline 
{\scriptsize{728}} & {\scriptsize{ $\rm{Si} \rm{O}_{2}$}} & {\scriptsize{$P4/nbm$ (125)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband8}}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{170538}}} \\ \hline 
{\scriptsize{729}} & {\scriptsize{ $\rm{Rb} \rm{Ag}_{5} \rm{Se}_{3}$}} & {\scriptsize{$P4/nbm$ (125)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{50738}}} \\ \hline 
{\scriptsize{730}} & {\scriptsize{ $\rm{K}_{8} (\rm{Tl}_{10} \rm{Zn})$}} & {\scriptsize{$P4/nnc$ (126)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{165614}}} \\ \hline 
{\scriptsize{731}} & {\scriptsize{ $\rm{Si} \rm{O}_{2}$}} & {\scriptsize{$P4/nnc$ (126)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{170503}}} \\ \hline 
{\scriptsize{732}} & {\scriptsize{ $\rm{Si} \rm{O}_{2}$}} & {\scriptsize{$P4/nnc$ (126)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{170537}}} \\ \hline 
{\scriptsize{733}} & {\scriptsize{ $\rm{Rb}_{2} \rm{I} \rm{N}_{3}$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{202077}}} \\ \hline 
{\scriptsize{734}} & {\scriptsize{ $\rm{Cs}_{2} \rm{V}_{3} \rm{O}_{8}$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{239713}}} \\ \hline 
{\scriptsize{735}} & {\scriptsize{ $\rm{Mn}_{2} \rm{Hg}_{5}$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{670164} \icsdwebshort{104324}}} \\ \hline 
{\scriptsize{736}} & {\scriptsize{ $\rm{Na} \rm{O}_{2}$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{673261}}} \\ \hline 
{\scriptsize{737}} & {\scriptsize{ $\rm{Ti}_{3} \rm{Co}_{5} \rm{B}_{2}$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{20140}}} \\ \hline 
{\scriptsize{738}} & {\scriptsize{ $\rm{Mn}_{2} \rm{Ga}_{5}$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & {\scriptsize{SC$^{*}$}}  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{249632} \icsdwebshort{634613} \icsdwebshort{634639}}} \\ \hline 
{\scriptsize{739}} & {\scriptsize{ $\rm{Cs}_{3} (\rm{Ge} \rm{F}_{7})$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband8}}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{202917}}} \\ \hline 
{\scriptsize{740}} & {\scriptsize{ $\rm{K} (\rm{Al} \rm{F}_{4})$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{16413} \icsdwebshort{60524} \icsdwebshort{201947} \\ \icsdwebshort{201948} \icsdwebshort{201949}  \end{tabular}}}  \\ \hline 
{\scriptsize{741}} & {\scriptsize{ $\rm{Rb} (\rm{Al} \rm{F}_{4})$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{54120} \icsdwebshort{54121} \icsdwebshort{200638}$^{(\rm l)}$}} \\ \hline 
{\scriptsize{742}} & {\scriptsize{ $\rm{Rb} (\rm{Fe} \rm{F}_{4})$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{85499}}} \\ \hline 
{\scriptsize{743}} & {\scriptsize{ $(\rm{Pb} \rm{Cl}_{2}) (\rm{Pb} (\rm{C} \rm{O}_{3}))$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{TI}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{38358}}} \\ \hline 
{\scriptsize{744}} & {\scriptsize{ $\rm{K} \rm{Cu} \rm{F}_{3}$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{21110}$^{(\rm s,l)}$ \icsdwebshort{21111}}} \\ \hline 
{\scriptsize{745}} & {\scriptsize{ $\rm{Na} (\rm{Ta} \rm{O}_{3})$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{23322}$^{(\rm l)}$ \icsdwebshort{88377} \icsdwebshort{239692} \\ \icsdwebshort{280101}$^{(\rm l)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{746}} & {\scriptsize{ $\rm{Na} (\rm{Nb} \rm{O}_{3})$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{23563}$^{(\rm l)}$ \icsdwebshort{192406}$^{(\rm l)}$ \icsdwebshort{236892} \\ \icsdwebshort{280100}  \end{tabular}}}  \\ \hline 
{\scriptsize{747}} & {\scriptsize{ $\rm{Na} \rm{Mg} \rm{F}_{3}$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l$^{*}$)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{193088}}} \\ \hline 
{\scriptsize{748}} & {\scriptsize{ $\rm{Ba} \rm{Pt} \rm{La}_{2} \rm{O}_{5}$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{68794} \icsdwebshort{670385}}} \\ \hline 
{\scriptsize{749}} & {\scriptsize{ $\rm{Fe} \rm{Mo}_{2} \rm{B}_{2}$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{5431} \icsdwebshort{44292}}} \\ \hline 
{\scriptsize{750}} & {\scriptsize{ $\rm{W}_{2} \rm{Fe} \rm{B}_{2}$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{43016}}} \\ \hline 
{\scriptsize{751}} & {\scriptsize{ $\rm{In} \rm{Ni}_{2} \rm{Sc}_{2}$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{107333}}} \\ \hline 
{\scriptsize{752}} & {\scriptsize{ $\rm{Fe} \rm{Nb}_{2} \rm{B}_{2}$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{614047}}} \\ \hline 
{\scriptsize{753}} & {\scriptsize{ $\rm{Li}_{2} \rm{Sr}_{4} \rm{N}_{8} \rm{Si}_{4} \rm{O}$}} & {\scriptsize{$P4/mnc$ (128)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{420677}}} \\ \hline 
{\scriptsize{754}} & {\scriptsize{ $\rm{Na}_{3} \rm{Sc} \rm{F}_{6}$}} & {\scriptsize{$P4/mnc$ (128)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{671947}}} \\ \hline 
{\scriptsize{755}} & {\scriptsize{ $\rm{K}_{2} (\rm{Te} \rm{Br}_{6})$}} & {\scriptsize{$P4/mnc$ (128)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{37270} \icsdwebshort{65117}}} \\ \hline 
{\scriptsize{756}} & {\scriptsize{ $\rm{Tl}_{2} (\rm{Te} \rm{Br}_{6})$}} & {\scriptsize{$P4/mnc$ (128)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{99127}}} \\ \hline 
{\scriptsize{757}} & {\scriptsize{ $\rm{W} \rm{O}_{3}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband8}}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{89092} \icsdwebshort{27961}$^{(\rm l)}$ \icsdwebshort{27962}$^{(\rm l)}$ \\ \icsdwebshort{88367}$^{(\rm k)}$ \icsdwebshort{673313}$^{(\rm k)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{758}} & {\scriptsize{ $\rm{V} \rm{Se}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{162898}}} \\ \hline 
{\scriptsize{759}} & {\scriptsize{ $\rm{Cr} \rm{Se}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{162899}}} \\ \hline 
{\scriptsize{760}} & {\scriptsize{ $\rm{W} \rm{H}_{4}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{247601} \icsdwebshort{247602}}} \\ \hline 
{\scriptsize{761}} & {\scriptsize{ $\rm{Hf} \rm{Cd}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{619964}}} \\ \hline 
{\scriptsize{762}} & {\scriptsize{ $\rm{Ag} \rm{La} (\rm{Ti} \rm{O}_{4})$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{78719}}} \\ \hline 
{\scriptsize{763}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Ni} \rm{O}_{3} \rm{Cl}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{237581}}} \\ \hline 
{\scriptsize{764}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Pb}_{4} \rm{Br}_{2} \rm{F}_{10}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{411087}}} \\ \hline 
{\scriptsize{765}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Pb}_{4} \rm{I}_{2} \rm{F}_{10}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{411088}}} \\ \hline 
{\scriptsize{766}} & {\scriptsize{ $\rm{Ba} \rm{Ni} \rm{S}_{2}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15289} \icsdwebshort{246945}}} \\ \hline 
{\scriptsize{767}} & {\scriptsize{ $\rm{K} (\rm{Co} \rm{O}_{2})$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15770}}} \\ \hline 
{\scriptsize{768}} & {\scriptsize{ $\rm{Cs} \rm{Li} \rm{Br}_{2}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{40479} \icsdwebshort{245979}}} \\ \hline 
{\scriptsize{769}} & {\scriptsize{ $\rm{Ba} \rm{Hf} \rm{N}_{2}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{50994} \icsdwebshort{184052} \icsdwebshort{184053} \\ \icsdwebshort{184054} \icsdwebshort{184055} \icsdwebshort{184056} \\ \icsdwebshort{184057}  \end{tabular}}}  \\ \hline 
{\scriptsize{770}} & {\scriptsize{ $\rm{Ba} (\rm{Zr} \rm{N}_{2})$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{74904} \icsdwebshort{74905}}} \\ \hline 
{\scriptsize{771}} & {\scriptsize{ $\rm{Ba} \rm{Co} \rm{S}_{2}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{82639}}} \\ \hline 
{\scriptsize{772}} & {\scriptsize{ $\rm{Cs} \rm{Ag} \rm{Cl}_{2}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{150300}}} \\ \hline 
{\scriptsize{773}} & {\scriptsize{ $\rm{Cs} \rm{Ag} \rm{Br}_{2}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{150302}}} \\ \hline 
{\scriptsize{774}} & {\scriptsize{ $\rm{Sr} \rm{Ni} \rm{S}_{2}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{TI}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{673416}}} \\ \hline 
{\scriptsize{775}} & {\scriptsize{ $\rm{Ir}_{2} \rm{Y} \rm{Si}_{2}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{44668} \icsdwebshort{181770} \icsdwebshort{188325} \\ \icsdwebshort{641031} \icsdwebshort{641036}  \end{tabular}}}  \\ \hline 
{\scriptsize{776}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Sb}_{2} \rm{Se}_{4} \rm{F}_{2}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{171430}}} \\ \hline 
{\scriptsize{777}} & {\scriptsize{ $\rm{Bi}_{2} \rm{O} \rm{S}_{2}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{196230}}} \\ \hline 
{\scriptsize{778}} & {\scriptsize{ $\rm{Ca}_{2} \rm{Ge}_{2} \rm{Ni}_{2} \rm{H}_{2}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{263028}}} \\ \hline 
{\scriptsize{779}} & {\scriptsize{ $\rm{Cs} \rm{Mn} \rm{F}_{4}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{14104}}} \\ \hline 
{\scriptsize{780}} & {\scriptsize{ $\rm{Fe}_{2} \rm{As}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{16844} \icsdwebshort{415628} \icsdwebshort{610464} \\ \icsdwebshort{610470} \icsdwebshort{610472}  \end{tabular}}}  \\ \hline 
{\scriptsize{781}} & {\scriptsize{ $\rm{K} \rm{Na} \rm{O}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{32743}}} \\ \hline 
{\scriptsize{782}} & {\scriptsize{ $\rm{Fe} \rm{Li} \rm{P}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{42327} \icsdwebshort{247089} \icsdwebshort{632441} \\ \icsdwebshort{247248}  \end{tabular}}}  \\ \hline 
{\scriptsize{783}} & {\scriptsize{ $\rm{Mn} \rm{Al} \rm{Ge}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{42750} \icsdwebshort{607972} \icsdwebshort{607974} \\ \icsdwebshort{657172}  \end{tabular}}}  \\ \hline 
{\scriptsize{784}} & {\scriptsize{ $\rm{Mn} \rm{V} \rm{As}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{44009}}} \\ \hline 
{\scriptsize{785}} & {\scriptsize{ $\rm{Ni} \rm{Rh} \rm{As}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{44030} \icsdwebshort{187596} \icsdwebshort{601484}}} \\ \hline 
{\scriptsize{786}} & {\scriptsize{ $\rm{Mg} \rm{Mn} \rm{Ge}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{66948} \icsdwebshort{66952}$^{(\rm b)}$ \icsdwebshort{66953} \\ \icsdwebshort{87116}$^{(\rm b)}$ \icsdwebshort{87117}$^{(\rm b)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{787}} & {\scriptsize{ $\rm{Ca} \rm{Mn} \rm{Sn}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{66958}$^{(\rm b)}$ \icsdwebshort{66950} \icsdwebshort{66959}$^{(\rm b)}$}} \\ \hline 
{\scriptsize{788}} & {\scriptsize{ $\rm{Mn} \rm{Fe} \rm{As}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{93237} \icsdwebshort{93238} \icsdwebshort{610492}}} \\ \hline 
{\scriptsize{789}} & {\scriptsize{ $\rm{Co} \rm{Li} \rm{As}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{107932}}} \\ \hline 
{\scriptsize{790}} & {\scriptsize{ $\rm{Li} \rm{Fe} \rm{As}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{162056} \icsdwebshort{162250} \icsdwebshort{163870} \\ \icsdwebshort{166457} \icsdwebshort{290700} \icsdwebshort{610480} \\ \icsdwebshort{169175}  \end{tabular}}}  \\ \hline 
{\scriptsize{791}} & {\scriptsize{ $\rm{Li} \rm{Fe} \rm{P}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{166456}}} \\ \hline 
{\scriptsize{792}} & {\scriptsize{ $\rm{Co} \rm{Mn} \rm{Sb}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{248374} \icsdwebshort{248375} \icsdwebshort{248376} \\ \icsdwebshort{248377}  \end{tabular}}}  \\ \hline 
{\scriptsize{793}} & {\scriptsize{ $\rm{Mg} \rm{Co} \rm{Ge}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{418853}}} \\ \hline 
{\scriptsize{794}} & {\scriptsize{ $\rm{Mn} \rm{Cu} \rm{As}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{423230}}} \\ \hline 
{\scriptsize{795}} & {\scriptsize{ $\rm{Ga} \rm{Mn} \rm{Ge}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{634253} \icsdwebshort{634255}}} \\ \hline 
{\scriptsize{796}} & {\scriptsize{ $\rm{Fe} (\rm{Mo} \rm{O}_{4}) \rm{Cl}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{49516} \icsdwebshort{202186} \icsdwebshort{202187} \\ \icsdwebshort{202188}  \end{tabular}}}  \\ \hline 
{\scriptsize{797}} & {\scriptsize{ $\rm{Fe} \rm{W} \rm{O}_{4} \rm{Cl}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{80798}}} \\ \hline 
{\scriptsize{798}} & {\scriptsize{ $\rm{Fe} \rm{Se}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC$^{*}$}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{26889} \icsdwebshort{162901} \icsdwebshort{163559} \\ \icsdwebshort{163560} \icsdwebshort{163561} \icsdwebshort{163562} \\ \icsdwebshort{165958} \icsdwebshort{165959} \icsdwebshort{165960} \\ \icsdwebshort{169970} \icsdwebshort{182544} \icsdwebshort{185464} \\ \icsdwebshort{196297} \icsdwebshort{196298} \icsdwebshort{977901} \\ \icsdwebshort{977903}  \end{tabular}}}  \\ \hline 
{\scriptsize{799}} & {\scriptsize{ $\rm{Fe} \rm{S}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{42977} \icsdwebshort{43391} \icsdwebshort{81087} \\ \icsdwebshort{182249} \icsdwebshort{182250} \icsdwebshort{238590} \\ \icsdwebshort{633302} \icsdwebshort{182251}  \end{tabular}}}  \\ \hline 
{\scriptsize{800}} & {\scriptsize{ $\rm{Fe} \rm{Te}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{44753} \icsdwebshort{169974}}} \\ \hline 
{\scriptsize{801}} & {\scriptsize{ $\rm{Mn} \rm{Se}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{162900}}} \\ \hline 
{\scriptsize{802}} & {\scriptsize{ $\rm{Co} \rm{Se}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{162902}}} \\ \hline 
{\scriptsize{803}} & {\scriptsize{ $\rm{Fe} \rm{Se}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{169253} \icsdwebshort{169255} \icsdwebshort{169257} \\ \icsdwebshort{169259} \icsdwebshort{169261} \icsdwebshort{169263} \\ \icsdwebshort{169265} \icsdwebshort{169267} \icsdwebshort{169269} \\ \icsdwebshort{169271} \icsdwebshort{290701}  \end{tabular}}}  \\ \hline 
{\scriptsize{804}} & {\scriptsize{ $\rm{Fe} \rm{Te}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & {\scriptsize{SC$^{*}$}}  & ---  & {\tiny{ \icsdwebshort{180602} \icsdwebshort{633877}}} \\ \hline 
{\scriptsize{805}} & {\scriptsize{ $\rm{Fe} \rm{Se}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{633480}}} \\ \hline 
{\scriptsize{806}} & {\scriptsize{ $\rm{K} (\rm{Mo} \rm{O} (\rm{P} \rm{O}_{4}) \rm{Cl})$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{50988}}} \\ \hline 
{\scriptsize{807}} & {\scriptsize{ $\rm{Na}_{2} (\rm{Ti} \rm{O}) (\rm{Ge} \rm{O}_{4})$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{20129} \icsdwebshort{91546} \icsdwebshort{160148}}} \\ \hline 
{\scriptsize{808}} & {\scriptsize{ $\rm{Li}_{2} (\rm{V} \rm{O}) (\rm{Si} \rm{O}_{4})$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{59359} \icsdwebshort{417276} \icsdwebshort{417277}$^{(\rm s)}$ \\ \icsdwebshort{417278}$^{(\rm s)}$ \icsdwebshort{417279} \icsdwebshort{417280}$^{(\rm s)}$ \\ \icsdwebshort{417281} \icsdwebshort{417282} \icsdwebshort{417283} \\ \icsdwebshort{417284} \icsdwebshort{417285} \icsdwebshort{417286}  \end{tabular}}}  \\ \hline 
{\scriptsize{809}} & {\scriptsize{ $\rm{Ag}_{3} \rm{Cl} (\rm{Cr} \rm{O}_{4})$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{409541}}} \\ \hline 
{\scriptsize{810}} & {\scriptsize{ $\rm{Li} \rm{Mn} \rm{P}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26458}}} \\ \hline 
{\scriptsize{811}} & {\scriptsize{ $\rm{Li} \rm{Mn} \rm{As}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{26459} \icsdwebshort{60739} \icsdwebshort{60740} \\ \icsdwebshort{60741} \icsdwebshort{60742} \icsdwebshort{192817} \\ \icsdwebshort{192818} \icsdwebshort{192819} \icsdwebshort{192820} \\ \icsdwebshort{192821} \icsdwebshort{192822} \icsdwebshort{192823}  \end{tabular}}}  \\ \hline 
{\scriptsize{812}} & {\scriptsize{ $\rm{Li} \rm{Mn} \rm{Sb}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{642150}}} \\ \hline 
{\scriptsize{813}} & {\scriptsize{ $\rm{Ti} \rm{Se}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{162897}}} \\ \hline 
{\scriptsize{814}} & {\scriptsize{ $\rm{Sn} \rm{O}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{185350}}} \\ \hline 
{\scriptsize{815}} & {\scriptsize{ $\rm{Ba} \rm{Br} \rm{F}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{1129} \icsdwebshort{2294} \icsdwebshort{35393} \\ \icsdwebshort{155005}  \end{tabular}}}  \\ \hline 
{\scriptsize{816}} & {\scriptsize{ $\rm{Pb} \rm{F} \rm{Cl}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{5037} \icsdwebshort{30287} \icsdwebshort{31132} \\ \icsdwebshort{39165} \icsdwebshort{82884} \icsdwebshort{155010}  \end{tabular}}}  \\ \hline 
{\scriptsize{817}} & {\scriptsize{ $\rm{Pb} \rm{F} \rm{Br}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{5038} \icsdwebshort{30288} \icsdwebshort{155011}}} \\ \hline 
{\scriptsize{818}} & {\scriptsize{ $\rm{Bi} \rm{O} \rm{F}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{24096} \icsdwebshort{201620}}} \\ \hline 
{\scriptsize{819}} & {\scriptsize{ $\rm{Bi} \rm{O} \rm{Cl}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{24608} \icsdwebshort{29143} \icsdwebshort{74502} \\ \icsdwebshort{195115} \icsdwebshort{185970}  \end{tabular}}}  \\ \hline 
{\scriptsize{820}} & {\scriptsize{ $\rm{Ca} \rm{H} \rm{Cl}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{25601} \icsdwebshort{37199}}} \\ \hline 
{\scriptsize{821}} & {\scriptsize{ $\rm{Sr} \rm{H} \rm{Cl}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{25602} \icsdwebshort{37200}}} \\ \hline 
{\scriptsize{822}} & {\scriptsize{ $\rm{Ba} \rm{H} \rm{Cl}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{25603} \icsdwebshort{37201}}} \\ \hline 
{\scriptsize{823}} & {\scriptsize{ $\rm{Na} \rm{Mn} \rm{P}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{26460} \icsdwebshort{60726} \icsdwebshort{60727} \\ \icsdwebshort{60728} \icsdwebshort{60729} \icsdwebshort{601595}  \end{tabular}}}  \\ \hline 
{\scriptsize{824}} & {\scriptsize{ $\rm{Na} \rm{Mn} \rm{As}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{26461} \icsdwebshort{60730} \icsdwebshort{60731} \\ \icsdwebshort{60732} \icsdwebshort{610878}  \end{tabular}}}  \\ \hline 
{\scriptsize{825}} & {\scriptsize{ $\rm{Na} \rm{Mn} \rm{Sb}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{26462} \icsdwebshort{60733} \icsdwebshort{60734} \\ \icsdwebshort{60735} \icsdwebshort{601596}  \end{tabular}}}  \\ \hline 
{\scriptsize{826}} & {\scriptsize{ $\rm{Bi} \rm{O} \rm{I}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{29145} \icsdwebshort{5036} \icsdwebshort{24610} \\ \icsdwebshort{185972} \icsdwebshort{391354}  \end{tabular}}}  \\ \hline 
{\scriptsize{827}} & {\scriptsize{ $\rm{Y} \rm{O} \rm{Cl}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{31667} \icsdwebshort{60586}}} \\ \hline 
{\scriptsize{828}} & {\scriptsize{ $\rm{K} \rm{Mg} \rm{Sb}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{41709}}} \\ \hline 
{\scriptsize{829}} & {\scriptsize{ $\rm{Rb} \rm{Mn} \rm{Sb}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{41868} \icsdwebshort{643395} \icsdwebshort{643396}}} \\ \hline 
{\scriptsize{830}} & {\scriptsize{ $\rm{Cs} \rm{Mn} \rm{Sb}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{41869} \icsdwebshort{627027} \icsdwebshort{627028}}} \\ \hline 
{\scriptsize{831}} & {\scriptsize{ $\rm{K} \rm{Mn} \rm{P}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{41882} \icsdwebshort{89592} \icsdwebshort{89593}}} \\ \hline 
{\scriptsize{832}} & {\scriptsize{ $\rm{K} \rm{Mn} \rm{As}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{41883} \icsdwebshort{60743} \icsdwebshort{60744} \\ \icsdwebshort{60745}  \end{tabular}}}  \\ \hline 
{\scriptsize{833}} & {\scriptsize{ $\rm{Mn} \rm{Ba} \rm{Ge}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{42370} \icsdwebshort{66964} \icsdwebshort{66965} \\ \icsdwebshort{615891}  \end{tabular}}}  \\ \hline 
{\scriptsize{834}} & {\scriptsize{ $\rm{Ca} \rm{Mn} \rm{Ge}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{52758} \icsdwebshort{66956} \icsdwebshort{66957}$^{(\rm b)}$}} \\ \hline 
{\scriptsize{835}} & {\scriptsize{ $\rm{Mn} \rm{Sr} \rm{Ge}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{53707} \icsdwebshort{66960} \icsdwebshort{66961}}} \\ \hline 
{\scriptsize{836}} & {\scriptsize{ $\rm{Na} \rm{Mn} \rm{Bi}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{60736} \icsdwebshort{60737} \icsdwebshort{60738} \\ \icsdwebshort{601587} \icsdwebshort{616814}  \end{tabular}}}  \\ \hline 
{\scriptsize{837}} & {\scriptsize{ $\rm{Ca} \rm{Mn} \rm{Si}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{66949} \icsdwebshort{66954} \icsdwebshort{66955}}} \\ \hline 
{\scriptsize{838}} & {\scriptsize{ $\rm{Sr} \rm{Mn} \rm{Sn}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{66951} \icsdwebshort{66962} \icsdwebshort{66963}}} \\ \hline 
{\scriptsize{839}} & {\scriptsize{ $\rm{La} \rm{Mn} \rm{Si}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{75046} \icsdwebshort{75047} \icsdwebshort{85849} \\ \icsdwebshort{641449}  \end{tabular}}}  \\ \hline 
{\scriptsize{840}} & {\scriptsize{ $\rm{Mn} \rm{Y} \rm{Si}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{76235} \icsdwebshort{643705}}} \\ \hline 
{\scriptsize{841}} & {\scriptsize{ $\rm{La} \rm{Mn} \rm{Ge}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{80007} \icsdwebshort{80008} \icsdwebshort{85857}}} \\ \hline 
{\scriptsize{842}} & {\scriptsize{ $\rm{La} \rm{Fe} \rm{Si}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{85853} \icsdwebshort{632432} \icsdwebshort{656907}}} \\ \hline 
{\scriptsize{843}} & {\scriptsize{ $\rm{La} \rm{Co} \rm{Ge}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{85860}}} \\ \hline 
{\scriptsize{844}} & {\scriptsize{ $\rm{K} \rm{Mn} \rm{Sb}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{89590} \icsdwebshort{89591} \icsdwebshort{602269}}} \\ \hline 
{\scriptsize{845}} & {\scriptsize{ $\rm{Rb} \rm{Mn} \rm{P}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{89594} \icsdwebshort{89595} \icsdwebshort{643229}}} \\ \hline 
{\scriptsize{846}} & {\scriptsize{ $\rm{Rb} \rm{Mn} \rm{As}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{89596} \icsdwebshort{89597} \icsdwebshort{610910}}} \\ \hline 
{\scriptsize{847}} & {\scriptsize{ $\rm{Co} \rm{Ge} \rm{La}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{106471}}} \\ \hline 
{\scriptsize{848}} & {\scriptsize{ $\rm{Pb} \rm{F} \rm{I}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{150194} \icsdwebshort{150195} \icsdwebshort{56667} \\ \icsdwebshort{150193} \icsdwebshort{155012} \icsdwebshort{279599}  \end{tabular}}}  \\ \hline 
{\scriptsize{849}} & {\scriptsize{ $\rm{Na} \rm{Fe} \rm{As}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{163143} \icsdwebshort{163144}}} \\ \hline 
{\scriptsize{850}} & {\scriptsize{ $\rm{K} \rm{Mn} \rm{Bi}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{601586}}} \\ \hline 
{\scriptsize{851}} & {\scriptsize{ $\rm{K} \rm{Mg} \rm{As}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{610753}}} \\ \hline 
{\scriptsize{852}} & {\scriptsize{ $\rm{Cs} \rm{Mn} \rm{Bi}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{616575}}} \\ \hline 
{\scriptsize{853}} & {\scriptsize{ $\rm{Rb} \rm{Mn} \rm{Bi}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{616824}}} \\ \hline 
{\scriptsize{854}} & {\scriptsize{ $\rm{Co} \rm{La} \rm{Si}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{624027}}} \\ \hline 
{\scriptsize{855}} & {\scriptsize{ $\rm{Co} \rm{Pd} \rm{P}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{624599}}} \\ \hline 
{\scriptsize{856}} & {\scriptsize{ $\rm{Co} \rm{La} \rm{Si}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{658265}}} \\ \hline 
{\scriptsize{857}} & {\scriptsize{ $\rm{Ba} \rm{Sn} \rm{F}_{4}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{166207} \icsdwebshort{673273}}} \\ \hline 
{\scriptsize{858}} & {\scriptsize{ $\rm{Cs} \rm{Mn} \rm{As}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{40572} \icsdwebshort{40573} \icsdwebshort{610293}}} \\ \hline 
{\scriptsize{859}} & {\scriptsize{ $\rm{Cs} \rm{Mn} \rm{P}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{89598} \icsdwebshort{89599} \icsdwebshort{627022}}} \\ \hline 
{\scriptsize{860}} & {\scriptsize{ $\rm{Sr} \rm{F} \rm{I}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{155009} \icsdwebshort{159280}}} \\ \hline 
{\scriptsize{861}} & {\scriptsize{ $(\rm{Fe}_{2} \rm{As}_{2}) (\rm{Sr}_{4} \rm{Sc}_{2} \rm{O}_{6})$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{180528}}} \\ \hline 
{\scriptsize{862}} & {\scriptsize{ $(\rm{Co}_{2} \rm{As}_{2}) (\rm{Sr}_{4} \rm{Sc}_{2} \rm{O}_{6})$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{262356}}} \\ \hline 
{\scriptsize{863}} & {\scriptsize{ $(\rm{Co}_{2} \rm{P}_{2}) (\rm{Sr}_{4} \rm{Sc}_{2} \rm{O}_{6})$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{262357}}} \\ \hline 
{\scriptsize{864}} & {\scriptsize{ $\rm{Na} \rm{K} \rm{La} \rm{Nb} \rm{O}_{5}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{94743}}} \\ \hline 
{\scriptsize{865}} & {\scriptsize{ $\rm{La} \rm{K} \rm{Na} \rm{Ta} \rm{O}_{5}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{419855}}} \\ \hline 
{\scriptsize{866}} & {\scriptsize{ $\rm{Y} \rm{O} \rm{F}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{76426}}} \\ \hline 
{\scriptsize{867}} & {\scriptsize{ $\rm{La} \rm{O} \rm{F}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{76427} \icsdwebshort{430270}$^{(\rm b)}$}} \\ \hline 
{\scriptsize{868}} & {\scriptsize{ $\rm{Bi} \rm{Cu} \rm{Se} \rm{O}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{74475} \icsdwebshort{75128} \icsdwebshort{189174} \\ \icsdwebshort{262598} \icsdwebshort{674374}  \end{tabular}}}  \\ \hline 
{\scriptsize{869}} & {\scriptsize{ $\rm{La} \rm{Co} \rm{P} \rm{O}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{80203} \icsdwebshort{161910} \icsdwebshort{161911}}} \\ \hline 
{\scriptsize{870}} & {\scriptsize{ $\rm{La} \rm{Ag} \rm{Sb}_{2}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{95220} \icsdwebshort{95221} \icsdwebshort{95222} \\ \icsdwebshort{95223}  \end{tabular}}}  \\ \hline 
{\scriptsize{871}} & {\scriptsize{ $\rm{Sr} \rm{Cu} \rm{F} \rm{S}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{157433}}} \\ \hline 
{\scriptsize{872}} & {\scriptsize{ $\rm{La} \rm{Fe} \rm{P} \rm{O}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{162724} \icsdwebshort{391428} \icsdwebshort{420381}}} \\ \hline 
{\scriptsize{873}} & {\scriptsize{ $\rm{Sr} \rm{Fe} \rm{As} \rm{F}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{162808} \icsdwebshort{163915} \icsdwebshort{168775}}} \\ \hline 
{\scriptsize{874}} & {\scriptsize{ $\rm{La} \rm{Fe} \rm{As} \rm{O}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{163496} \icsdwebshort{163497} \icsdwebshort{163835} \\ \icsdwebshort{163868} \icsdwebshort{173432} \icsdwebshort{180438} \\ \icsdwebshort{180439} \icsdwebshort{180440} \icsdwebshort{184645} \\ \icsdwebshort{192739} \icsdwebshort{421998} \icsdwebshort{602489}  \end{tabular}}}  \\ \hline 
{\scriptsize{875}} & {\scriptsize{ $\rm{Sr} \rm{Cu} \rm{F} \rm{S}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{172796}}} \\ \hline 
{\scriptsize{876}} & {\scriptsize{ $\rm{Ba} \rm{F} \rm{Cu} \rm{S}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{183712}}} \\ \hline 
{\scriptsize{877}} & {\scriptsize{ $\rm{Sr} \rm{F} \rm{Mn} \rm{P}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{189939}}} \\ \hline 
{\scriptsize{878}} & {\scriptsize{ $\rm{Sr} \rm{F} \rm{Mn} \rm{As}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{189940}}} \\ \hline 
{\scriptsize{879}} & {\scriptsize{ $\rm{Sr} \rm{F} \rm{Mn} \rm{Sb}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{189941}}} \\ \hline 
{\scriptsize{880}} & {\scriptsize{ $\rm{Cr} \rm{La} \rm{As} \rm{O}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{237385} \icsdwebshort{237387}}} \\ \hline 
{\scriptsize{881}} & {\scriptsize{ $\rm{Cr} \rm{La} \rm{As} \rm{O}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{237386}}} \\ \hline 
{\scriptsize{882}} & {\scriptsize{ $\rm{Ba} \rm{Mn} \rm{Sb} \rm{F}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{248364} \icsdwebshort{248366}}} \\ \hline 
{\scriptsize{883}} & {\scriptsize{ $\rm{Ba} \rm{Mn} \rm{As} \rm{F}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{248365}}} \\ \hline 
{\scriptsize{884}} & {\scriptsize{ $\rm{La} \rm{Mn} \rm{Sb} \rm{O}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{419355}}} \\ \hline 
{\scriptsize{885}} & {\scriptsize{ $\rm{Ba} \rm{Mn} \rm{Bi} \rm{F}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{426033}}} \\ \hline 
{\scriptsize{886}} & {\scriptsize{ $\rm{La} \rm{Fe} \rm{Sb}_{2}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{657914} \icsdwebshort{657985}}} \\ \hline 
{\scriptsize{887}} & {\scriptsize{ $\rm{La} \rm{Co} \rm{Sb}_{2}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{657919} \icsdwebshort{657990}}} \\ \hline 
{\scriptsize{888}} & {\scriptsize{ $\rm{V} \rm{Zr} \rm{Si}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{42337} \icsdwebshort{652544}}} \\ \hline 
{\scriptsize{889}} & {\scriptsize{ $\rm{La} \rm{Ti} \rm{Ge}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{107617}}} \\ \hline 
{\scriptsize{890}} & {\scriptsize{ $\rm{Hf} \rm{V} \rm{Ge}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{636594}}} \\ \hline 
{\scriptsize{891}} & {\scriptsize{ $\rm{Hf} \rm{V} \rm{Si}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{638931}}} \\ \hline 
{\scriptsize{892}} & {\scriptsize{ $\rm{W} \rm{O}_{3}$}} & {\scriptsize{$P4/ncc$ (130)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{673314} \icsdwebshort{50732} \icsdwebshort{50733} \\ \icsdwebshort{88366}  \end{tabular}}}  \\ \hline 
{\scriptsize{893}} & {\scriptsize{ $\rm{Ca}_{5} \rm{Ge}_{3}$}} & {\scriptsize{$P4/ncc$ (130)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{181075}}} \\ \hline 
{\scriptsize{894}} & {\scriptsize{ $\rm{Cu} \rm{Bi}_{2} \rm{O}_{4}$}} & {\scriptsize{$P4/ncc$ (130)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & {\scriptsize{SC}}  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{15865} \icsdwebshort{56390} \icsdwebshort{67018}$^{(\rm s)}$ \\ \icsdwebshort{68812}$^{(\rm s)}$ \icsdwebshort{68813}$^{(\rm s)}$ \icsdwebshort{68814}$^{(\rm s)}$ \\ \icsdwebshort{68815}$^{(\rm s)}$ \icsdwebshort{69307}$^{(\rm s)}$ \icsdwebshort{69308}$^{(\rm s)}$ \\ \icsdwebshort{69746} \icsdwebshort{69747} \icsdwebshort{71313}$^{(\rm s)}$ \\ \icsdwebshort{202994}$^{(\rm s)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{895}} & {\scriptsize{ $\rm{Pd} \rm{Bi}_{2} \rm{O}_{4}$}} & {\scriptsize{$P4/ncc$ (130)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{200145}}} \\ \hline 
{\scriptsize{896}} & {\scriptsize{ $\rm{Na}_{2} \rm{Pd} \rm{Cl}_{4}$}} & {\scriptsize{$P4/ncc$ (130)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{202971}}} \\ \hline 
{\scriptsize{897}} & {\scriptsize{ $\rm{Sr}_{3} (\rm{Si} \rm{O}_{4}) \rm{O}$}} & {\scriptsize{$P4/ncc$ (130)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{18151} \icsdwebshort{28534} \icsdwebshort{418933}$^{(\rm b)}$}} \\ \hline 
{\scriptsize{898}} & {\scriptsize{ $\rm{Ca} \rm{Ni} \rm{N}$}} & {\scriptsize{$P4_2/mmc$ (131)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{69044} \icsdwebshort{656846}}} \\ \hline 
{\scriptsize{899}} & {\scriptsize{ $\rm{K} \rm{Cu} \rm{C}_{2}$}} & {\scriptsize{$P4_2/mmc$ (131)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{412037} \icsdwebshort{412038}}} \\ \hline 
{\scriptsize{900}} & {\scriptsize{ $\rm{Rb} \rm{Cu} \rm{C}_{2}$}} & {\scriptsize{$P4_2/mmc$ (131)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{412039} \icsdwebshort{412040}}} \\ \hline 
{\scriptsize{901}} & {\scriptsize{ $\rm{Ir} \rm{N}$}} & {\scriptsize{$P4_2/mmc$ (131)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{187717}}} \\ \hline 
{\scriptsize{902}} & {\scriptsize{ $\rm{Si} \rm{O}_{2}$}} & {\scriptsize{$P4_2/mcm$ (132)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{170500}}} \\ \hline 
{\scriptsize{903}} & {\scriptsize{ $\rm{Pb}_{3} \rm{O}_{4}$}} & {\scriptsize{$P4_2/mbc$ (135)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{4106} \icsdwebshort{22325} \icsdwebshort{36253} \\ \icsdwebshort{42484} \icsdwebshort{647270}  \end{tabular}}}  \\ \hline 
{\scriptsize{904}} & {\scriptsize{ $\rm{Cu} (\rm{As}_{2} \rm{O}_{4})$}} & {\scriptsize{$P4_2/mbc$ (135)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband8}}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{4287} \icsdwebshort{16829}}} \\ \hline 
{\scriptsize{905}} & {\scriptsize{ $\rm{Fe} \rm{O} (\rm{Sb}_{2} \rm{O}_{3})$}} & {\scriptsize{$P4_2/mbc$ (135)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{4459} \icsdwebshort{61466} \icsdwebshort{61467} \\ \icsdwebshort{61468} \icsdwebshort{61469} \icsdwebshort{61470} \\ \icsdwebshort{61471} \icsdwebshort{61472} \icsdwebshort{61473} \\ \icsdwebshort{155151} \icsdwebshort{182798}  \end{tabular}}}  \\ \hline 
{\scriptsize{906}} & {\scriptsize{ $\rm{Fe} \rm{Sb}_{2} \rm{O}_{4}$}} & {\scriptsize{$P4_2/mbc$ (135)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{30350} \icsdwebshort{158916}}} \\ \hline 
{\scriptsize{907}} & {\scriptsize{ $\rm{Pb}_{3} \rm{O}_{4}$}} & {\scriptsize{$P4_2/mbc$ (135)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{647261}}} \\ \hline 
{\scriptsize{908}} & {\scriptsize{ $\rm{Li} \rm{Sr}_{2} (\rm{Co} \rm{N}_{2})$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{72387}}} \\ \hline 
{\scriptsize{909}} & {\scriptsize{ $\rm{Mo} \rm{O}_{2}$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670200} \icsdwebshort{99714} \icsdwebshort{644069}}} \\ \hline 
{\scriptsize{910}} & {\scriptsize{ $\rm{Li}_{2} \rm{S}_{2}$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{671853}}} \\ \hline 
{\scriptsize{911}} & {\scriptsize{ $\rm{V} \rm{F}_{2}$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & ---  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{673336} \icsdwebshort{32552} \icsdwebshort{38069} \\ \icsdwebshort{62768} \icsdwebshort{62769} \icsdwebshort{201245}  \end{tabular}}}  \\ \hline 
{\scriptsize{912}} & {\scriptsize{ $\rm{Co} \rm{F}_{2}$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & ---  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{674847} \icsdwebshort{9167} \icsdwebshort{14144} \\ \icsdwebshort{26604} \icsdwebshort{53987} \icsdwebshort{73460} \\ \icsdwebshort{98785} \icsdwebshort{98786} \icsdwebshort{280604}  \end{tabular}}}  \\ \hline 
{\scriptsize{913}} & {\scriptsize{ $\rm{Hf}_{2} \rm{Cu}_{2} \rm{In}$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{130032}}} \\ \hline 
{\scriptsize{914}} & {\scriptsize{ $\rm{Ir} \rm{In}_{3}$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{407548} \icsdwebshort{639819}}} \\ \hline 
{\scriptsize{915}} & {\scriptsize{ $\rm{Rh} \rm{In}_{3}$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{407549} \icsdwebshort{640336}}} \\ \hline 
{\scriptsize{916}} & {\scriptsize{ $\rm{Rh} \rm{Ga}_{3}$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{635208}}} \\ \hline 
{\scriptsize{917}} & {\scriptsize{ $\rm{Zr} \rm{Ni}_{4} \rm{P}_{2}$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & {\scriptsize{SC}}  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{40435} \icsdwebshort{76681}}} \\ \hline 
{\scriptsize{918}} & {\scriptsize{ $\rm{K} \rm{Pd} (\rm{P} \rm{S}_{4})$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{165315}}} \\ \hline 
{\scriptsize{919}} & {\scriptsize{ $\rm{Li}_{3} (\rm{B} \rm{N}_{2})$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{71085}}} \\ \hline 
{\scriptsize{920}} & {\scriptsize{ $\rm{W} \rm{O} \rm{I}_{3}$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{65183}}} \\ \hline 
{\scriptsize{921}} & {\scriptsize{ $\rm{W} \rm{O} \rm{Cl}_{3}$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{416393}}} \\ \hline 
{\scriptsize{922}} & {\scriptsize{ $\rm{K}_{2} \rm{Na}_{4} (\rm{Be}_{2} \rm{O}_{5})$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{33849}}} \\ \hline 
{\scriptsize{923}} & {\scriptsize{ $\rm{Mn} \rm{O}_{2}$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband8}}} & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{393} \icsdwebshort{20229} \icsdwebshort{56006} \\ \icsdwebshort{73716} \icsdwebshort{246888} \icsdwebshort{643186} \\ \icsdwebshort{643187} \icsdwebshort{643197} \icsdwebshort{670198} \\ \icsdwebshort{670366}  \end{tabular}}}  \\ \hline 
{\scriptsize{924}} & {\scriptsize{ $\rm{V} \rm{O}_{2}$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{1504} \icsdwebshort{4110} \icsdwebshort{10141} \\ \icsdwebshort{24926} \icsdwebshort{27482} \icsdwebshort{34418} \\ \icsdwebshort{34420} \icsdwebshort{34421} \icsdwebshort{56003} \\ \icsdwebshort{66665} \icsdwebshort{237337} \icsdwebshort{647613} \\ \icsdwebshort{647637}  \end{tabular}}}  \\ \hline 
{\scriptsize{925}} & {\scriptsize{ $\rm{Zn} \rm{F}_{2}$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{9169} \icsdwebshort{14146} \icsdwebshort{26606} \\ \icsdwebshort{53981} \icsdwebshort{76270} \icsdwebshort{184219} \\ \icsdwebshort{280605}  \end{tabular}}}  \\ \hline 
{\scriptsize{926}} & {\scriptsize{ $\rm{Cr} \rm{O}_{2}$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{9423}$^{(\rm b)}$ \icsdwebshort{28711}$^{(\rm b)}$ \icsdwebshort{35327} \\ \icsdwebshort{43461}$^{(\rm b)}$ \icsdwebshort{43739}$^{(\rm b)}$ \icsdwebshort{155831}$^{(\rm b)}$ \\ \icsdwebshort{166021}$^{(\rm b)}$ \icsdwebshort{166022}$^{(\rm b)}$ \icsdwebshort{166023}$^{(\rm b)}$ \\ \icsdwebshort{166024}$^{(\rm b)}$ \icsdwebshort{166025}$^{(\rm b)}$ \icsdwebshort{166026}$^{(\rm b)}$ \\ \icsdwebshort{166027}$^{(\rm b)}$ \icsdwebshort{166028}$^{(\rm b)}$ \icsdwebshort{166485}$^{(\rm b)}$ \\ \icsdwebshort{167237}$^{(\rm b)}$ \icsdwebshort{185885}$^{(\rm b)}$ \icsdwebshort{186836}$^{(\rm b)}$ \\ \icsdwebshort{202835}$^{(\rm b)}$ \icsdwebshort{202836}$^{(\rm b)}$ \icsdwebshort{202837}$^{(\rm b)}$ \\ \icsdwebshort{202838}$^{(\rm b)}$ \icsdwebshort{246898}$^{(\rm b)}$ \icsdwebshort{246899}$^{(\rm b)}$ \\ \icsdwebshort{246900}$^{(\rm b)}$ \icsdwebshort{246901}$^{(\rm b)}$ \icsdwebshort{246902}$^{(\rm b)}$ \\ \icsdwebshort{626487}$^{(\rm b)}$ \icsdwebshort{670197}$^{(\rm b)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{927}} & {\scriptsize{ $\rm{Ru} \rm{O}_{2}$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{15071} \icsdwebshort{23961} \icsdwebshort{51159} \\ \icsdwebshort{56007} \icsdwebshort{84575} \icsdwebshort{84618} \\ \icsdwebshort{108861} \icsdwebshort{172178} \icsdwebshort{236962} \\ \icsdwebshort{236963} \icsdwebshort{290496} \icsdwebshort{647373} \\ \icsdwebshort{647376} \icsdwebshort{647377} \icsdwebshort{670201} \\ \icsdwebshort{670735} \icsdwebshort{671872}  \end{tabular}}}  \\ \hline 
{\scriptsize{928}} & {\scriptsize{ $\rm{Mg}_{2} \rm{C}$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{671332}}} \\ \hline 
{\scriptsize{929}} & {\scriptsize{ $\rm{Zn} (\rm{Sb}_{2} \rm{O}_{6})$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{30409} \icsdwebshort{96612}}} \\ \hline 
{\scriptsize{930}} & {\scriptsize{ $\rm{Fe} (\rm{Sb}_{2} \rm{O}_{6})$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{40344}}} \\ \hline 
{\scriptsize{931}} & {\scriptsize{ $\rm{Ni} (\rm{Ta}_{2} \rm{O}_{6})$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband9}}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{61198} \icsdwebshort{247807}}} \\ \hline 
{\scriptsize{932}} & {\scriptsize{ $\rm{Ni} \rm{Sb}_{2} \rm{O}_{6}$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{80802} \icsdwebshort{426852}}} \\ \hline 
{\scriptsize{933}} & {\scriptsize{ $\rm{Cu} (\rm{Ta}_{2} \rm{O}_{6})$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband9}}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{83367}}} \\ \hline 
{\scriptsize{934}} & {\scriptsize{ $\rm{Cu} (\rm{Sb}_{2} \rm{O}_{6})$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{84789}}} \\ \hline 
{\scriptsize{935}} & {\scriptsize{ $\rm{Co} (\rm{Ta}_{2} \rm{O}_{6})$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{166673} \icsdwebshort{166674} \icsdwebshort{203095} \\ \icsdwebshort{247812}  \end{tabular}}}  \\ \hline 
{\scriptsize{936}} & {\scriptsize{ $\rm{Pb}_{2} \rm{F}_{2} \rm{O}$}} & {\scriptsize{$P4_2/nmc$ (137)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{10416}}} \\ \hline 
{\scriptsize{937}} & {\scriptsize{ $\rm{Pb}_{2} (\rm{Zn} \rm{F}_{6})$}} & {\scriptsize{$P4_2/ncm$ (138)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{162073} \icsdwebshort{162074}}} \\ \hline 
{\scriptsize{938}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Cu} \rm{W} \rm{O}_{6}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{33569}}} \\ \hline 
{\scriptsize{939}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Cu} \rm{O}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{39535}}} \\ \hline 
{\scriptsize{940}} & {\scriptsize{ $\rm{K}_{4} \rm{Al}_{2} \rm{Nb}_{11} \rm{O}_{20} \rm{F}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{65738}}} \\ \hline 
{\scriptsize{941}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Cu}_{2} (\rm{Si}_{4} \rm{O}_{12})$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{71535}}} \\ \hline 
{\scriptsize{942}} & {\scriptsize{ $\rm{Cs} \rm{Fe}_{2} \rm{As}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{74877}}} \\ \hline 
{\scriptsize{943}} & {\scriptsize{ $\rm{Cr} \rm{Nb} \rm{F}_{6}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{75384}}} \\ \hline 
{\scriptsize{944}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Cu}_{2} \rm{Mn} \rm{O}_{2} \rm{S}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{AFM}}  & {\scriptsize{SC}}  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{84734}}} \\ \hline 
{\scriptsize{945}} & {\scriptsize{ $\rm{V}_{4} \rm{Zn}_{5}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{106213} \icsdwebshort{653404}}} \\ \hline 
{\scriptsize{946}} & {\scriptsize{ $\rm{La} \rm{F}_{3}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{167555} \icsdwebshort{155554} \icsdwebshort{164056} \\ \icsdwebshort{96133} \icsdwebshort{96134}  \end{tabular}}}  \\ \hline 
{\scriptsize{947}} & {\scriptsize{ $\rm{C}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{190717} \icsdwebshort{190718} \icsdwebshort{190719} \\ \icsdwebshort{182761} \icsdwebshort{190716}  \end{tabular}}}  \\ \hline 
{\scriptsize{948}} & {\scriptsize{ $\rm{Ca} \rm{O}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{671324} \icsdwebshort{619462} \icsdwebshort{20275}}} \\ \hline 
{\scriptsize{949}} & {\scriptsize{ $\rm{Cu}_{3} \rm{Ti}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{103132} \icsdwebshort{629380} \icsdwebshort{629398}}} \\ \hline 
{\scriptsize{950}} & {\scriptsize{ $\rm{Al}_{3} \rm{Nb}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{58015} \icsdwebshort{107857} \icsdwebshort{186000} \\ \icsdwebshort{608658} \icsdwebshort{608663} \icsdwebshort{608670} \\ \icsdwebshort{608672} \icsdwebshort{608682} \icsdwebshort{608686} \\ \icsdwebshort{608690} \icsdwebshort{670156} \icsdwebshort{670759}  \end{tabular}}}  \\ \hline 
{\scriptsize{951}} & {\scriptsize{ $\rm{Al}_{3} \rm{V}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband9}}}  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{58201} \icsdwebshort{151104} \icsdwebshort{167811} \\ \icsdwebshort{609613} \icsdwebshort{609617} \icsdwebshort{670975}  \end{tabular}}}  \\ \hline 
{\scriptsize{952}} & {\scriptsize{ $\rm{In} \rm{Pd}_{3}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{247188} \icsdwebshort{247189} \icsdwebshort{420251}}} \\ \hline 
{\scriptsize{953}} & {\scriptsize{ $\rm{Tl} \rm{Pd}_{3}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{247272} \icsdwebshort{649056} \icsdwebshort{649063}}} \\ \hline 
{\scriptsize{954}} & {\scriptsize{ $\rm{Cr} \rm{Si}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{71499}}} \\ \hline 
{\scriptsize{955}} & {\scriptsize{ $\rm{Ag}_{2} \rm{Sc}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{605791} \icsdwebshort{605793}}} \\ \hline 
{\scriptsize{956}} & {\scriptsize{ $\rm{Au}_{2} \rm{Hf}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{611956}}} \\ \hline 
{\scriptsize{957}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Cu}_{3} \rm{O}_{4} \rm{Br}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{36128} \icsdwebshort{75576}}} \\ \hline 
{\scriptsize{958}} & {\scriptsize{ $\rm{Ba}_{2} (\rm{Zn} \rm{F}_{6})$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{21054}}} \\ \hline 
{\scriptsize{959}} & {\scriptsize{ $\rm{Tl} \rm{Co}_{2} \rm{Se}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{67362} \icsdwebshort{95138} \icsdwebshort{95139} \\ \icsdwebshort{95140} \icsdwebshort{95141} \icsdwebshort{625007} \\ \icsdwebshort{674509}  \end{tabular}}}  \\ \hline 
{\scriptsize{960}} & {\scriptsize{ $\rm{K} \rm{Co}_{2} \rm{Se}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{67370} \icsdwebshort{182837} \icsdwebshort{182838} \\ \icsdwebshort{623961}  \end{tabular}}}  \\ \hline 
{\scriptsize{961}} & {\scriptsize{ $\rm{Ba} \rm{Cu}_{2} \rm{S}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{89575} \icsdwebshort{203088} \icsdwebshort{615832} \\ \icsdwebshort{615834} \icsdwebshort{615837} \icsdwebshort{670743}  \end{tabular}}}  \\ \hline 
{\scriptsize{962}} & {\scriptsize{ $\rm{Tl} \rm{Co}_{2} \rm{S}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{100438} \icsdwebshort{624879}}} \\ \hline 
{\scriptsize{963}} & {\scriptsize{ $\rm{K} \rm{Fe}_{2} \rm{S}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC$^{*}$}}  & ---  & {\tiny{ \icsdwebshort{186572}}} \\ \hline 
{\scriptsize{964}} & {\scriptsize{ $\rm{K} \rm{Ni}_{2} \rm{Se}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & {\scriptsize{SC}}  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{424686} \icsdwebshort{641276}}} \\ \hline 
{\scriptsize{965}} & {\scriptsize{ $\rm{K} \rm{Ni}_{2} \rm{S}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{431754} \icsdwebshort{641273}}} \\ \hline 
{\scriptsize{966}} & {\scriptsize{ $\rm{Co}_{2} \rm{K} \rm{S}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband9}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{623956}}} \\ \hline 
{\scriptsize{967}} & {\scriptsize{ $\rm{Co}_{2} \rm{Rb} \rm{S}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{624795}}} \\ \hline 
{\scriptsize{968}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Co} \rm{O}_{2} \rm{Cl}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{59697} \icsdwebshort{151787} \icsdwebshort{151788}}} \\ \hline 
{\scriptsize{969}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Co} \rm{O}_{2} \rm{Br}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{59698} \icsdwebshort{151789} \icsdwebshort{151790}}} \\ \hline 
{\scriptsize{970}} & {\scriptsize{ $\rm{Sr}_{3} (\rm{Co}_{2} \rm{O}_{5} \rm{Cl}_{2})$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband9}}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{90123} \icsdwebshort{91749}}} \\ \hline 
{\scriptsize{971}} & {\scriptsize{ $\rm{K} \rm{O}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{38245} \icsdwebshort{180563} \icsdwebshort{196755} \\ \icsdwebshort{38138}  \end{tabular}}}  \\ \hline 
{\scriptsize{972}} & {\scriptsize{ $\rm{Cs} \rm{O}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{38247} \icsdwebshort{627060} \icsdwebshort{627062}}} \\ \hline 
{\scriptsize{973}} & {\scriptsize{ $\rm{Ba} \rm{C}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{56160} \icsdwebshort{88098} \icsdwebshort{88101} \\ \icsdwebshort{168410} \icsdwebshort{186575} \icsdwebshort{615792} \\ \icsdwebshort{615794}  \end{tabular}}}  \\ \hline 
{\scriptsize{974}} & {\scriptsize{ $\rm{Rb} \rm{O}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{180564} \icsdwebshort{196756} \icsdwebshort{647338}}} \\ \hline 
{\scriptsize{975}} & {\scriptsize{ $\rm{Co} \rm{O}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{53059} \icsdwebshort{174027}}} \\ \hline 
{\scriptsize{976}} & {\scriptsize{ $\rm{Mn} \rm{N}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{106932}}} \\ \hline 
{\scriptsize{977}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Fe} \rm{Mo} \rm{O}_{6}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband10}}} & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{94079} \icsdwebshort{151617} \icsdwebshort{169377}$^{(\rm k)}$ \\ \icsdwebshort{184911}  \end{tabular}}}  \\ \hline 
{\scriptsize{978}} & {\scriptsize{ $\rm{Ba}_{2} (\rm{Fe} \rm{Re} \rm{O}_{6})$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband9}}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{155174}}} \\ \hline 
{\scriptsize{979}} & {\scriptsize{ $\rm{Sr}_{2} \rm{V} \rm{Zr} \rm{O}_{6}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband9}}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191359}}} \\ \hline 
{\scriptsize{980}} & {\scriptsize{ $\rm{Sr}_{2} \rm{V} \rm{Hf} \rm{O}_{6}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband9}}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191360}}} \\ \hline 
{\scriptsize{981}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Co} \rm{Hf} \rm{O}_{6}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191364}}} \\ \hline 
{\scriptsize{982}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Fe} \rm{Zr} \rm{O}_{6}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{191365}}} \\ \hline 
{\scriptsize{983}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Fe} \rm{Hf} \rm{O}_{6}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191366}}} \\ \hline 
{\scriptsize{984}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Fe} (\rm{Mo} \rm{O}_{6})$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband10}}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{246541} \icsdwebshort{246542} \icsdwebshort{246543} \\ \icsdwebshort{246544}  \end{tabular}}}  \\ \hline 
{\scriptsize{985}} & {\scriptsize{ $\rm{Pb}_{2} \rm{Co} (\rm{Te} \rm{O}_{6})$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{405782}}} \\ \hline 
{\scriptsize{986}} & {\scriptsize{ $\rm{Ba} \rm{Bi}_{2} \rm{Zn}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{58638}}} \\ \hline 
{\scriptsize{987}} & {\scriptsize{ $\rm{Bi}_{2} \rm{Cd} \rm{Sr}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{58764}}} \\ \hline 
{\scriptsize{988}} & {\scriptsize{ $\rm{K}_{2} \rm{Cu} \rm{F}_{4}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{15372} \icsdwebshort{31688}}} \\ \hline 
{\scriptsize{989}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Ag} \rm{F}_{4}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband10}}} & {\scriptsize{(b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{16254}}} \\ \hline 
{\scriptsize{990}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Cd} \rm{Cl}_{4}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{16576}}} \\ \hline 
{\scriptsize{991}} & {\scriptsize{ $(\rm{Sr} \rm{O})_{2} \rm{Ti} \rm{O}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{NM}}  & {\scriptsize{SC$^{*}$}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{20293} \icsdwebshort{157402} \icsdwebshort{194713} \\ \icsdwebshort{194714} \icsdwebshort{194715} \icsdwebshort{194716} \\ \icsdwebshort{194717} \icsdwebshort{194718} \icsdwebshort{194719}  \end{tabular}}}  \\ \hline 
{\scriptsize{992}} & {\scriptsize{ $\rm{K}_{2} \rm{Mn} \rm{F}_{4}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{23183} \icsdwebshort{23184} \icsdwebshort{33521}}} \\ \hline 
{\scriptsize{993}} & {\scriptsize{ $\rm{Sr}_{2} (\rm{Mn} \rm{O}_{4})$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26560} \icsdwebshort{26561} \icsdwebshort{50794}}} \\ \hline 
{\scriptsize{994}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Sn} \rm{O}_{4}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{27114} \icsdwebshort{84245} \icsdwebshort{150387} \\ \icsdwebshort{150388} \icsdwebshort{150389} \icsdwebshort{150390}  \end{tabular}}}  \\ \hline 
{\scriptsize{995}} & {\scriptsize{ $\rm{Sr}_{4} \rm{P}_{2} \rm{O}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{33903}}} \\ \hline 
{\scriptsize{996}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Ca} \rm{H}_{4}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband10}}} & {\scriptsize{(b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{65196}}} \\ \hline 
{\scriptsize{997}} & {\scriptsize{ $\rm{K}_{2} \rm{Mg} \rm{H}_{4}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband10}}} & {\scriptsize{(b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{68358}}} \\ \hline 
{\scriptsize{998}} & {\scriptsize{ $\rm{K}_{4} \rm{O} \rm{Br}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{68505}}} \\ \hline 
{\scriptsize{999}} & {\scriptsize{ $\rm{Ba}_{2} (\rm{Zr} \rm{S}_{4})$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{69853} \icsdwebshort{80651}}} \\ \hline 
{\scriptsize{1000}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Hg} \rm{F}_{4}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{72353}}} \\ \hline 
{\scriptsize{1001}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Mg} \rm{H}_{4}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband10}}} & {\scriptsize{(b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{162261}}} \\ \hline 
{\scriptsize{1002}} & {\scriptsize{ $\rm{Sr}_{2} (\rm{Cr} \rm{O}_{4})$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{245595}}} \\ \hline 
{\scriptsize{1003}} & {\scriptsize{ $\rm{Sr}_{2} (\rm{Co} \rm{O}_{4})$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{246483}}} \\ \hline 
{\scriptsize{1004}} & {\scriptsize{ $\rm{Rb}_{4} \rm{Br}_{2} \rm{O}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{411954}}} \\ \hline 
{\scriptsize{1005}} & {\scriptsize{ $\rm{K}_{4} (\rm{Ru}_{2} \rm{Cl}_{10} \rm{O})$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{8054}}} \\ \hline 
{\scriptsize{1006}} & {\scriptsize{ $\rm{Sc} \rm{La} \rm{Sb}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{427126}}} \\ \hline 
{\scriptsize{1007}} & {\scriptsize{ $\rm{Y} \rm{Ni}_{2} \rm{B}_{2} \rm{C}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{41549} \icsdwebshort{75816} \icsdwebshort{79574} \\ \icsdwebshort{83231} \icsdwebshort{89142}  \end{tabular}}}  \\ \hline 
{\scriptsize{1008}} & {\scriptsize{ $\rm{Li}_{2} \rm{Sr} (\rm{Ta}_{2} \rm{O}_{7})$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{88464} \icsdwebshort{154175} \icsdwebshort{246278}}} \\ \hline 
{\scriptsize{1009}} & {\scriptsize{ $\rm{K} \rm{Cu} \rm{O}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{40158}}} \\ \hline 
{\scriptsize{1010}} & {\scriptsize{ $\rm{Rb} \rm{Cu} \rm{O}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{40159}}} \\ \hline 
{\scriptsize{1011}} & {\scriptsize{ $\rm{Cs} (\rm{Au} \rm{O})$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{409553}}} \\ \hline 
{\scriptsize{1012}} & {\scriptsize{ $\rm{Pd}_{3} \rm{Tl}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband10}}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{105729}}} \\ \hline 
{\scriptsize{1013}} & {\scriptsize{ $\rm{In} \rm{Pd}_{3}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband10}}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{247194} \icsdwebshort{247195} \icsdwebshort{420250}}} \\ \hline 
{\scriptsize{1014}} & {\scriptsize{ $\rm{K}_{2} \rm{Ni} \rm{O}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{21069} \icsdwebshort{201891}}} \\ \hline 
{\scriptsize{1015}} & {\scriptsize{ $\rm{Na}_{2} (\rm{Hg} \rm{O}_{2})$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{25511} \icsdwebshort{27409}}} \\ \hline 
{\scriptsize{1016}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Ni} \rm{O}_{2})$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{66277}}} \\ \hline 
{\scriptsize{1017}} & {\scriptsize{ $\rm{Sr}_{2} (\rm{Zn} \rm{N}_{2})$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{80376} \icsdwebshort{670402}}} \\ \hline 
{\scriptsize{1018}} & {\scriptsize{ $\rm{La}_{2} \rm{Pd} \rm{O}_{4}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{40262}}} \\ \hline 
{\scriptsize{1019}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{Pd} \rm{Cl}_{4}) \rm{I}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{240484}}} \\ \hline 
{\scriptsize{1020}} & {\scriptsize{ $\rm{Rb}_{3} (\rm{Tl} \rm{F}_{6})$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{19075}}} \\ \hline 
{\scriptsize{1021}} & {\scriptsize{ $\rm{Cs}_{3} \rm{Tl} \rm{F}_{6}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{19076}}} \\ \hline 
{\scriptsize{1022}} & {\scriptsize{ $\rm{Rb}_{3} \rm{Y} \rm{F}_{6}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband11}}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{19077}}} \\ \hline 
{\scriptsize{1023}} & {\scriptsize{ $\rm{Cs}_{3} \rm{Y} \rm{F}_{6}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{19078}}} \\ \hline 
{\scriptsize{1024}} & {\scriptsize{ $\rm{Rb} \rm{Na}_{2} \rm{Ni} \rm{O}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{73209}}} \\ \hline 
{\scriptsize{1025}} & {\scriptsize{ $\rm{Cs} \rm{K}_{2} (\rm{Co} \rm{O}_{2})$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{74889}}} \\ \hline 
{\scriptsize{1026}} & {\scriptsize{ $\rm{Co}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{671035}}} \\ \hline 
{\scriptsize{1027}} & {\scriptsize{ $\rm{Pb} \rm{F}_{4}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{16795} \icsdwebshort{78895}}} \\ \hline 
{\scriptsize{1028}} & {\scriptsize{ $(\rm{Cu}_{2} \rm{S}_{2}) (\rm{Sr}_{2} \rm{Ni} \rm{O}_{2})$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b,s,l)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{88424}}} \\ \hline 
{\scriptsize{1029}} & {\scriptsize{ $\rm{K}_{3} \rm{Zn}_{2} \rm{F}_{7}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9925} \icsdwebshort{100299}}} \\ \hline 
{\scriptsize{1030}} & {\scriptsize{ $\rm{K}_{3} \rm{Cu}_{2} \rm{F}_{7}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s,l$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{15373}}} \\ \hline 
{\scriptsize{1031}} & {\scriptsize{ $(\rm{Sr} \rm{O})_{3} (\rm{Ti} \rm{O}_{2})_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband11}}} & {\scriptsize{(b,s,l$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{20294} \icsdwebshort{34629} \icsdwebshort{63704}}} \\ \hline 
{\scriptsize{1032}} & {\scriptsize{ $\rm{Sr}_{3} \rm{V}_{2} \rm{O}_{7}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b,s,l$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{71320} \icsdwebshort{71451}}} \\ \hline 
{\scriptsize{1033}} & {\scriptsize{ $\rm{K}_{2} \rm{Sr} (\rm{Ta}_{2} \rm{O}_{7})$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{93492}}} \\ \hline 
{\scriptsize{1034}} & {\scriptsize{ $\rm{Ca} \rm{Co}_{2} \rm{Ge}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{406} \icsdwebshort{81751}}} \\ \hline 
{\scriptsize{1035}} & {\scriptsize{ $\rm{Ca} \rm{Co}_{2} \rm{P}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & {\scriptsize{SC$^{*}$}}  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{10462} \icsdwebshort{85890} \icsdwebshort{85891} \\ \icsdwebshort{85892} \icsdwebshort{619210}  \end{tabular}}}  \\ \hline 
{\scriptsize{1036}} & {\scriptsize{ $\rm{Co}_{2} \rm{Y} \rm{B}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{23653} \icsdwebshort{55298} \icsdwebshort{602345} \\ \icsdwebshort{613409} \icsdwebshort{613423}  \end{tabular}}}  \\ \hline 
{\scriptsize{1037}} & {\scriptsize{ $\rm{La} \rm{Co}_{2} \rm{B}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband11}}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{41787} \icsdwebshort{55297} \icsdwebshort{181185} \\ \icsdwebshort{182572} \icsdwebshort{182573} \icsdwebshort{423045} \\ \icsdwebshort{613135}  \end{tabular}}}  \\ \hline 
{\scriptsize{1038}} & {\scriptsize{ $\rm{Ir}_{2} \rm{Y} \rm{Si}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{44667} \icsdwebshort{181768} \icsdwebshort{181769} \\ \icsdwebshort{188326} \icsdwebshort{600299} \icsdwebshort{641030}  \end{tabular}}}  \\ \hline 
{\scriptsize{1039}} & {\scriptsize{ $\rm{Ca} \rm{Rh}_{2} \rm{P}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband11}}}  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{50185}}} \\ \hline 
{\scriptsize{1040}} & {\scriptsize{ $\rm{Sr} \rm{Rh}_{2} \rm{P}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{50186}}} \\ \hline 
{\scriptsize{1041}} & {\scriptsize{ $\rm{La} \rm{Co}_{2} \rm{Si}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband11}}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{52999} \icsdwebshort{90777}}} \\ \hline 
{\scriptsize{1042}} & {\scriptsize{ $\rm{Co}_{2} \rm{Y} \rm{Si}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{53088} \icsdwebshort{427109} \icsdwebshort{625128}}} \\ \hline 
{\scriptsize{1043}} & {\scriptsize{ $\rm{La} \rm{Rh}_{2} \rm{Ge}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband11}}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{55926} \icsdwebshort{81759} \icsdwebshort{636847}}} \\ \hline 
{\scriptsize{1044}} & {\scriptsize{ $\rm{Y} \rm{Co}_{2} \rm{Ge}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{81748} \icsdwebshort{623662}}} \\ \hline 
{\scriptsize{1045}} & {\scriptsize{ $\rm{La} \rm{Co}_{2} \rm{Ge}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{81750} \icsdwebshort{291377} \icsdwebshort{623460}}} \\ \hline 
{\scriptsize{1046}} & {\scriptsize{ $\rm{La} \rm{Co}_{2} \rm{P}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{87581} \icsdwebshort{87582} \icsdwebshort{87583} \\ \icsdwebshort{624010}  \end{tabular}}}  \\ \hline 
{\scriptsize{1047}} & {\scriptsize{ $\rm{Sr} \rm{Rh}_{2} \rm{As}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{165120}}} \\ \hline 
{\scriptsize{1048}} & {\scriptsize{ $\rm{Ca} \rm{Fe}_{2} \rm{As}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{166016} \icsdwebshort{182277} \icsdwebshort{182278} \\ \icsdwebshort{182279}  \end{tabular}}}  \\ \hline 
{\scriptsize{1049}} & {\scriptsize{ $\rm{Ca} \rm{Fe}_{2} \rm{As}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{AFM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{182276} \icsdwebshort{192309} \icsdwebshort{192310} \\ \icsdwebshort{192311}  \end{tabular}}}  \\ \hline 
{\scriptsize{1050}} & {\scriptsize{ $\rm{Sr} \rm{Rh}_{2} \rm{As}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{417002}}} \\ \hline 
{\scriptsize{1051}} & {\scriptsize{ $\rm{Ca} \rm{Co}_{2} \rm{Si}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{420974}}} \\ \hline 
{\scriptsize{1052}} & {\scriptsize{ $\rm{Ca} \rm{Fe}_{2} \rm{Si}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{425467}}} \\ \hline 
{\scriptsize{1053}} & {\scriptsize{ $\rm{La} \rm{Rh}_{2} \rm{Si}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{601417} \icsdwebshort{601614} \icsdwebshort{603880} \\ \icsdwebshort{604623} \icsdwebshort{641747} \icsdwebshort{641750} \\ \icsdwebshort{641752}  \end{tabular}}}  \\ \hline 
{\scriptsize{1054}} & {\scriptsize{ $\rm{Ca} \rm{Co}_{2} \rm{As}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{609899}}} \\ \hline 
{\scriptsize{1055}} & {\scriptsize{ $\rm{Co}_{2} \rm{La} \rm{As}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{610073}}} \\ \hline 
{\scriptsize{1056}} & {\scriptsize{ $\rm{Cs} \rm{Co}_{2} \rm{S}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{622529}}} \\ \hline 
{\scriptsize{1057}} & {\scriptsize{ $\rm{Cs} \rm{Co}_{2} \rm{Se}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{622533}}} \\ \hline 
{\scriptsize{1058}} & {\scriptsize{ $\rm{Co}_{2} \rm{Rb} \rm{Se}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{624798}}} \\ \hline 
{\scriptsize{1059}} & {\scriptsize{ $\rm{Co}_{2} \rm{Sc} \rm{Si}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{624957} \icsdwebshort{624959}}} \\ \hline 
{\scriptsize{1060}} & {\scriptsize{ $\rm{Al}_{8} \rm{Fe}_{4} \rm{Y}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband12}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{57842} \icsdwebshort{240140} \icsdwebshort{240141} \\ \icsdwebshort{607728} \icsdwebshort{607735}  \end{tabular}}}  \\ \hline 
{\scriptsize{1061}} & {\scriptsize{ $\rm{Be}_{12} \rm{Pd}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{109314}}} \\ \hline 
{\scriptsize{1062}} & {\scriptsize{ $\rm{Sc} \rm{Fe}_{4} \rm{Al}_{8}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{240138} \icsdwebshort{240139} \icsdwebshort{607626}}} \\ \hline 
{\scriptsize{1063}} & {\scriptsize{ $\rm{Al}_{8} \rm{Fe}_{4} \rm{Hf}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband11}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{607535}}} \\ \hline 
{\scriptsize{1064}} & {\scriptsize{ $\rm{Al}_{8} \rm{Fe}_{4} \rm{Zr}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband11}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{607756}}} \\ \hline 
{\scriptsize{1065}} & {\scriptsize{ $\rm{K} (\rm{Br} \rm{F}_{4})$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{16633} \icsdwebshort{10326} \icsdwebshort{16700}}} \\ \hline 
{\scriptsize{1066}} & {\scriptsize{ $(\rm{K} (\rm{H} \rm{F}_{2})) (\rm{I} \rm{F}_{5})_{2}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{71583}}} \\ \hline 
{\scriptsize{1067}} & {\scriptsize{ $\rm{Li}_{5} (\rm{V} \rm{O}) (\rm{P} \rm{O}_{4})_{2}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{245847}}} \\ \hline 
{\scriptsize{1068}} & {\scriptsize{ $\rm{Hf}_{2} \rm{Ge}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{636554}}} \\ \hline 
{\scriptsize{1069}} & {\scriptsize{ $\rm{Fe} \rm{Sn}_{2}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband12}}}  & ---  & {\scriptsize{FM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{24570} \icsdwebshort{102800} \icsdwebshort{103636} \\ \icsdwebshort{247483} \icsdwebshort{409909} \icsdwebshort{604017} \\ \icsdwebshort{633753} \icsdwebshort{633760} \icsdwebshort{633761}  \end{tabular}}}  \\ \hline 
{\scriptsize{1070}} & {\scriptsize{ $\rm{Mn} \rm{Sn}_{2}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{24571} \icsdwebshort{102799} \icsdwebshort{171198} \\ \icsdwebshort{247482} \icsdwebshort{643736} \icsdwebshort{643742}  \end{tabular}}}  \\ \hline 
{\scriptsize{1071}} & {\scriptsize{ $\rm{Zr}_{2} \rm{Si}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{24717} \icsdwebshort{42522} \icsdwebshort{652618}}} \\ \hline 
{\scriptsize{1072}} & {\scriptsize{ $\rm{Fe} \rm{Ge}_{2}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband12}}}  & ---  & {\scriptsize{FM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{42519} \icsdwebshort{77313} \icsdwebshort{195131} \\ \icsdwebshort{631984} \icsdwebshort{631999} \icsdwebshort{632023} \\ \icsdwebshort{632024}  \end{tabular}}}  \\ \hline 
{\scriptsize{1073}} & {\scriptsize{ $\rm{Si} \rm{Hf}_{2}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{42523} \icsdwebshort{638912}}} \\ \hline 
{\scriptsize{1074}} & {\scriptsize{ $\rm{Hf}_{2} \rm{Ge}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{42524} \icsdwebshort{636547} \icsdwebshort{636548}}} \\ \hline 
{\scriptsize{1075}} & {\scriptsize{ $\rm{Co} \rm{Sn}_{2}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{102672} \icsdwebshort{108319} \icsdwebshort{247484} \\ \icsdwebshort{409910} \icsdwebshort{625260} \icsdwebshort{625263} \\ \icsdwebshort{625269}  \end{tabular}}}  \\ \hline 
{\scriptsize{1076}} & {\scriptsize{ $\rm{Ru} \rm{Sn}_{2}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{105993}}} \\ \hline 
{\scriptsize{1077}} & {\scriptsize{ $\rm{Fe} \rm{Sb}_{2}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{186636} \icsdwebshort{186638} \icsdwebshort{186639} \\ \icsdwebshort{186640} \icsdwebshort{186641} \icsdwebshort{186642}  \end{tabular}}}  \\ \hline 
{\scriptsize{1078}} & {\scriptsize{ $\rm{Zr}_{2} \rm{Si}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{652615}}} \\ \hline 
{\scriptsize{1079}} & {\scriptsize{ $\rm{Ca}_{5} \rm{Ge}_{3}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband12}}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{42139} \icsdwebshort{93704} \icsdwebshort{181074}}} \\ \hline 
{\scriptsize{1080}} & {\scriptsize{ $\rm{Ca}_{5} \rm{Si}_{3}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband12}}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{93699}}} \\ \hline 
{\scriptsize{1081}} & {\scriptsize{ $\rm{Ba}_{3} \rm{O} (\rm{Si} \rm{O}_{4})$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{1449}}} \\ \hline 
{\scriptsize{1082}} & {\scriptsize{ $\rm{Tl}_{3} \rm{Co} \rm{Cl}_{5}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{10137}}} \\ \hline 
{\scriptsize{1083}} & {\scriptsize{ $\rm{Sr}_{3} (\rm{Al} \rm{O}_{4}) \rm{F}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{50736} \icsdwebshort{195183} \icsdwebshort{195184}}} \\ \hline 
{\scriptsize{1084}} & {\scriptsize{ $\rm{Cs} \rm{Sn}_{2} \rm{Br}_{5}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{93792} \icsdwebshort{151987}}} \\ \hline 
{\scriptsize{1085}} & {\scriptsize{ $\rm{Ag} \rm{Tl} \rm{I}_{2}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26318}}} \\ \hline 
{\scriptsize{1086}} & {\scriptsize{ $\rm{Rb} \rm{Au} \rm{F}_{4}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9907} \icsdwebshort{33952}}} \\ \hline 
{\scriptsize{1087}} & {\scriptsize{ $\rm{Ca} \rm{Pd} \rm{F}_{4}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{32674}}} \\ \hline 
{\scriptsize{1088}} & {\scriptsize{ $\rm{Cd} \rm{Cu} \rm{F}_{4}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{73478}}} \\ \hline 
{\scriptsize{1089}} & {\scriptsize{ $\rm{Ba} \rm{Pd} \rm{F}_{4}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{108991}}} \\ \hline 
{\scriptsize{1090}} & {\scriptsize{ $\rm{Pb} \rm{Pd} \rm{F}_{4}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{108992}}} \\ \hline 
{\scriptsize{1091}} & {\scriptsize{ $\rm{Sr} (\rm{Zr} \rm{O}_{3})$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband12}}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{1522} \icsdwebshort{89356} \icsdwebshort{89357} \\ \icsdwebshort{89358} \icsdwebshort{89359} \icsdwebshort{89360} \\ \icsdwebshort{89361} \icsdwebshort{89362}$^{(\rm l)}$ \icsdwebshort{89363}$^{(\rm l)}$ \\ \icsdwebshort{89364}$^{(\rm l)}$ \icsdwebshort{188451} \icsdwebshort{290620} \\ \icsdwebshort{674924}  \end{tabular}}}  \\ \hline 
{\scriptsize{1092}} & {\scriptsize{ $\rm{Sr} (\rm{Ti} \rm{O}_{3})$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{56718}$^{(\rm l)}$ \icsdwebshort{182247} \icsdwebshort{182762}$^{(\rm l)}$ \\ \icsdwebshort{182763}$^{(\rm l)}$ \icsdwebshort{182764}$^{(\rm l)}$ \icsdwebshort{248380}$^{(\rm l)}$ \\ \icsdwebshort{290619}$^{(\rm l)}$ \icsdwebshort{673335}  \end{tabular}}}  \\ \hline 
{\scriptsize{1093}} & {\scriptsize{ $\rm{Ca} (\rm{Ti} \rm{O}_{3})$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{153173}$^{(\rm l)}$ \icsdwebshort{162919} \icsdwebshort{162920} \\ \icsdwebshort{162921} \icsdwebshort{162922} \icsdwebshort{162923}  \end{tabular}}}  \\ \hline 
{\scriptsize{1094}} & {\scriptsize{ $\rm{Sr} (\rm{Tc} \rm{O}_{3})$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s,l$^{*}$)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{183452}}} \\ \hline 
{\scriptsize{1095}} & {\scriptsize{ $\rm{Ca} (\rm{Si} \rm{O}_{3})$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{240414} \icsdwebshort{240415} \icsdwebshort{240416} \\ \icsdwebshort{240417} \icsdwebshort{240418} \icsdwebshort{240419} \\ \icsdwebshort{240420} \icsdwebshort{240421}  \end{tabular}}}  \\ \hline 
{\scriptsize{1096}} & {\scriptsize{ $\rm{Ca}_{5} \rm{Sn}_{3} \rm{H}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{165190}}} \\ \hline 
{\scriptsize{1097}} & {\scriptsize{ $\rm{Sr} \rm{Cu}_{2} (\rm{B} \rm{O}_{3})_{2}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{92953} \icsdwebshort{247207} \icsdwebshort{247208}}} \\ \hline 
{\scriptsize{1098}} & {\scriptsize{ $\rm{Pb} \rm{Se}_{2}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{174577}}} \\ \hline 
{\scriptsize{1099}} & {\scriptsize{ $\rm{Cl}_{2} \rm{O}$}} & {\scriptsize{$I4_1/amd$ (141)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{407768}}} \\ \hline 
{\scriptsize{1100}} & {\scriptsize{ $\rm{Ti} \rm{O}_{2}$}} & {\scriptsize{$I4_1/amd$ (141)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{9852}$^{(\rm b)}$ \icsdwebshort{9853}$^{(\rm b)}$ \icsdwebshort{9854}$^{(\rm b)}$ \\ \icsdwebshort{9855}$^{(\rm b)}$ \icsdwebshort{24276}$^{(\rm b)}$ \icsdwebshort{31064}$^{(\rm b)}$ \\ \icsdwebshort{44882}$^{(\rm b)}$ \icsdwebshort{63711}$^{(\rm b)}$ \icsdwebshort{76173}$^{(\rm b)}$ \\ \icsdwebshort{92363}$^{(\rm b)}$ \icsdwebshort{93098}$^{(\rm b)}$ \icsdwebshort{94566}$^{(\rm b)}$ \\ \icsdwebshort{96946}$^{(\rm b)}$ \icsdwebshort{154601}$^{(\rm b)}$ \icsdwebshort{154602}$^{(\rm b)}$ \\ \icsdwebshort{154603}$^{(\rm b)}$ \icsdwebshort{154604}$^{(\rm b)}$ \icsdwebshort{154607}$^{(\rm b)}$ \\ \icsdwebshort{154608}$^{(\rm b)}$ \icsdwebshort{154609}$^{(\rm b)}$ \icsdwebshort{154610}$^{(\rm b)}$ \\ \icsdwebshort{156838}$^{(\rm b)}$ \icsdwebshort{159910}$^{(\rm b)}$ \icsdwebshort{161908}$^{(\rm b)}$ \\ \icsdwebshort{172914}$^{(\rm b)}$ \icsdwebshort{172916}$^{(\rm b)}$ \icsdwebshort{183767}$^{(\rm b)}$ \\ \icsdwebshort{184368}$^{(\rm b)}$ \icsdwebshort{189318}$^{(\rm b)}$ \icsdwebshort{190785}$^{(\rm b)}$ \\ \icsdwebshort{193265}$^{(\rm b)}$ \icsdwebshort{193267}$^{(\rm b)}$ \icsdwebshort{193269}$^{(\rm b)}$ \\ \icsdwebshort{193271}$^{(\rm b)}$ \icsdwebshort{200392}$^{(\rm b)}$ \icsdwebshort{202242}$^{(\rm b)}$ \\ \icsdwebshort{202243}$^{(\rm b)}$ \icsdwebshort{237000}$^{(\rm b)}$ \icsdwebshort{242104}$^{(\rm b)}$ \\ \icsdwebshort{242105}$^{(\rm b)}$ \icsdwebshort{242106}$^{(\rm b)}$ \icsdwebshort{671957}$^{(\rm b)}$ \\ \icsdwebshort{673140} \icsdwebshort{674666}$^{(\rm b)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{1101}} & {\scriptsize{ $\rm{Rb}_{4} (\rm{Sb} \rm{Br}_{6})_{2}$}} & {\scriptsize{$I4_1/amd$ (141)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26058}}} \\ \hline 
{\scriptsize{1102}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{Sb} \rm{Cl}_{6})$}} & {\scriptsize{$I4_1/amd$ (141)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{49706} \icsdwebshort{49707}$^{(\rm b)}$ \icsdwebshort{49708}$^{(\rm b)}$}} \\ \hline 
{\scriptsize{1103}} & {\scriptsize{ $\rm{Fe}_{2} (\rm{P} \rm{O}_{4}) \rm{O}$}} & {\scriptsize{$I4_1/amd$ (141)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{80554} \icsdwebshort{80555} \icsdwebshort{108812} \\ \icsdwebshort{108813}  \end{tabular}}}  \\ \hline 
{\scriptsize{1104}} & {\scriptsize{ $\rm{Li}_{3} (\rm{B} \rm{N}_{2})$}} & {\scriptsize{$I4_1/amd$ (141)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband12}}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{155126} \icsdwebshort{155127}}} \\ \hline 
{\scriptsize{1105}} & {\scriptsize{ $\rm{Y} \rm{Cr} \rm{O}_{4}$}} & {\scriptsize{$I4_1/amd$ (141)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26989} \icsdwebshort{95971} \icsdwebshort{157933}}} \\ \hline 
{\scriptsize{1106}} & {\scriptsize{ $\rm{Ba} \rm{Ge} \rm{Ge}_{3} \rm{O}_{9}$}} & {\scriptsize{$P3$ (143)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15674}}} \\ \hline 
{\scriptsize{1107}} & {\scriptsize{ $\rm{Ba}_{3} \rm{Si}_{6} \rm{O}_{9} \rm{N}_{4}$}} & {\scriptsize{$P3$ (143)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{415918}}} \\ \hline 
{\scriptsize{1108}} & {\scriptsize{ $\rm{Na}_{3} (\rm{Re} \rm{O}_{5})$}} & {\scriptsize{$P3_1$ (144)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{36637}}} \\ \hline 
{\scriptsize{1109}} & {\scriptsize{ $\rm{Cs} \rm{Cd} (\rm{N} \rm{O}_{2})_{3}$}} & {\scriptsize{$R3$ (146)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{95536}}} \\ \hline 
{\scriptsize{1110}} & {\scriptsize{ $\rm{Rb} \rm{Cd} (\rm{N} \rm{O}_{2})_{3}$}} & {\scriptsize{$R3$ (146)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{95537}}} \\ \hline 
{\scriptsize{1111}} & {\scriptsize{ $\rm{K} \rm{Cd} (\rm{N} \rm{O}_{2})_{3}$}} & {\scriptsize{$R3$ (146)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{95538}}} \\ \hline 
{\scriptsize{1112}} & {\scriptsize{ $\rm{Tl} \rm{Cd} (\rm{N} \rm{O}_{2})_{3}$}} & {\scriptsize{$R3$ (146)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{95539}}} \\ \hline 
{\scriptsize{1113}} & {\scriptsize{ $\rm{K}_{2} \rm{Pb}_{2} \rm{Ge}_{2} \rm{O}_{7}$}} & {\scriptsize{$P\bar{3}$ (147)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{30247}}} \\ \hline 
{\scriptsize{1114}} & {\scriptsize{ $\rm{Zr}_{3} \rm{O}_{5} (\rm{S} \rm{O}_{4})$}} & {\scriptsize{$P\bar{3}$ (147)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{68335}}} \\ \hline 
{\scriptsize{1115}} & {\scriptsize{ $\rm{Zr} (\rm{H} \rm{P} \rm{O}_{3})_{2}$}} & {\scriptsize{$P\bar{3}$ (147)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{74463}}} \\ \hline 
{\scriptsize{1116}} & {\scriptsize{ $\rm{Ba} (\rm{Co} \rm{P} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{3}$ (147)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{250709}}} \\ \hline 
{\scriptsize{1117}} & {\scriptsize{ $\rm{Ba} (\rm{Al}_{2} \rm{Si}_{2} \rm{O}_{8})$}} & {\scriptsize{$P\bar{3}$ (147)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{188056} \icsdwebshort{191252}$^{(\rm b,s)}$}} \\ \hline 
{\scriptsize{1118}} & {\scriptsize{ $\rm{Cs} \rm{Fe} (\rm{Mo} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{3}$ (147)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband13}}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191592}}} \\ \hline 
{\scriptsize{1119}} & {\scriptsize{ $\rm{Cs} \rm{Fe} (\rm{S} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{3}$ (147)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{245667}}} \\ \hline 
{\scriptsize{1120}} & {\scriptsize{ $\rm{Rb} \rm{Ag}_{2} \rm{Fe} (\rm{V} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{3}$ (147)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband13}}} & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{194588} \icsdwebshort{194589}}} \\ \hline 
{\scriptsize{1121}} & {\scriptsize{ $\rm{Na}_{2} \rm{Ba} \rm{Mg} \rm{P}_{2} \rm{O}_{8}$}} & {\scriptsize{$P\bar{3}$ (147)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{262716}}} \\ \hline 
{\scriptsize{1122}} & {\scriptsize{ $\rm{Zn} (\rm{Re} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{3}$ (147)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband13}}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{51017}}} \\ \hline 
{\scriptsize{1123}} & {\scriptsize{ $\rm{Li}_{14} \rm{Cr}_{2} \rm{N}_{8} \rm{O}$}} & {\scriptsize{$P\bar{3}$ (147)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{66098} \icsdwebshort{151435}}} \\ \hline 
{\scriptsize{1124}} & {\scriptsize{ $\rm{Li}_{14} (\rm{P} \rm{O} \rm{N}_{3})_{2} \rm{O}$}} & {\scriptsize{$P\bar{3}$ (147)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{428737}}} \\ \hline 
{\scriptsize{1125}} & {\scriptsize{ $\rm{Na}_{2} (\rm{S} \rm{O}_{3})$}} & {\scriptsize{$P\bar{3}$ (147)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{4432} \icsdwebshort{31816}}} \\ \hline 
{\scriptsize{1126}} & {\scriptsize{ $\rm{Mn} (\rm{Ti} \rm{O}_{3})$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband13}}} & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{60006} \icsdwebshort{171579} \icsdwebshort{184649}}} \\ \hline 
{\scriptsize{1127}} & {\scriptsize{ $\rm{Ni} \rm{Pb} \rm{F}_{6}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15108}}} \\ \hline 
{\scriptsize{1128}} & {\scriptsize{ $\rm{Li} \rm{Mg} \rm{Al} \rm{F}_{6}$}} & {\scriptsize{$P321$ (150)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{5007}}} \\ \hline 
{\scriptsize{1129}} & {\scriptsize{ $\rm{Al} \rm{F}_{3}$}} & {\scriptsize{$P321$ (150)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{29131}}} \\ \hline 
{\scriptsize{1130}} & {\scriptsize{ $\rm{Sr}_{3} (\rm{Nb} \rm{Ga}_{3} \rm{Si}_{2} \rm{O}_{14})$}} & {\scriptsize{$P321$ (150)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{181650}}} \\ \hline 
{\scriptsize{1131}} & {\scriptsize{ $\rm{Pb}_{3} \rm{Ga}_{2} \rm{Ge}_{4} \rm{O}_{14}$}} & {\scriptsize{$P321$ (150)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband13}}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{250123}}} \\ \hline 
{\scriptsize{1132}} & {\scriptsize{ $\rm{Ba}_{3} \rm{Ga}_{2} \rm{Ge}_{4} \rm{O}_{14}$}} & {\scriptsize{$P321$ (150)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{250124}}} \\ \hline 
{\scriptsize{1133}} & {\scriptsize{ $\rm{Sr}_{3} \rm{Zn}_{3} \rm{Te} \rm{P}_{2} \rm{O}_{14}$}} & {\scriptsize{$P321$ (150)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{252309}}} \\ \hline 
{\scriptsize{1134}} & {\scriptsize{ $\rm{Ba}_{3} \rm{Zn}_{3} \rm{Te} \rm{P}_{2} \rm{O}_{14}$}} & {\scriptsize{$P321$ (150)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{252310}}} \\ \hline 
{\scriptsize{1135}} & {\scriptsize{ $\rm{Si} \rm{O}_{2}$}} & {\scriptsize{$P3_121$ (152)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{27745}$^{(\rm b,s)}$ \icsdwebshort{29122}$^{(\rm b,s)}$ \icsdwebshort{31048}$^{(\rm b,s)}$ \\ \icsdwebshort{40009}$^{(\rm b,s)}$ \icsdwebshort{67117}$^{(\rm b,s)}$ \icsdwebshort{67121}$^{(\rm b,s)}$ \\ \icsdwebshort{67122}$^{(\rm b,s)}$ \icsdwebshort{67123}$^{(\rm b,s)}$ \icsdwebshort{67124}$^{(\rm b,s)}$ \\ \icsdwebshort{67125}$^{(\rm b,s)}$ \icsdwebshort{67126}$^{(\rm b,s)}$ \icsdwebshort{74529}$^{(\rm b,s)}$ \\ \icsdwebshort{79634}$^{(\rm b,s)}$ \icsdwebshort{79635}$^{(\rm b,s)}$ \icsdwebshort{79636}$^{(\rm b,s)}$ \\ \icsdwebshort{79637}$^{(\rm b,s)}$ \icsdwebshort{89658}$^{(\rm b,s)}$ \icsdwebshort{89659}$^{(\rm b,s)}$ \\ \icsdwebshort{89660}$^{(\rm b,s)}$ \icsdwebshort{89661}$^{(\rm b,s)}$ \icsdwebshort{90145}$^{(\rm b,s)}$ \\ \icsdwebshort{93974}$^{(\rm b,s)}$ \icsdwebshort{153453}$^{(\rm b,s)}$ \icsdwebshort{153454}$^{(\rm b,s)}$ \\ \icsdwebshort{154289}$^{(\rm b,s)}$ \icsdwebshort{200721}$^{(\rm b,s)}$ \icsdwebshort{200722}$^{(\rm b,s)}$ \\ \icsdwebshort{200723}$^{(\rm b,s)}$ \icsdwebshort{200724}$^{(\rm b,s)}$ \icsdwebshort{200725}$^{(\rm b,s)}$ \\ \icsdwebshort{200726}$^{(\rm b,s)}$ \icsdwebshort{200727}$^{(\rm b,s)}$ \icsdwebshort{200728}$^{(\rm b,s)}$ \\ \icsdwebshort{200729}$^{(\rm b,s)}$ \icsdwebshort{201352}$^{(\rm b,s)}$ \icsdwebshort{201353}$^{(\rm b,s)}$ \\ \icsdwebshort{201354}$^{(\rm b,s)}$ \icsdwebshort{247141}$^{(\rm b,s)}$ \icsdwebshort{670929}  \end{tabular}}}  \\ \hline 
{\scriptsize{1136}} & {\scriptsize{ $\rm{Ge} \rm{O}_{2}$}} & {\scriptsize{$P3_121$ (152)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{53869} \icsdwebshort{53870} \icsdwebshort{59624} \\ \icsdwebshort{59625} \icsdwebshort{59626} \icsdwebshort{59627} \\ \icsdwebshort{59628} \icsdwebshort{59629} \icsdwebshort{59630} \\ \icsdwebshort{59631} \icsdwebshort{59632} \icsdwebshort{59633} \\ \icsdwebshort{59634} \icsdwebshort{59635} \icsdwebshort{59636} \\ \icsdwebshort{59637} \icsdwebshort{59639} \icsdwebshort{79638} \\ \icsdwebshort{79639} \icsdwebshort{79640} \icsdwebshort{79641} \\ \icsdwebshort{79642} \icsdwebshort{79643} \icsdwebshort{79644} \\ \icsdwebshort{200730} \icsdwebshort{200731} \icsdwebshort{200732} \\ \icsdwebshort{200733} \icsdwebshort{200734} \icsdwebshort{200735} \\ \icsdwebshort{200736}  \end{tabular}}}  \\ \hline 
{\scriptsize{1137}} & {\scriptsize{ $\rm{Tl} (\rm{N} \rm{O}_{2})$}} & {\scriptsize{$P3_121$ (152)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{50325} \icsdwebshort{50326}}} \\ \hline 
{\scriptsize{1138}} & {\scriptsize{ $\rm{K} \rm{Be}_{2} (\rm{B} \rm{O}_{3}) \rm{F}_{2}$}} & {\scriptsize{$R32$ (155)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{77277} \icsdwebshort{155156}}} \\ \hline 
{\scriptsize{1139}} & {\scriptsize{ $\rm{Cs} \rm{Be}_{2} \rm{B} \rm{O}_{3} \rm{F}_{2}$}} & {\scriptsize{$R32$ (155)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{247622} \icsdwebshort{260440}}} \\ \hline 
{\scriptsize{1140}} & {\scriptsize{ $\rm{Na}_{2} \rm{Ca}_{3} \rm{Ta}_{2} \rm{O}_{9}$}} & {\scriptsize{$R32$ (155)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{280154}}} \\ \hline 
{\scriptsize{1141}} & {\scriptsize{ $\rm{Y} \rm{Al}_{3} (\rm{B} \rm{O}_{3})_{4}$}} & {\scriptsize{$R32$ (155)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{20223} \icsdwebshort{91962} \icsdwebshort{187082} \\ \icsdwebshort{674788}  \end{tabular}}}  \\ \hline 
{\scriptsize{1142}} & {\scriptsize{ $\rm{Na} \rm{K} (\rm{B} \rm{H}_{4})_{2}$}} & {\scriptsize{$P3m1$ (156)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{163376}}} \\ \hline 
{\scriptsize{1143}} & {\scriptsize{ $\rm{Ni} \rm{O} (\rm{O} \rm{H})$}} & {\scriptsize{$P3m1$ (156)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{169980}}} \\ \hline 
{\scriptsize{1144}} & {\scriptsize{ $\rm{Li} \rm{In} \rm{Mo}_{3} \rm{O}_{8}$}} & {\scriptsize{$P3m1$ (156)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{30579}}} \\ \hline 
{\scriptsize{1145}} & {\scriptsize{ $\rm{Cs}_{3} (\rm{As}_{5} \rm{O}_{9})$}} & {\scriptsize{$P31m$ (157)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{413151}}} \\ \hline 
{\scriptsize{1146}} & {\scriptsize{ $\rm{K}_{3} (\rm{V}_{5} \rm{O}_{14})$}} & {\scriptsize{$P31m$ (157)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{24068} \icsdwebshort{248227}}} \\ \hline 
{\scriptsize{1147}} & {\scriptsize{ $\rm{Rb}_{3} (\rm{V}_{5} \rm{O}_{14})$}} & {\scriptsize{$P31m$ (157)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{248228} \icsdwebshort{420851}}} \\ \hline 
{\scriptsize{1148}} & {\scriptsize{ $\rm{Mg}_{3} (\rm{Si}_{2} \rm{O}_{5}) (\rm{O} \rm{H})_{4}$}} & {\scriptsize{$P31m$ (157)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{17046} \icsdwebshort{67332} \icsdwebshort{67333} \\ \icsdwebshort{75933} \icsdwebshort{75934} \icsdwebshort{87436} \\ \icsdwebshort{87438}$^{(\rm k)}$ \icsdwebshort{163889} \icsdwebshort{163890} \\ \icsdwebshort{202358}$^{(\rm k)}$ \icsdwebshort{245887}$^{(\rm k)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{1149}} & {\scriptsize{ $\rm{Si}_{3} \rm{N}_{4}$}} & {\scriptsize{$P31c$ (159)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{16752} \icsdwebshort{26191}$^{(\rm b)}$ \icsdwebshort{34096}$^{(\rm b)}$ \\ \icsdwebshort{35560}$^{(\rm b)}$ \icsdwebshort{35561}$^{(\rm b)}$ \icsdwebshort{35562}$^{(\rm b)}$ \\ \icsdwebshort{35563}$^{(\rm b)}$ \icsdwebshort{35564}$^{(\rm b)}$ \icsdwebshort{35565}$^{(\rm b)}$ \\ \icsdwebshort{77811}$^{(\rm b)}$ \icsdwebshort{79797}$^{(\rm b)}$ \icsdwebshort{90146}$^{(\rm b)}$ \\ \icsdwebshort{92156}$^{(\rm b)}$ \icsdwebshort{239369}$^{(\rm b)}$ \icsdwebshort{644683}$^{(\rm b)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{1150}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Te} \rm{W}_{3} \rm{O}_{12})$}} & {\scriptsize{$P31c$ (159)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{97507}}} \\ \hline 
{\scriptsize{1151}} & {\scriptsize{ $\rm{Tl}_{2} (\rm{Mo} \rm{O}_{3})_{3} (\rm{Se} \rm{O}_{3})$}} & {\scriptsize{$P31c$ (159)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{167531}}} \\ \hline 
{\scriptsize{1152}} & {\scriptsize{ $\rm{K} \rm{Al} (\rm{Si} \rm{O}_{4})$}} & {\scriptsize{$P31c$ (159)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{83449}}} \\ \hline 
{\scriptsize{1153}} & {\scriptsize{ $\rm{Si}_{3} \rm{N}_{4}$}} & {\scriptsize{$P31c$ (159)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{159207} \icsdwebshort{187735}}} \\ \hline 
{\scriptsize{1154}} & {\scriptsize{ $\rm{K}_{3} \rm{Mn} \rm{O}_{4} \rm{Cr} \rm{O}_{4}$}} & {\scriptsize{$R3m$ (160)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{26803}}} \\ \hline 
{\scriptsize{1155}} & {\scriptsize{ $\rm{Cd} (\rm{C} \rm{N}_{2})$}} & {\scriptsize{$R3m$ (160)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{95265}}} \\ \hline 
{\scriptsize{1156}} & {\scriptsize{ $\rm{Bi}_{2} \rm{O}_{3}$}} & {\scriptsize{$R3m$ (160)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{168810}}} \\ \hline 
{\scriptsize{1157}} & {\scriptsize{ $\rm{C}_{3} \rm{N}_{4}$}} & {\scriptsize{$R3m$ (160)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{246660} \icsdwebshort{673898} \icsdwebshort{674277} \\ \icsdwebshort{674292}  \end{tabular}}}  \\ \hline 
{\scriptsize{1158}} & {\scriptsize{ $\rm{Cr} \rm{O} (\rm{O} \rm{H})$}} & {\scriptsize{$R3m$ (160)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{1372} \icsdwebshort{64754} \icsdwebshort{88574}}} \\ \hline 
{\scriptsize{1159}} & {\scriptsize{ $\rm{Na} \rm{V} \rm{S}_{2}$}} & {\scriptsize{$R3m$ (160)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{644994}}} \\ \hline 
{\scriptsize{1160}} & {\scriptsize{ $\rm{Fe} \rm{Al}_{2} \rm{S}_{4}$}} & {\scriptsize{$R3m$ (160)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{607619}}} \\ \hline 
{\scriptsize{1161}} & {\scriptsize{ $\rm{Y} (\rm{H} \rm{C} \rm{O} \rm{O})_{3}$}} & {\scriptsize{$R3m$ (160)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{109739}}} \\ \hline 
{\scriptsize{1162}} & {\scriptsize{ $\rm{K}_{2} \rm{Na} (\rm{Ag} (\rm{C} \rm{N})_{2})_{3}$}} & {\scriptsize{$P\bar{3}1m$ (162)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband13}}} & {\scriptsize{(k,b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{65699}}} \\ \hline 
{\scriptsize{1163}} & {\scriptsize{ $\rm{Si} \rm{O}_{2}$}} & {\scriptsize{$P\bar{3}1m$ (162)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{170552}}} \\ \hline 
{\scriptsize{1164}} & {\scriptsize{ $\rm{Hg}_{2} (\rm{As}_{2} \rm{O}_{6})$}} & {\scriptsize{$P\bar{3}1m$ (162)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{411230}}} \\ \hline 
{\scriptsize{1165}} & {\scriptsize{ $\rm{Ag}_{3} (\rm{Co} (\rm{C} \rm{N})_{6})$}} & {\scriptsize{$P\bar{3}1m$ (162)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{16959} \icsdwebshort{28501}}} \\ \hline 
{\scriptsize{1166}} & {\scriptsize{ $\rm{Ag}_{3} (\rm{Fe} (\rm{C} \rm{N})_{6})$}} & {\scriptsize{$P\bar{3}1m$ (162)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{173552} \icsdwebshort{173553}}} \\ \hline 
{\scriptsize{1167}} & {\scriptsize{ $\rm{Cd} (\rm{Sb}_{2} \rm{O}_{6})$}} & {\scriptsize{$P\bar{3}1m$ (162)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband13}}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{71028}}} \\ \hline 
{\scriptsize{1168}} & {\scriptsize{ $\rm{Ca} (\rm{Sb}_{2} \rm{O}_{6})$}} & {\scriptsize{$P\bar{3}1m$ (162)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{74539}}} \\ \hline 
{\scriptsize{1169}} & {\scriptsize{ $\rm{Sr} (\rm{Sb}_{2} \rm{O}_{6})$}} & {\scriptsize{$P\bar{3}1m$ (162)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{74540}}} \\ \hline 
{\scriptsize{1170}} & {\scriptsize{ $\rm{Co} (\rm{As} \rm{O}_{3})_{2}$}} & {\scriptsize{$P\bar{3}1m$ (162)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{80350}}} \\ \hline 
{\scriptsize{1171}} & {\scriptsize{ $\rm{Sr} \rm{Ru}_{2} \rm{O}_{6}$}} & {\scriptsize{$P\bar{3}1m$ (162)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{248351}}} \\ \hline 
{\scriptsize{1172}} & {\scriptsize{ $\rm{Cd} (\rm{As}_{2} \rm{O}_{6})$}} & {\scriptsize{$P\bar{3}1m$ (162)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{280576}}} \\ \hline 
{\scriptsize{1173}} & {\scriptsize{ $\rm{K} (\rm{Ag} (\rm{C} \rm{N})_{2})$}} & {\scriptsize{$P\bar{3}1c$ (163)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband13}}} & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{30275}}} \\ \hline 
{\scriptsize{1174}} & {\scriptsize{ $\rm{Si} \rm{O}_{2}$}} & {\scriptsize{$P\bar{3}1c$ (163)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{170495}}} \\ \hline 
{\scriptsize{1175}} & {\scriptsize{ $\rm{Cd} \rm{Zn}_{2} \rm{K} \rm{B}_{2} \rm{O}_{6} \rm{F}$}} & {\scriptsize{$P\bar{3}1c$ (163)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{248025}}} \\ \hline 
{\scriptsize{1176}} & {\scriptsize{ $(\rm{Ag}_{3} (\rm{H}_{2} \rm{O})_{3}) (\rm{K} (\rm{C} \rm{N})_{2})_{3}$}} & {\scriptsize{$P\bar{3}1c$ (163)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{248371}}} \\ \hline 
{\scriptsize{1177}} & {\scriptsize{ $\rm{Na}_{2} \rm{Al}_{2} (\rm{B}_{2} \rm{O}_{7})$}} & {\scriptsize{$P\bar{3}1c$ (163)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{93389}$^{(\rm s)}$ \icsdwebshort{237154} \icsdwebshort{237155} \\ \icsdwebshort{237156} \icsdwebshort{237157}  \end{tabular}}}  \\ \hline 
{\scriptsize{1178}} & {\scriptsize{ $\rm{Ti}_{3} \rm{O}$}} & {\scriptsize{$P\bar{3}1c$ (163)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband14}}} & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{20041} \icsdwebshort{24082}}} \\ \hline 
{\scriptsize{1179}} & {\scriptsize{ $\rm{Cu}_{3} \rm{Zn} (\rm{O} \rm{H})_{6} \rm{Cl}_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{162099}}} \\ \hline 
{\scriptsize{1180}} & {\scriptsize{ $\rm{Ba}_{2} (\rm{B} \rm{O}_{3}) \rm{Br}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{190941}}} \\ \hline 
{\scriptsize{1181}} & {\scriptsize{ $\rm{Cu}_{3} \rm{Mg} \rm{Cl}_{2} (\rm{O} \rm{H})_{6}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{240663}}} \\ \hline 
{\scriptsize{1182}} & {\scriptsize{ $\rm{P} \rm{O} \rm{F}_{3}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband14}}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{250498}}} \\ \hline 
{\scriptsize{1183}} & {\scriptsize{ $\rm{Zn} (\rm{B} (\rm{C} \rm{N})_{4})_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{415547}}} \\ \hline 
{\scriptsize{1184}} & {\scriptsize{ $\rm{Ba}_{3} \rm{Mn} \rm{Nb}_{2} \rm{O}_{9}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{171479} \icsdwebshort{239731}}} \\ \hline 
{\scriptsize{1185}} & {\scriptsize{ $\rm{Sr}_{3} \rm{Mg} \rm{Ta}_{2} \rm{O}_{9}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{194992}}} \\ \hline 
{\scriptsize{1186}} & {\scriptsize{ $\rm{Ba}_{6} \rm{Ir} \rm{Nb}_{2} \rm{O}_{12} \rm{Cl}_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{40693}}} \\ \hline 
{\scriptsize{1187}} & {\scriptsize{ $\rm{Ba}_{5} (\rm{Nb}_{4} \rm{O}_{15})$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{95192} \icsdwebshort{157477} \icsdwebshort{674451}}} \\ \hline 
{\scriptsize{1188}} & {\scriptsize{ $\rm{Mn} (\rm{O} \rm{H})_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{23591}}} \\ \hline 
{\scriptsize{1189}} & {\scriptsize{ $\rm{Re} \rm{Ti}_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{168953}}} \\ \hline 
{\scriptsize{1190}} & {\scriptsize{ $\rm{Ti} \rm{S}_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & {\scriptsize{SC$^{*}$}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{26861} \icsdwebshort{41663} \icsdwebshort{52195} \\ \icsdwebshort{91579} \icsdwebshort{174489} \icsdwebshort{181500} \\ \icsdwebshort{601182} \icsdwebshort{601315} \icsdwebshort{603788} \\ \icsdwebshort{604416} \icsdwebshort{651178} \icsdwebshort{651186} \\ \icsdwebshort{651201} \icsdwebshort{651203} \icsdwebshort{651207} \\ \icsdwebshort{651212} \icsdwebshort{651214} \icsdwebshort{651217}  \end{tabular}}}  \\ \hline 
{\scriptsize{1191}} & {\scriptsize{ $\rm{Mn} \rm{I}_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{33673}}} \\ \hline 
{\scriptsize{1192}} & {\scriptsize{ $\rm{Mn} \rm{Br}_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{60250}}} \\ \hline 
{\scriptsize{1193}} & {\scriptsize{ $\rm{Nb} \rm{S}_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{237032} \icsdwebshort{250594}}} \\ \hline 
{\scriptsize{1194}} & {\scriptsize{ $\rm{Cr} \rm{Se}_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{626718}}} \\ \hline 
{\scriptsize{1195}} & {\scriptsize{ $\rm{Cs} (\rm{Cu}_{3} \rm{O}_{2})$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{413342}}} \\ \hline 
{\scriptsize{1196}} & {\scriptsize{ $\rm{Fe}_{2} \rm{Si}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{161133}}} \\ \hline 
{\scriptsize{1197}} & {\scriptsize{ $\rm{Fe} \rm{Ga}_{2} \rm{S}_{4}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{100706} \icsdwebshort{602041}}} \\ \hline 
{\scriptsize{1198}} & {\scriptsize{ $\rm{K}_{2} \rm{Rh} \rm{F}_{6}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{28779}}} \\ \hline 
{\scriptsize{1199}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Rh} \rm{F}_{6})$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{28780}}} \\ \hline 
{\scriptsize{1200}} & {\scriptsize{ $\rm{Tl}_{2} (\rm{Sn} \rm{F}_{6})$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{410801}}} \\ \hline 
{\scriptsize{1201}} & {\scriptsize{ $\rm{Na} \rm{Tl}_{3} (\rm{S} \rm{O}_{3})_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{1626}}} \\ \hline 
{\scriptsize{1202}} & {\scriptsize{ $\rm{Tl}_{2} (\rm{W} \rm{O}_{4})$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{8212}}} \\ \hline 
{\scriptsize{1203}} & {\scriptsize{ $\rm{Na}_{2} (\rm{S} \rm{O}_{4})$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband14}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{27955}}} \\ \hline 
{\scriptsize{1204}} & {\scriptsize{ $\rm{K} \rm{Na} (\rm{S} \rm{O}_{4})$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{77343}}} \\ \hline 
{\scriptsize{1205}} & {\scriptsize{ $\rm{K}_{3} \rm{V} (\rm{V} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{100782}}} \\ \hline 
{\scriptsize{1206}} & {\scriptsize{ $\rm{Ca}_{2} (\rm{Ge} \rm{O}_{4})$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband14}}} & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{182051}}} \\ \hline 
{\scriptsize{1207}} & {\scriptsize{ $\rm{Ca}_{2} (\rm{Si} \rm{O}_{4})$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband14}}} & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{182052}}} \\ \hline 
{\scriptsize{1208}} & {\scriptsize{ $\rm{Tl}_{2} (\rm{Mo} \rm{O}_{4})$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{280056}}} \\ \hline 
{\scriptsize{1209}} & {\scriptsize{ $\rm{Rb} \rm{In} (\rm{W} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband15}}} & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{24859}}} \\ \hline 
{\scriptsize{1210}} & {\scriptsize{ $\rm{K} \rm{Al} (\rm{Mo} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{28018}}} \\ \hline 
{\scriptsize{1211}} & {\scriptsize{ $\rm{K} \rm{Sc} (\rm{Mo} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{28019}}} \\ \hline 
{\scriptsize{1212}} & {\scriptsize{ $\rm{K} \rm{Fe} (\rm{Mo} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband14}}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{153864}}} \\ \hline 
{\scriptsize{1213}} & {\scriptsize{ $\rm{Ba} \rm{Zr} (\rm{P} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{173842}}} \\ \hline 
{\scriptsize{1214}} & {\scriptsize{ $\rm{Cs} \rm{V} (\rm{Mo} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{202907}}} \\ \hline 
{\scriptsize{1215}} & {\scriptsize{ $\rm{Rb} \rm{Fe} (\rm{Mo} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband14}}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{245665} \icsdwebshort{250409}}} \\ \hline 
{\scriptsize{1216}} & {\scriptsize{ $\rm{Cs} \rm{Fe} (\rm{Mo} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband14}}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{260887}}} \\ \hline 
{\scriptsize{1217}} & {\scriptsize{ $\rm{Li}_{2} \rm{Mn} \rm{O}_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{37327}}} \\ \hline 
{\scriptsize{1218}} & {\scriptsize{ $\rm{Ca} \rm{Mn}_{2} \rm{As}_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{41792} \icsdwebshort{609906}}} \\ \hline 
{\scriptsize{1219}} & {\scriptsize{ $\rm{Ca} \rm{Mn}_{2} \rm{P}_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{49017}}} \\ \hline 
{\scriptsize{1220}} & {\scriptsize{ $\rm{Sr} \rm{Mn}_{2} \rm{P}_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{49019} \icsdwebshort{77669} \icsdwebshort{77670}}} \\ \hline 
{\scriptsize{1221}} & {\scriptsize{ $\rm{Li} \rm{Cr} \rm{S}_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{150674}}} \\ \hline 
{\scriptsize{1222}} & {\scriptsize{ $\rm{Li} \rm{Ti} \rm{S}_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{200709} \icsdwebshort{642322}}} \\ \hline 
{\scriptsize{1223}} & {\scriptsize{ $\rm{Li} \rm{Cr} \rm{Se}_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{252879}}} \\ \hline 
{\scriptsize{1224}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Pd} \rm{C}_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{94394} \icsdwebshort{421493} \icsdwebshort{421494}}} \\ \hline 
{\scriptsize{1225}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Pt} \rm{C}_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{94395}}} \\ \hline 
{\scriptsize{1226}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Pd} \rm{C}_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{94396}}} \\ \hline 
{\scriptsize{1227}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Pt} \rm{C}_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{94397}}} \\ \hline 
{\scriptsize{1228}} & {\scriptsize{ $\rm{K}_{2} \rm{Pd} \rm{C}_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{421489} \icsdwebshort{421490}}} \\ \hline 
{\scriptsize{1229}} & {\scriptsize{ $\rm{K}_{2} \rm{Pt} \rm{C}_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{421491} \icsdwebshort{421492}}} \\ \hline 
{\scriptsize{1230}} & {\scriptsize{ $\rm{Pd}_{3} (\rm{P} \rm{S}_{4})_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{16296} \icsdwebshort{35361}}} \\ \hline 
{\scriptsize{1231}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Sb}_{2} \rm{Al}_{2} \rm{O}_{7})$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{154360}}} \\ \hline 
{\scriptsize{1232}} & {\scriptsize{ $\rm{Na} \rm{Fe}_{2} \rm{O}_{3}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{200009} \icsdwebshort{424349}}} \\ \hline 
{\scriptsize{1233}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Mn} (\rm{Te} \rm{S}_{3})_{2}$}} & {\scriptsize{$P\bar{3}c1$ (165)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{165378}}} \\ \hline 
{\scriptsize{1234}} & {\scriptsize{ $\rm{K} \rm{Fe} (\rm{Mo} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{3}c1$ (165)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{28020}}} \\ \hline 
{\scriptsize{1235}} & {\scriptsize{ $\rm{K}_{5} \rm{Cu} \rm{Sb}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{32032}}} \\ \hline 
{\scriptsize{1236}} & {\scriptsize{ $\rm{K}_{2} \rm{Pt}_{3} \rm{Pt} \rm{S}_{6}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband15}}} & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{40062}}} \\ \hline 
{\scriptsize{1237}} & {\scriptsize{ $\rm{Li}_{4} \rm{N} \rm{Cl}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{84649}}} \\ \hline 
{\scriptsize{1238}} & {\scriptsize{ $\rm{Li}_{5} \rm{N} \rm{Cl}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{84763}}} \\ \hline 
{\scriptsize{1239}} & {\scriptsize{ $\rm{C}_{60}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{95370}}} \\ \hline 
{\scriptsize{1240}} & {\scriptsize{ $\rm{K} \rm{Pd}_{2} \rm{O}_{3}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{248051}}} \\ \hline 
{\scriptsize{1241}} & {\scriptsize{ $\rm{K}_{2} \rm{Hf}_{3} \rm{O} \rm{F}_{12}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{251076}}} \\ \hline 
{\scriptsize{1242}} & {\scriptsize{ $\rm{Sc} \rm{Al} \rm{O} \rm{C}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{419683}}} \\ \hline 
{\scriptsize{1243}} & {\scriptsize{ $\rm{C} \rm{Li}_{6}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670920}}} \\ \hline 
{\scriptsize{1244}} & {\scriptsize{ $\rm{Li}_{3} \rm{In}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{10051} \icsdwebshort{659829}}} \\ \hline 
{\scriptsize{1245}} & {\scriptsize{ $(\rm{B}_{12} \rm{C}) \rm{C}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{612562}}} \\ \hline 
{\scriptsize{1246}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Ni} \rm{Te} \rm{O}_{6}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband15}}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{25005}}} \\ \hline 
{\scriptsize{1247}} & {\scriptsize{ $\rm{K}_{2} \rm{Li} (\rm{Al} \rm{F}_{6})$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{408552} \icsdwebshort{37250}$^{(\rm k)}$}} \\ \hline 
{\scriptsize{1248}} & {\scriptsize{ $\rm{Cs}_{9} \rm{Ni}_{9} \rm{F}_{27}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband15}}} & {\scriptsize{(k,b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{410393}}} \\ \hline 
{\scriptsize{1249}} & {\scriptsize{ $\rm{In}_{2} \rm{Se}_{3}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{17007} \icsdwebshort{640489} \icsdwebshort{640492} \\ \icsdwebshort{640498} \icsdwebshort{640512}  \end{tabular}}}  \\ \hline 
{\scriptsize{1250}} & {\scriptsize{ $\rm{Mn} \rm{Cl}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{33752}}} \\ \hline 
{\scriptsize{1251}} & {\scriptsize{ $\rm{Mn} \rm{Br}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{67500}}} \\ \hline 
{\scriptsize{1252}} & {\scriptsize{ $\rm{Ni}_{7} \rm{Y}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{108650} \icsdwebshort{647051} \icsdwebshort{647060} \\ \icsdwebshort{647076}  \end{tabular}}}  \\ \hline 
{\scriptsize{1253}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Cu}_{3} \rm{Zr} \rm{F}_{12}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{79114} \icsdwebshort{182755}}} \\ \hline 
{\scriptsize{1254}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Sn} \rm{Cu}_{3} \rm{F}_{12}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{291388} \icsdwebshort{291391}}} \\ \hline 
{\scriptsize{1255}} & {\scriptsize{ $\rm{Cu}_{3} \rm{Zn} (\rm{O} \rm{H})_{6} \rm{Cl}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband15}}} & {\scriptsize{(k,b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{425834}}} \\ \hline 
{\scriptsize{1256}} & {\scriptsize{ $\rm{Li} \rm{V} \rm{O}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{24594} \icsdwebshort{202540} \icsdwebshort{202541}}} \\ \hline 
{\scriptsize{1257}} & {\scriptsize{ $\rm{K} \rm{Cr} \rm{S}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{25723} \icsdwebshort{42406} \icsdwebshort{42407}}} \\ \hline 
{\scriptsize{1258}} & {\scriptsize{ $\rm{Na} \rm{Ti} \rm{S}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26305}}} \\ \hline 
{\scriptsize{1259}} & {\scriptsize{ $\rm{Cu} (\rm{Cr} \rm{O}_{2})$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{AFM}}  & {\scriptsize{SC$^{*}$}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{26676} \icsdwebshort{157800} \icsdwebshort{163253} \\ \icsdwebshort{163254} \icsdwebshort{163255} \icsdwebshort{184467} \\ \icsdwebshort{189047} \icsdwebshort{194151} \icsdwebshort{194152} \\ \icsdwebshort{402290} \icsdwebshort{670110}  \end{tabular}}}  \\ \hline 
{\scriptsize{1260}} & {\scriptsize{ $\rm{Ba}_{2} \rm{P} \rm{Cl}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{28134}}} \\ \hline 
{\scriptsize{1261}} & {\scriptsize{ $\rm{Li} \rm{Ga} \rm{O}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{28388}}} \\ \hline 
{\scriptsize{1262}} & {\scriptsize{ $\rm{Rb} \rm{Sc} \rm{O}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{31959}}} \\ \hline 
{\scriptsize{1263}} & {\scriptsize{ $\rm{Na} \rm{Ti} \rm{O}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{43439}}} \\ \hline 
{\scriptsize{1264}} & {\scriptsize{ $\rm{Li} \rm{Fe} \rm{O}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{51207} \icsdwebshort{51759} \icsdwebshort{78712}}} \\ \hline 
{\scriptsize{1265}} & {\scriptsize{ $\rm{Ca}_{2} \rm{N} \rm{Cl}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband15}}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{62555} \icsdwebshort{153101}}} \\ \hline 
{\scriptsize{1266}} & {\scriptsize{ $\rm{Ca}_{2} \rm{N} \rm{Br}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband15}}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{62556} \icsdwebshort{153105}}} \\ \hline 
{\scriptsize{1267}} & {\scriptsize{ $\rm{Na} (\rm{Rh} \rm{O}_{2})$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{66280}}} \\ \hline 
{\scriptsize{1268}} & {\scriptsize{ $\rm{Na} \rm{Ta} \rm{N}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{67346} \icsdwebshort{67347} \icsdwebshort{76382} \\ \icsdwebshort{190937} \icsdwebshort{657406}  \end{tabular}}}  \\ \hline 
{\scriptsize{1269}} & {\scriptsize{ $\rm{Na} \rm{Nb} \rm{N}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{72557} \icsdwebshort{657407}}} \\ \hline 
{\scriptsize{1270}} & {\scriptsize{ $\rm{Na} (\rm{Fe} \rm{O}_{2})$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{75588} \icsdwebshort{167376} \icsdwebshort{167377} \\ \icsdwebshort{187705}  \end{tabular}}}  \\ \hline 
{\scriptsize{1271}} & {\scriptsize{ $\rm{Na} \rm{V} \rm{Se}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{77597}}} \\ \hline 
{\scriptsize{1272}} & {\scriptsize{ $\rm{Sr}_{2} \rm{N} \rm{Cl}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{172595} \icsdwebshort{172596} \icsdwebshort{410769}}} \\ \hline 
{\scriptsize{1273}} & {\scriptsize{ $\rm{Sr}_{2} \rm{N} \rm{Br}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{172600} \icsdwebshort{172601}}} \\ \hline 
{\scriptsize{1274}} & {\scriptsize{ $\rm{Li} \rm{Ti} \rm{S}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{189825} \icsdwebshort{189826}}} \\ \hline 
{\scriptsize{1275}} & {\scriptsize{ $\rm{Sr}_{2} \rm{N} \rm{I}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{240899}}} \\ \hline 
{\scriptsize{1276}} & {\scriptsize{ $\rm{Na} \rm{Y} \rm{O}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{291907}}} \\ \hline 
{\scriptsize{1277}} & {\scriptsize{ $\rm{Na} (\rm{V} \rm{O}_{2})$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{420137}}} \\ \hline 
{\scriptsize{1278}} & {\scriptsize{ $\rm{K} \rm{Zr} \rm{S}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{641350}}} \\ \hline 
{\scriptsize{1279}} & {\scriptsize{ $\rm{Na} \rm{Y} \rm{Se}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{645037}}} \\ \hline 
{\scriptsize{1280}} & {\scriptsize{ $\rm{Mg}_{2} \rm{Ni}_{3} \rm{Si}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband15}}} & {\scriptsize{(k)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{44926}}} \\ \hline 
{\scriptsize{1281}} & {\scriptsize{ $\rm{Fe}_{3} \rm{S}_{4}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{42537}}} \\ \hline 
{\scriptsize{1282}} & {\scriptsize{ $\rm{Mg}_{2} \rm{Ni}_{3} \rm{P}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband16}}} & {\scriptsize{(k)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{72409}}} \\ \hline 
{\scriptsize{1283}} & {\scriptsize{ $\rm{K}_{2} \rm{Zr} (\rm{B} \rm{O}_{3})_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{67982}}} \\ \hline 
{\scriptsize{1284}} & {\scriptsize{ $\rm{K}_{2} \rm{Co} (\rm{Se} \rm{O}_{3})_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{71536}}} \\ \hline 
{\scriptsize{1285}} & {\scriptsize{ $\rm{Ba}_{3} \rm{Mn}_{2} \rm{O}_{8}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{280045}}} \\ \hline 
{\scriptsize{1286}} & {\scriptsize{ $\rm{K}_{2} \rm{Pt}_{4} \rm{Se}_{6}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{69438}}} \\ \hline 
{\scriptsize{1287}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Pt}_{3} \rm{Pt} \rm{Se}_{6}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{69439}}} \\ \hline 
{\scriptsize{1288}} & {\scriptsize{ $\rm{Na}_{4} \rm{Hg} \rm{P}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{67260}}} \\ \hline 
{\scriptsize{1289}} & {\scriptsize{ $\rm{K}_{4} \rm{Zn} \rm{P}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband16}}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{67261}}} \\ \hline 
{\scriptsize{1290}} & {\scriptsize{ $\rm{K}_{4} \rm{Hg} \rm{P}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband16}}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{67263}}} \\ \hline 
{\scriptsize{1291}} & {\scriptsize{ $\rm{K}_{4} (\rm{Be} \rm{P}_{2})$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband16}}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{300110}}} \\ \hline 
{\scriptsize{1292}} & {\scriptsize{ $\rm{K}_{4} (\rm{Be} \rm{As}_{2})$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband16}}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{300111}}} \\ \hline 
{\scriptsize{1293}} & {\scriptsize{ $\rm{K}_{4} (\rm{Cd} \rm{As}_{2})$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband16}}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{300190}}} \\ \hline 
{\scriptsize{1294}} & {\scriptsize{ $\rm{K}_{4} (\rm{Hg} \rm{As}_{2})$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband16}}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{402573}}} \\ \hline 
{\scriptsize{1295}} & {\scriptsize{ $\rm{K}_{4} \rm{Zn} \rm{As}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband16}}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{409919}}} \\ \hline 
{\scriptsize{1296}} & {\scriptsize{ $\rm{Na}_{2} (\rm{Ti}_{3} \rm{Cl}_{8})$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband17}}} & {\scriptsize{(k,b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{401026}}} \\ \hline 
{\scriptsize{1297}} & {\scriptsize{ $\rm{Na} \rm{N}_{3}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{1144} \icsdwebshort{34267} \icsdwebshort{34674}}} \\ \hline 
{\scriptsize{1298}} & {\scriptsize{ $\rm{Cd} (\rm{C} \rm{N}_{2})$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{95264}}} \\ \hline 
{\scriptsize{1299}} & {\scriptsize{ $\rm{Nb}_{2} \rm{S}_{2} \rm{C}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{95110} \icsdwebshort{95112}}} \\ \hline 
{\scriptsize{1300}} & {\scriptsize{ $\rm{Nb}_{3} \rm{Br}_{8}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband17}}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{25766} \icsdwebshort{421609}}} \\ \hline 
{\scriptsize{1301}} & {\scriptsize{ $\rm{Nb}_{3} \rm{I}_{8}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband17}}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{25767}}} \\ \hline 
{\scriptsize{1302}} & {\scriptsize{ $\rm{Co}_{3} \rm{Sn}_{2} \rm{S}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband17}}} & {\scriptsize{(k,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{5435} \icsdwebshort{173760} \icsdwebshort{173761} \\ \icsdwebshort{173762} \icsdwebshort{173763} \icsdwebshort{173764} \\ \icsdwebshort{195422} \icsdwebshort{196310} \icsdwebshort{426752} \\ \icsdwebshort{426753} \icsdwebshort{624867}  \end{tabular}}}  \\ \hline 
{\scriptsize{1303}} & {\scriptsize{ $\rm{Co}_{3} \rm{In}_{2} \rm{S}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{5436} \icsdwebshort{195432} \icsdwebshort{423459}}} \\ \hline 
{\scriptsize{1304}} & {\scriptsize{ $\rm{Co}_{3} \rm{In} \rm{Sn} \rm{S}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband17}}} & {\scriptsize{(k,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{5437} \icsdwebshort{425136}}} \\ \hline 
{\scriptsize{1305}} & {\scriptsize{ $\rm{Rh}_{3} \rm{In}_{2} \rm{S}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{5439} \icsdwebshort{420726} \icsdwebshort{640339}}} \\ \hline 
{\scriptsize{1306}} & {\scriptsize{ $\rm{Rh}_{3} \rm{In} \rm{Pb} \rm{S}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband17}}} & {\scriptsize{(k,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{5440} \icsdwebshort{640213}}} \\ \hline 
{\scriptsize{1307}} & {\scriptsize{ $\rm{Rh}_{3} \rm{Pb}_{2} \rm{Se}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{5441} \icsdwebshort{648427}}} \\ \hline 
{\scriptsize{1308}} & {\scriptsize{ $\rm{Ni}_{3} \rm{Sn}_{2} \rm{S}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(k,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{402458} \icsdwebshort{674419}}} \\ \hline 
{\scriptsize{1309}} & {\scriptsize{ $\rm{In}_{2} \rm{Ni}_{3} \rm{S}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(k,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{415258}}} \\ \hline 
{\scriptsize{1310}} & {\scriptsize{ $\rm{Rh}_{3} \rm{Sn}_{2} \rm{S}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband17}}} & {\scriptsize{(k,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{420728}}} \\ \hline 
{\scriptsize{1311}} & {\scriptsize{ $\rm{Tl}_{2} \rm{Ni}_{3} \rm{S}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(k,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{422328}}} \\ \hline 
{\scriptsize{1312}} & {\scriptsize{ $\rm{In} \rm{Sn} \rm{Co}_{3} \rm{S}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband17}}} & {\scriptsize{(k,b,s)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{425137}}} \\ \hline 
{\scriptsize{1313}} & {\scriptsize{ $\rm{Ni}_{3} \rm{In}_{2} \rm{S}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(k,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{640134}}} \\ \hline 
{\scriptsize{1314}} & {\scriptsize{ $\rm{Ni}_{3} \rm{Sn}_{2} \rm{S}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(k,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{646379} \icsdwebshort{654948}}} \\ \hline 
{\scriptsize{1315}} & {\scriptsize{ $\rm{Ni}_{3} \rm{Tl}_{2} \rm{S}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(k,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{646398}}} \\ \hline 
{\scriptsize{1316}} & {\scriptsize{ $\rm{Rh}_{3} \rm{Tl}_{2} \rm{S}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{650236}}} \\ \hline 
{\scriptsize{1317}} & {\scriptsize{ $\rm{B}_{12} \rm{P}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband18}}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{62748}}} \\ \hline 
{\scriptsize{1318}} & {\scriptsize{ $\rm{B}_{12} \rm{As}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband18}}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{62749}}} \\ \hline 
{\scriptsize{1319}} & {\scriptsize{ $\rm{B}_{6} \rm{As}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband18}}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{68151} \icsdwebshort{107916}}} \\ \hline 
{\scriptsize{1320}} & {\scriptsize{ $\rm{B}_{6} \rm{P}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband18}}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{615156} \icsdwebshort{615157}}} \\ \hline 
{\scriptsize{1321}} & {\scriptsize{ $\rm{Sr}_{2} \rm{N}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{69016} \icsdwebshort{410315} \icsdwebshort{411612} \\ \icsdwebshort{414330} \icsdwebshort{644701}  \end{tabular}}}  \\ \hline 
{\scriptsize{1322}} & {\scriptsize{ $\rm{Ca}_{2} \rm{N}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{90630} \icsdwebshort{90631} \icsdwebshort{90632} \\ \icsdwebshort{280526} \icsdwebshort{410312} \icsdwebshort{411417} \\ \icsdwebshort{414329}  \end{tabular}}}  \\ \hline 
{\scriptsize{1323}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{O} \rm{F}_{3} (\rm{Hf} \rm{F}_{3})_{3})$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{95847}}} \\ \hline 
{\scriptsize{1324}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{O} \rm{F}_{3} (\rm{Zr} \rm{F}_{3})_{3})$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{95848}}} \\ \hline 
{\scriptsize{1325}} & {\scriptsize{ $\rm{Tl} \rm{Ga} \rm{O}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband18}}} & {\scriptsize{(k,b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{33579}}} \\ \hline 
{\scriptsize{1326}} & {\scriptsize{ $\rm{Zr} \rm{Cl}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{869} \icsdwebshort{20145}}} \\ \hline 
{\scriptsize{1327}} & {\scriptsize{ $\rm{Y} \rm{Cl}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{30708} \icsdwebshort{61107}}} \\ \hline 
{\scriptsize{1328}} & {\scriptsize{ $\rm{Si} \rm{O}_{2}$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{170492} \icsdwebshort{170514} \icsdwebshort{170539}}} \\ \hline 
{\scriptsize{1329}} & {\scriptsize{ $\rm{Si} \rm{O}_{2}$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{170515}}} \\ \hline 
{\scriptsize{1330}} & {\scriptsize{ $\rm{Al} \rm{H}_{3}$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{15225} \icsdwebshort{165294} \icsdwebshort{168162} \\ \icsdwebshort{182533}  \end{tabular}}}  \\ \hline 
{\scriptsize{1331}} & {\scriptsize{ $\rm{Ti} \rm{F}_{3}$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{52159} \icsdwebshort{52162} \icsdwebshort{52165} \\ \icsdwebshort{67148}  \end{tabular}}}  \\ \hline 
{\scriptsize{1332}} & {\scriptsize{ $\rm{Cr} \rm{F}_{3}$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{59966} \icsdwebshort{59968} \icsdwebshort{59969} \\ \icsdwebshort{59972} \icsdwebshort{59973}  \end{tabular}}}  \\ \hline 
{\scriptsize{1333}} & {\scriptsize{ $\rm{V} \rm{F}_{3}$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{69167}}} \\ \hline 
{\scriptsize{1334}} & {\scriptsize{ $\rm{Co} \rm{F}_{3}$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{77618}}} \\ \hline 
{\scriptsize{1335}} & {\scriptsize{ $\rm{Cs}_{4} (\rm{Pb} \rm{Br}_{6})$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{25124} \icsdwebshort{162158}}} \\ \hline 
{\scriptsize{1336}} & {\scriptsize{ $\rm{Na} \rm{Ca}_{3} (\rm{Ir} \rm{O}_{6})$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{50169}}} \\ \hline 
{\scriptsize{1337}} & {\scriptsize{ $\rm{Rb}_{4} \rm{Pb} \rm{Br}_{6}$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{65300}}} \\ \hline 
{\scriptsize{1338}} & {\scriptsize{ $\rm{Sr}_{4} \rm{Ir} \rm{O}_{6}$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{72926}}} \\ \hline 
{\scriptsize{1339}} & {\scriptsize{ $\rm{Sr}_{3} \rm{Zn} \rm{Pt} \rm{O}_{6}$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{81467} \icsdwebshort{280519}}} \\ \hline 
{\scriptsize{1340}} & {\scriptsize{ $\rm{Ca}_{4} (\rm{Ir} \rm{O}_{6})$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{81902}$^{(\rm s)}$ \icsdwebshort{280873}}} \\ \hline 
{\scriptsize{1341}} & {\scriptsize{ $\rm{Sr}_{3} \rm{Zn} (\rm{Ir} \rm{O}_{6})$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{81903} \icsdwebshort{82658} \icsdwebshort{82659} \\ \icsdwebshort{82660}  \end{tabular}}}  \\ \hline 
{\scriptsize{1342}} & {\scriptsize{ $\rm{Sr}_{3} \rm{Cd} (\rm{Ir} \rm{O}_{6})$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{81904}}} \\ \hline 
{\scriptsize{1343}} & {\scriptsize{ $\rm{Sr}_{3} \rm{Mg} (\rm{Pt} \rm{O}_{6})$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{84736} \icsdwebshort{281299}}} \\ \hline 
{\scriptsize{1344}} & {\scriptsize{ $\rm{Sr}_{3} \rm{Mg} (\rm{Ir} \rm{O}_{6})$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{84737}}} \\ \hline 
{\scriptsize{1345}} & {\scriptsize{ $\rm{Sr}_{3} (\rm{Pb} \rm{Ni} \rm{O}_{6})$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband18}}} & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{152588} \icsdwebshort{152589}$^{(\rm s)}$ \icsdwebshort{152590}$^{(\rm s)}$ \\ \icsdwebshort{152591}$^{(\rm s)}$ \icsdwebshort{152592}$^{(\rm s)}$ \icsdwebshort{152593}$^{(\rm s)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{1346}} & {\scriptsize{ $\rm{Sr}_{3} \rm{Cd} (\rm{Pt} \rm{O}_{6})$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{280518}}} \\ \hline 
{\scriptsize{1347}} & {\scriptsize{ $\rm{Na} \rm{Ba}_{3} \rm{Ir} \rm{O}_{6}$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{405134}}} \\ \hline 
{\scriptsize{1348}} & {\scriptsize{ $\rm{Li}_{4} \rm{Os} \rm{H}_{6}$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{638269}}} \\ \hline 
{\scriptsize{1349}} & {\scriptsize{ $\rm{K}_{8} \rm{Tl}_{11}$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{370009}}} \\ \hline 
{\scriptsize{1350}} & {\scriptsize{ $\rm{Rb}_{8} \rm{Tl}_{11}$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{370035}}} \\ \hline 
{\scriptsize{1351}} & {\scriptsize{ $\rm{K}_{3} (\rm{B}_{3} \rm{O}_{6})$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{16005}}} \\ \hline 
{\scriptsize{1352}} & {\scriptsize{ $\rm{Na} \rm{Sn}_{2} (\rm{P} \rm{O}_{4})_{3}$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{72217} \icsdwebshort{72218}$^{(\rm s)}$}} \\ \hline 
{\scriptsize{1353}} & {\scriptsize{ $\rm{Li} \rm{Zr}_{2} (\rm{As} \rm{O}_{4})_{3}$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{190656}}} \\ \hline 
{\scriptsize{1354}} & {\scriptsize{ $\rm{Si}_{3} \rm{N}_{4}$}} & {\scriptsize{$P6_3$ (173)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{67241} \icsdwebshort{74741}$^{(\rm b)}$ \icsdwebshort{74742}$^{(\rm b)}$ \\ \icsdwebshort{74743}$^{(\rm b)}$ \icsdwebshort{74744}$^{(\rm b)}$ \icsdwebshort{74745}$^{(\rm b)}$ \\ \icsdwebshort{74746}$^{(\rm b)}$ \icsdwebshort{74747}$^{(\rm b)}$ \icsdwebshort{74748}$^{(\rm b)}$ \\ \icsdwebshort{74749}$^{(\rm b)}$ \icsdwebshort{74750}$^{(\rm b)}$ \icsdwebshort{74751}$^{(\rm b)}$ \\ \icsdwebshort{74752}$^{(\rm b)}$ \icsdwebshort{74753}$^{(\rm b)}$ \icsdwebshort{74754}$^{(\rm b)}$ \\ \icsdwebshort{74755}$^{(\rm b)}$ \icsdwebshort{77812}  \end{tabular}}}  \\ \hline 
{\scriptsize{1355}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{I}_{4} \rm{O}_{11})$}} & {\scriptsize{$P6_3$ (173)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{413942} \icsdwebshort{420352}}} \\ \hline 
{\scriptsize{1356}} & {\scriptsize{ $\rm{Ca} (\rm{Al}_{2} \rm{O}_{4})$}} & {\scriptsize{$P6_3$ (173)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{157457}}} \\ \hline 
{\scriptsize{1357}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{Mo} \rm{O}_{3})_{3} (\rm{Se} \rm{O}_{3})$}} & {\scriptsize{$P6_3$ (173)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{75473}}} \\ \hline 
{\scriptsize{1358}} & {\scriptsize{ $(\rm{Cs}_{2} (\rm{Se} \rm{O}_{3})) (\rm{W} \rm{O}_{3})_{3}$}} & {\scriptsize{$P6_3$ (173)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{80392}}} \\ \hline 
{\scriptsize{1359}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Mo} \rm{O}_{3})_{3} (\rm{Se} \rm{O}_{3})$}} & {\scriptsize{$P6_3$ (173)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{167530}}} \\ \hline 
{\scriptsize{1360}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Te} \rm{W}_{3} \rm{O}_{12}$}} & {\scriptsize{$P6_3$ (173)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{429738}}} \\ \hline 
{\scriptsize{1361}} & {\scriptsize{ $\rm{K} (\rm{V} \rm{O}_{2})_{3} (\rm{Se} \rm{O}_{3})_{2}$}} & {\scriptsize{$P6_3$ (173)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{81231}}} \\ \hline 
{\scriptsize{1362}} & {\scriptsize{ $\rm{Rb} (\rm{Se}_{2} \rm{V}_{3} \rm{O}_{12})$}} & {\scriptsize{$P6_3$ (173)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{163600}}} \\ \hline 
{\scriptsize{1363}} & {\scriptsize{ $\rm{Tl} (\rm{Se}_{2} \rm{V}_{3} \rm{O}_{12})$}} & {\scriptsize{$P6_3$ (173)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{163601}}} \\ \hline 
{\scriptsize{1364}} & {\scriptsize{ $\rm{Cs} (\rm{V} \rm{O}_{2})_{3} (\rm{Te} \rm{O}_{3})_{2}$}} & {\scriptsize{$P6_3$ (173)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{411111}}} \\ \hline 
{\scriptsize{1365}} & {\scriptsize{ $\rm{La}_{3} \rm{Al} \rm{Ti} \rm{S}_{7}$}} & {\scriptsize{$P6_3$ (173)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband18}}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{608322}}} \\ \hline 
{\scriptsize{1366}} & {\scriptsize{ $\rm{La}_{3} \rm{Al} \rm{V} \rm{S}_{7}$}} & {\scriptsize{$P6_3$ (173)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband18}}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{608323}}} \\ \hline 
{\scriptsize{1367}} & {\scriptsize{ $\rm{La}_{3} \rm{Be} \rm{Ti} \rm{S}_{7}$}} & {\scriptsize{$P6_3$ (173)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{616310}}} \\ \hline 
{\scriptsize{1368}} & {\scriptsize{ $\rm{K} \rm{Al} (\rm{Si} \rm{O}_{4})$}} & {\scriptsize{$P6_3$ (173)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband19}}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{34350}}} \\ \hline 
{\scriptsize{1369}} & {\scriptsize{ $\rm{Ga}_{9} \rm{Tl}_{3} \rm{O}_{2} \rm{S}_{13}$}} & {\scriptsize{$P\bar{6}$ (174)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{61256}}} \\ \hline 
{\scriptsize{1370}} & {\scriptsize{ $\rm{Ba} \rm{Zn} (\rm{B} \rm{O}_{3}) \rm{F}$}} & {\scriptsize{$P\bar{6}$ (174)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband19}}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{248042} \icsdwebshort{429814}}} \\ \hline 
{\scriptsize{1371}} & {\scriptsize{ $\rm{Ba} \rm{Al} (\rm{B} \rm{O}_{3}) \rm{F}_{2}$}} & {\scriptsize{$P\bar{6}$ (174)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{291434} \icsdwebshort{409663}}} \\ \hline 
{\scriptsize{1372}} & {\scriptsize{ $\rm{Pb}_{7} \rm{F}_{12} \rm{Br}_{2}$}} & {\scriptsize{$P\bar{6}$ (174)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{92293}}} \\ \hline 
{\scriptsize{1373}} & {\scriptsize{ $\rm{Ca}_{7} \rm{H}_{12} \rm{Cl}_{2}$}} & {\scriptsize{$P\bar{6}$ (174)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{420927}}} \\ \hline 
{\scriptsize{1374}} & {\scriptsize{ $\rm{La}_{2} \rm{Cl} \rm{B}_{3}$}} & {\scriptsize{$P\bar{6}$ (174)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{417604}}} \\ \hline 
{\scriptsize{1375}} & {\scriptsize{ $\rm{Li} \rm{Cd} (\rm{B} \rm{O}_{3})$}} & {\scriptsize{$P\bar{6}$ (174)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{20191} \icsdwebshort{20835}}} \\ \hline 
{\scriptsize{1376}} & {\scriptsize{ $\rm{Mg}_{3} \rm{F}_{3} (\rm{B} \rm{O}_{3})$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband19}}} & {\scriptsize{(b)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{4226}}} \\ \hline 
{\scriptsize{1377}} & {\scriptsize{ $\rm{B} \rm{I}_{3}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{173375} \icsdwebshort{28328} \icsdwebshort{411463}}} \\ \hline 
{\scriptsize{1378}} & {\scriptsize{ $\rm{Na} \rm{Cs}_{2} (\rm{C}_{2} \rm{N}_{3})_{3}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband19}}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{407809}}} \\ \hline 
{\scriptsize{1379}} & {\scriptsize{ $\rm{Pb}_{3} \rm{Cd}_{3} (\rm{B} \rm{O}_{3})_{4}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{422862}}} \\ \hline 
{\scriptsize{1380}} & {\scriptsize{ $\rm{Cu}_{2} \rm{Bi}_{2} \rm{S}_{3} (\rm{Al} \rm{Cl}_{4})_{2}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{428727}}} \\ \hline 
{\scriptsize{1381}} & {\scriptsize{ $\rm{Li} \rm{Ca} (\rm{Al} \rm{H}_{4})_{3}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670844}}} \\ \hline 
{\scriptsize{1382}} & {\scriptsize{ $\rm{Li}_{2} \rm{Rb} \rm{Cd} (\rm{C} \rm{O}_{3})_{2} \rm{F}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{710094}}} \\ \hline 
{\scriptsize{1383}} & {\scriptsize{ $\rm{Ag} \rm{Cd}_{3} \rm{Hf}_{3} \rm{F}_{20}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{78893}}} \\ \hline 
{\scriptsize{1384}} & {\scriptsize{ $\rm{Sc}_{2} (\rm{H} \rm{P} \rm{O}_{3})_{3}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{409724}}} \\ \hline 
{\scriptsize{1385}} & {\scriptsize{ $\rm{Pb}_{5} (\rm{P} \rm{O}_{4})_{3} \rm{F}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{20500}}} \\ \hline 
{\scriptsize{1386}} & {\scriptsize{ $\rm{Ca}_{5} (\rm{P} \rm{O}_{4})_{3} \rm{F}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{24236}$^{(\rm b)}$ \icsdwebshort{30261}$^{(\rm b)}$ \icsdwebshort{38118}$^{(\rm b)}$ \\ \icsdwebshort{52385}$^{(\rm b)}$ \icsdwebshort{56313} \icsdwebshort{56314} \\ \icsdwebshort{84227} \icsdwebshort{94081} \icsdwebshort{94082} \\ \icsdwebshort{94083} \icsdwebshort{99581} \icsdwebshort{180314} \\ \icsdwebshort{193552} \icsdwebshort{670544}  \end{tabular}}}  \\ \hline 
{\scriptsize{1387}} & {\scriptsize{ $\rm{Sr}_{3} \rm{Mn} \rm{N}_{3}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{80772}}} \\ \hline 
{\scriptsize{1388}} & {\scriptsize{ $\rm{Ba}_{3} (\rm{Cr} \rm{N}_{3})$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{154802}}} \\ \hline 
{\scriptsize{1389}} & {\scriptsize{ $\rm{Sr}_{3} (\rm{Cr} \rm{N}_{3})$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{154803}}} \\ \hline 
{\scriptsize{1390}} & {\scriptsize{ $\rm{Ba}_{4} \rm{Nb}_{2} \rm{O}_{9}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{251133}}} \\ \hline 
{\scriptsize{1391}} & {\scriptsize{ $\rm{B} \rm{Cl}_{3}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{24526} \icsdwebshort{27869}}} \\ \hline 
{\scriptsize{1392}} & {\scriptsize{ $\rm{B} \rm{Br}_{3}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{24527} \icsdwebshort{173374}}} \\ \hline 
{\scriptsize{1393}} & {\scriptsize{ $\rm{Fe}_{2} (\rm{B} \rm{P}_{3} \rm{O}_{12})$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{260895} \icsdwebshort{420638}}} \\ \hline 
{\scriptsize{1394}} & {\scriptsize{ $\rm{K} \rm{Mo}_{3} \rm{S}_{3}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{30752} \icsdwebshort{603631} \icsdwebshort{641249}}} \\ \hline 
{\scriptsize{1395}} & {\scriptsize{ $\rm{Rb} \rm{Mo}_{3} \rm{S}_{3}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{30753} \icsdwebshort{603622} \icsdwebshort{644175}}} \\ \hline 
{\scriptsize{1396}} & {\scriptsize{ $\rm{Cs} \rm{Mo}_{3} \rm{S}_{3}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{30754} \icsdwebshort{603614} \icsdwebshort{627033}}} \\ \hline 
{\scriptsize{1397}} & {\scriptsize{ $\rm{In} \rm{Mo}_{3} \rm{Te}_{3}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{53100} \icsdwebshort{603669} \icsdwebshort{604497} \\ \icsdwebshort{640025}  \end{tabular}}}  \\ \hline 
{\scriptsize{1398}} & {\scriptsize{ $\rm{Tl} \rm{Mo}_{3} \rm{Te}_{3}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{90811} \icsdwebshort{603670} \icsdwebshort{644485}}} \\ \hline 
{\scriptsize{1399}} & {\scriptsize{ $\rm{Ba} \rm{Mo}_{3} \rm{Se}_{3}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{603615} \icsdwebshort{615982}}} \\ \hline 
{\scriptsize{1400}} & {\scriptsize{ $\rm{Na} \rm{Mo}_{3} \rm{Se}_{3}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{603625} \icsdwebshort{603827} \icsdwebshort{604518} \\ \icsdwebshort{643974}  \end{tabular}}}  \\ \hline 
{\scriptsize{1401}} & {\scriptsize{ $\rm{K} \rm{Mo}_{3} \rm{Se}_{3}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{603628} \icsdwebshort{604517} \icsdwebshort{641256}}} \\ \hline 
{\scriptsize{1402}} & {\scriptsize{ $\rm{Rb} \rm{Mo}_{3} \rm{Se}_{3}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{603629} \icsdwebshort{604516} \icsdwebshort{644181}}} \\ \hline 
{\scriptsize{1403}} & {\scriptsize{ $\rm{Na} \rm{Mo}_{3} \rm{Te}_{3}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{603641} \icsdwebshort{604501} \icsdwebshort{643979}}} \\ \hline 
{\scriptsize{1404}} & {\scriptsize{ $\rm{Cs} \rm{Mo}_{3} \rm{Se}_{3}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{603651} \icsdwebshort{603826} \icsdwebshort{604515}}} \\ \hline 
{\scriptsize{1405}} & {\scriptsize{ $\rm{K} \rm{Mo}_{3} \rm{Te}_{3}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{603671} \icsdwebshort{604500}}} \\ \hline 
{\scriptsize{1406}} & {\scriptsize{ $\rm{Rb} \rm{Mo}_{3} \rm{Te}_{3}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{603672} \icsdwebshort{604499}}} \\ \hline 
{\scriptsize{1407}} & {\scriptsize{ $\rm{Cs} \rm{Mo}_{3} \rm{Te}_{3}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{603673} \icsdwebshort{604498}}} \\ \hline 
{\scriptsize{1408}} & {\scriptsize{ $\rm{La}_{3} \rm{Fe} \rm{W} \rm{S}_{3} \rm{O}_{6}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{380402}}} \\ \hline 
{\scriptsize{1409}} & {\scriptsize{ $\rm{La}_{3} \rm{Ni} \rm{W} \rm{S}_{3} \rm{O}_{6}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{380403}}} \\ \hline 
{\scriptsize{1410}} & {\scriptsize{ $\rm{La}_{3} \rm{Co} \rm{W} \rm{S}_{3} \rm{O}_{6}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{380405}}} \\ \hline 
{\scriptsize{1411}} & {\scriptsize{ $\rm{La}_{3} \rm{Mn} \rm{W} \rm{S}_{3} \rm{O}_{6}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{380406}}} \\ \hline 
{\scriptsize{1412}} & {\scriptsize{ $\rm{V}_{3} \rm{S}_{4}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & {\scriptsize{SC}}  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{72920} \icsdwebshort{72921} \icsdwebshort{72922}}} \\ \hline 
{\scriptsize{1413}} & {\scriptsize{ $\rm{Ti}_{3} \rm{Se}_{4}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{79629}}} \\ \hline 
{\scriptsize{1414}} & {\scriptsize{ $\rm{Tl} \rm{Sb} \rm{O}_{3}$}} & {\scriptsize{$P6_322$ (182)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband19}}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{10142}}} \\ \hline 
{\scriptsize{1415}} & {\scriptsize{ $\rm{Si} \rm{O}_{2}$}} & {\scriptsize{$P6_322$ (182)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband19}}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{29343}}} \\ \hline 
{\scriptsize{1416}} & {\scriptsize{ $\rm{Ba} \rm{Al}_{2} \rm{O}_{4}$}} & {\scriptsize{$P6_322$ (182)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{75427} \icsdwebshort{16845} \icsdwebshort{21080}}} \\ \hline 
{\scriptsize{1417}} & {\scriptsize{ $\rm{Ta}_{3} \rm{Cr} \rm{S}_{6}$}} & {\scriptsize{$P6_322$ (182)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{626633}}} \\ \hline 
{\scriptsize{1418}} & {\scriptsize{ $\rm{Rb} \rm{Sn} (\rm{I} \rm{O}_{6})$}} & {\scriptsize{$P6_322$ (182)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{73614}}} \\ \hline 
{\scriptsize{1419}} & {\scriptsize{ $\rm{Ba}_{3} \rm{Cr} \rm{S}_{5}$}} & {\scriptsize{$P6_3cm$ (185)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{97539}}} \\ \hline 
{\scriptsize{1420}} & {\scriptsize{ $\rm{Li}_{2} \rm{Ba} (\rm{Si} \rm{O}_{4})$}} & {\scriptsize{$P6_3cm$ (185)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{180289} \icsdwebshort{260259}}} \\ \hline 
{\scriptsize{1421}} & {\scriptsize{ $\rm{C}_{3} \rm{N}_{4}$}} & {\scriptsize{$P6_3cm$ (185)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674271} \icsdwebshort{674285}}} \\ \hline 
{\scriptsize{1422}} & {\scriptsize{ $\rm{Na}_{3} \rm{N}$}} & {\scriptsize{$P6_3cm$ (185)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{165992} \icsdwebshort{165993}}} \\ \hline 
{\scriptsize{1423}} & {\scriptsize{ $\rm{Li}_{8} \rm{O}_{2} (\rm{Ge} \rm{O}_{4})$}} & {\scriptsize{$P6_3cm$ (185)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{65175}}} \\ \hline 
{\scriptsize{1424}} & {\scriptsize{ $\rm{Li}_{8} \rm{O}_{2} (\rm{Si} \rm{O}_{4})$}} & {\scriptsize{$P6_3cm$ (185)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{65176}}} \\ \hline 
{\scriptsize{1425}} & {\scriptsize{ $\rm{Mg}_{3} (\rm{Si}_{2} \rm{O}_{5} (\rm{O} \rm{H})_{4})$}} & {\scriptsize{$P6_3cm$ (185)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{87439} \icsdwebshort{202359}}} \\ \hline 
{\scriptsize{1426}} & {\scriptsize{ $\rm{Sn}_{6} \rm{O}_{4} (\rm{Si} \rm{O}_{4})$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{156236}}} \\ \hline 
{\scriptsize{1427}} & {\scriptsize{ $\rm{Zn} (\rm{O} \rm{H}) (\rm{N}_{3})$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{196345}}} \\ \hline 
{\scriptsize{1428}} & {\scriptsize{ $\rm{Li}_{2} \rm{In} \rm{Mo}_{3} \rm{O}_{8}$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{426618}}} \\ \hline 
{\scriptsize{1429}} & {\scriptsize{ $(\rm{Al}_{2} \rm{O}_{3})_{5} (\rm{H}_{2} \rm{O})$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{23651}}} \\ \hline 
{\scriptsize{1430}} & {\scriptsize{ $\rm{Ba}_{3} (\rm{Ni} \rm{Sb}_{2} \rm{O}_{9})$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{1177}}} \\ \hline 
{\scriptsize{1431}} & {\scriptsize{ $\rm{Ba}_{3} \rm{Cu} (\rm{Sb}_{2} \rm{O}_{9})$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband19}}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{2279}}} \\ \hline 
{\scriptsize{1432}} & {\scriptsize{ $\rm{La}_{4} \rm{N} \rm{S}_{3} \rm{Cl}_{3}$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{74902}}} \\ \hline 
{\scriptsize{1433}} & {\scriptsize{ $\rm{Cs} \rm{Cu} \rm{Cl}_{3}$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{2064}}} \\ \hline 
{\scriptsize{1434}} & {\scriptsize{ $\rm{Cs} (\rm{Cr} \rm{Br}_{3})$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{2590}}} \\ \hline 
{\scriptsize{1435}} & {\scriptsize{ $\rm{Cs} \rm{Cr} \rm{I}_{3}$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{8105}}} \\ \hline 
{\scriptsize{1436}} & {\scriptsize{ $\rm{Cs} \rm{Cr} \rm{Cl}_{3}$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{10206}}} \\ \hline 
{\scriptsize{1437}} & {\scriptsize{ $(\rm{Hg}_{3} \rm{S}) (\rm{As} \rm{S}_{3}) \rm{Cl}$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{280329}}} \\ \hline 
{\scriptsize{1438}} & {\scriptsize{ $\rm{K}_{6} (\rm{Hg} \rm{S}_{4})$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{266} \icsdwebshort{47218}}} \\ \hline 
{\scriptsize{1439}} & {\scriptsize{ $\rm{Na}_{6} (\rm{Mn} \rm{S}_{4})$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{65447} \icsdwebshort{95065} \icsdwebshort{95066} \\ \icsdwebshort{642996}  \end{tabular}}}  \\ \hline 
{\scriptsize{1440}} & {\scriptsize{ $\rm{La} \rm{Ni}_{5} \rm{H}_{7}$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{96245} \icsdwebshort{236996} \icsdwebshort{236997}}} \\ \hline 
{\scriptsize{1441}} & {\scriptsize{ $\rm{Li} \rm{B} \rm{H}_{4}$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{95208}$^{(\rm k)}$ \icsdwebshort{186262} \icsdwebshort{245569}}} \\ \hline 
{\scriptsize{1442}} & {\scriptsize{ $\rm{Al} (\rm{P} \rm{O}_{4})$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{279582}}} \\ \hline 
{\scriptsize{1443}} & {\scriptsize{ $\rm{Li} (\rm{Br} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{3}$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{73706}}} \\ \hline 
{\scriptsize{1444}} & {\scriptsize{ $\rm{Li} (\rm{Tc} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{3}$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{422191}}} \\ \hline 
{\scriptsize{1445}} & {\scriptsize{ $\rm{La} \rm{Au} \rm{Ge}$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{405322} \icsdwebshort{656867}}} \\ \hline 
{\scriptsize{1446}} & {\scriptsize{ $\rm{K}_{3} \rm{Ta} \rm{F}_{8}$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{248063}}} \\ \hline 
{\scriptsize{1447}} & {\scriptsize{ $\rm{Mg}_{3} \rm{Be} \rm{Al}_{8} \rm{O}_{16}$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{31227} \icsdwebshort{31256}}} \\ \hline 
{\scriptsize{1448}} & {\scriptsize{ $\rm{Mn} \rm{La}_{4} \rm{O} \rm{Se}_{6}$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{391303}}} \\ \hline 
{\scriptsize{1449}} & {\scriptsize{ $\rm{Mn} \rm{La}_{4} \rm{O} \rm{S}_{6}$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{391305}}} \\ \hline 
{\scriptsize{1450}} & {\scriptsize{ $\rm{Na}_{2} (\rm{Mn} \rm{O}_{4})$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{39504}}} \\ \hline 
{\scriptsize{1451}} & {\scriptsize{ $\rm{Ca}_{2} (\rm{Si} \rm{O}_{4})$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{182053} \icsdwebshort{182054}}} \\ \hline 
{\scriptsize{1452}} & {\scriptsize{ $\rm{Na} (\rm{Be}_{4} \rm{Sb} \rm{O}_{7})$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband19}}} & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{27599}}} \\ \hline 
{\scriptsize{1453}} & {\scriptsize{ $\rm{Y} \rm{Ba} \rm{Zn}_{3} \rm{Ga} \rm{O}_{7}$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{252148}}} \\ \hline 
{\scriptsize{1454}} & {\scriptsize{ $\rm{Ga} \rm{N}$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{159250} \icsdwebshort{25676} \icsdwebshort{34476} \\ \icsdwebshort{41481} \icsdwebshort{41483} \icsdwebshort{41543} \\ \icsdwebshort{42000} \icsdwebshort{54698} \icsdwebshort{67769} \\ \icsdwebshort{87830} \icsdwebshort{153887} \icsdwebshort{153888} \\ \icsdwebshort{153889} \icsdwebshort{153890} \icsdwebshort{153891} \\ \icsdwebshort{156259} \icsdwebshort{157398} \icsdwebshort{157512} \\ \icsdwebshort{181358} \icsdwebshort{184926} \icsdwebshort{190424} \\ \icsdwebshort{191773} \icsdwebshort{634715} \icsdwebshort{671112} \\ \icsdwebshort{672115} \icsdwebshort{672140} \icsdwebshort{672569} \\ \icsdwebshort{672724} \icsdwebshort{672741} \icsdwebshort{673190} \\ \icsdwebshort{673464}  \end{tabular}}}  \\ \hline 
{\scriptsize{1455}} & {\scriptsize{ $\rm{Zn}_{2} \rm{Mo}_{3} \rm{O}_{8}$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{14321} \icsdwebshort{36174} \icsdwebshort{248083} \\ \icsdwebshort{260410} \icsdwebshort{280130}  \end{tabular}}}  \\ \hline 
{\scriptsize{1456}} & {\scriptsize{ $\rm{Sc} \rm{Zn} (\rm{Mo}_{3} \rm{O}_{8})$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{40534}}} \\ \hline 
{\scriptsize{1457}} & {\scriptsize{ $\rm{C}_{3} \rm{N}_{4}$}} & {\scriptsize{$P\bar{6}m2$ (187)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{83265}}} \\ \hline 
{\scriptsize{1458}} & {\scriptsize{ $\rm{Ba} (\rm{Co} \rm{O}_{3})$}} & {\scriptsize{$P\bar{6}m2$ (187)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{88670}}} \\ \hline 
{\scriptsize{1459}} & {\scriptsize{ $\rm{Ca}_{3} \rm{Si} \rm{Br}_{2}$}} & {\scriptsize{$P\bar{6}m2$ (187)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{89543}}} \\ \hline 
{\scriptsize{1460}} & {\scriptsize{ $\rm{La}_{2} \rm{Ni}_{2} \rm{I}$}} & {\scriptsize{$P\bar{6}m2$ (187)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{165262}}} \\ \hline 
{\scriptsize{1461}} & {\scriptsize{ $\rm{K} \rm{Cd} \rm{C} \rm{O}_{3} \rm{F}$}} & {\scriptsize{$P\bar{6}m2$ (187)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{239110}}} \\ \hline 
{\scriptsize{1462}} & {\scriptsize{ $\rm{Ca} \rm{K} \rm{F} (\rm{C} \rm{O}_{3})$}} & {\scriptsize{$P\bar{6}m2$ (187)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{262230} \icsdwebshort{59878} \icsdwebshort{154681} \\ \icsdwebshort{154682} \icsdwebshort{154683} \icsdwebshort{154685}  \end{tabular}}}  \\ \hline 
{\scriptsize{1463}} & {\scriptsize{ $\rm{Li} \rm{Au} \rm{C}_{2}$}} & {\scriptsize{$P\bar{6}m2$ (187)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{411253}}} \\ \hline 
{\scriptsize{1464}} & {\scriptsize{ $\rm{In} \rm{Nb} \rm{S}_{2}$}} & {\scriptsize{$P\bar{6}m2$ (187)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{74702}}} \\ \hline 
{\scriptsize{1465}} & {\scriptsize{ $\rm{Ir} \rm{Li}$}} & {\scriptsize{$P\bar{6}m2$ (187)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{104487} \icsdwebshort{659856}}} \\ \hline 
{\scriptsize{1466}} & {\scriptsize{ $\rm{Li} \rm{Pd}$}} & {\scriptsize{$P\bar{6}m2$ (187)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{104770} \icsdwebshort{104771} \icsdwebshort{659883}}} \\ \hline 
{\scriptsize{1467}} & {\scriptsize{ $\rm{Tl} \rm{Ta} \rm{Ge}_{3} \rm{O}_{9}$}} & {\scriptsize{$P\bar{6}c2$ (188)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{10383}}} \\ \hline 
{\scriptsize{1468}} & {\scriptsize{ $\rm{La} \rm{Si} \rm{O}_{2} \rm{N}$}} & {\scriptsize{$P\bar{6}c2$ (188)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband20}}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9752}}} \\ \hline 
{\scriptsize{1469}} & {\scriptsize{ $\rm{Sr} (\rm{Ge} \rm{O}_{3})$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband20}}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{28603}}} \\ \hline 
{\scriptsize{1470}} & {\scriptsize{ $\rm{Ag}_{2} \rm{Te} (\rm{V} \rm{S}_{2})_{3}$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{251064}}} \\ \hline 
{\scriptsize{1471}} & {\scriptsize{ $\rm{Ba}_{3} \rm{Nb}_{6} \rm{Si}_{4} \rm{O}_{26}$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15934} \icsdwebshort{16029}}} \\ \hline 
{\scriptsize{1472}} & {\scriptsize{ $\rm{Ba}_{3} \rm{Ta}_{6} \rm{Si}_{4} \rm{O}_{26}$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15935} \icsdwebshort{18317}}} \\ \hline 
{\scriptsize{1473}} & {\scriptsize{ $\rm{Sr}_{3} \rm{Ta}_{6} \rm{Si}_{4} \rm{O}_{26}$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15936}}} \\ \hline 
{\scriptsize{1474}} & {\scriptsize{ $\rm{Rb}_{6} (\rm{Si}_{10} \rm{O}_{23})$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{250379}}} \\ \hline 
{\scriptsize{1475}} & {\scriptsize{ $\rm{Ga} \rm{Ni} \rm{Ti}$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{103885}}} \\ \hline 
{\scriptsize{1476}} & {\scriptsize{ $\rm{K}_{3} \rm{Ta}_{3} \rm{B}_{2} \rm{O}_{12}$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{201143}}} \\ \hline 
{\scriptsize{1477}} & {\scriptsize{ $\rm{K}_{2} \rm{Te}_{2}$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{73178}}} \\ \hline 
{\scriptsize{1478}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Te}_{2}$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{73179}}} \\ \hline 
{\scriptsize{1479}} & {\scriptsize{ $\rm{Ti}_{3} \rm{Rh}_{2} \rm{In}_{3}$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{410967}}} \\ \hline 
{\scriptsize{1480}} & {\scriptsize{ $\rm{Nb} \rm{Mn} \rm{Si}$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{24185}}} \\ \hline 
{\scriptsize{1481}} & {\scriptsize{ $\rm{Nb} \rm{Cr} \rm{Ge}$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{42061}}} \\ \hline 
{\scriptsize{1482}} & {\scriptsize{ $\rm{Ti} \rm{Co} \rm{Si}$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband20}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{42735}}} \\ \hline 
{\scriptsize{1483}} & {\scriptsize{ $\rm{Nb} \rm{Mn} \rm{Ge}$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{42911} \icsdwebshort{637001}}} \\ \hline 
{\scriptsize{1484}} & {\scriptsize{ $\rm{Al} (\rm{Zr} \rm{Ni})$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{58080} \icsdwebshort{152131} \icsdwebshort{186404} \\ \icsdwebshort{410399} \icsdwebshort{608967} \icsdwebshort{608978}  \end{tabular}}}  \\ \hline 
{\scriptsize{1485}} & {\scriptsize{ $\rm{Sc} \rm{Ru} \rm{Ge}$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{79595}}} \\ \hline 
{\scriptsize{1486}} & {\scriptsize{ $\rm{Ti} \rm{Fe} \rm{P}$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{290889}}} \\ \hline 
{\scriptsize{1487}} & {\scriptsize{ $\rm{Cr} \rm{Ti} \rm{As}$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{610275}}} \\ \hline 
{\scriptsize{1488}} & {\scriptsize{ $\rm{Fe} \rm{Ti} \rm{As}$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{610530}}} \\ \hline 
{\scriptsize{1489}} & {\scriptsize{ $\rm{Fe} \rm{Nb} \rm{B}$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{614046}}} \\ \hline 
{\scriptsize{1490}} & {\scriptsize{ $\rm{Fe} \rm{Ta} \rm{B}$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{614205}}} \\ \hline 
{\scriptsize{1491}} & {\scriptsize{ $\rm{Ge} \rm{Mn} \rm{Ta}$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{637098}}} \\ \hline 
{\scriptsize{1492}} & {\scriptsize{ $\rm{Mn} \rm{Ta} \rm{Si}$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{643653}}} \\ \hline 
{\scriptsize{1493}} & {\scriptsize{ $\rm{Nb} \rm{Re} \rm{Si}$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{645257}}} \\ \hline 
{\scriptsize{1494}} & {\scriptsize{ $\rm{Re} \rm{Si} \rm{Ta}$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{650119}}} \\ \hline 
{\scriptsize{1495}} & {\scriptsize{ $\rm{Ba}_{3} (\rm{Cr}_{2} \rm{W} \rm{O}_{9})$}} & {\scriptsize{$P\bar{6}2c$ (190)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b,s)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{81072}}} \\ \hline 
{\scriptsize{1496}} & {\scriptsize{ $\rm{K}_{3} (\rm{Nb}_{3} \rm{O}_{6}) (\rm{Si}_{2} \rm{O}_{7})$}} & {\scriptsize{$P\bar{6}2c$ (190)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{79734}}} \\ \hline 
{\scriptsize{1497}} & {\scriptsize{ $\rm{Hf} \rm{Co} \rm{Sn}$}} & {\scriptsize{$P\bar{6}2c$ (190)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{107472} \icsdwebshort{408899}}} \\ \hline 
{\scriptsize{1498}} & {\scriptsize{ $\rm{Sc} \rm{Pd} \rm{Sn}$}} & {\scriptsize{$P\bar{6}2c$ (190)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{418976}}} \\ \hline 
{\scriptsize{1499}} & {\scriptsize{ $\rm{Ta} \rm{O} \rm{N}$}} & {\scriptsize{$P6/mmm$ (191)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{20321}}} \\ \hline 
{\scriptsize{1500}} & {\scriptsize{ $\rm{Ca} \rm{Rh}_{3} \rm{B}_{2}$}} & {\scriptsize{$P6/mmm$ (191)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{66767}}} \\ \hline 
{\scriptsize{1501}} & {\scriptsize{ $\rm{La} \rm{Fe}_{5} \rm{H}_{12}$}} & {\scriptsize{$P6/mmm$ (191)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{160914}}} \\ \hline 
{\scriptsize{1502}} & {\scriptsize{ $\rm{Rh} \rm{N}_{2}$}} & {\scriptsize{$P6/mmm$ (191)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{671729}}} \\ \hline 
{\scriptsize{1503}} & {\scriptsize{ $\rm{La} \rm{Ni}_{5}$}} & {\scriptsize{$P6/mmm$ (191)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband20}}} & {\scriptsize{(k)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{54245} \icsdwebshort{104675} \icsdwebshort{104676} \\ \icsdwebshort{104750} \icsdwebshort{155045} \icsdwebshort{155913} \\ \icsdwebshort{159117} \icsdwebshort{161600} \icsdwebshort{162124} \\ \icsdwebshort{182513} \icsdwebshort{183383} \icsdwebshort{189352} \\ \icsdwebshort{193881} \icsdwebshort{196601} \icsdwebshort{200240} \\ \icsdwebshort{242016} \icsdwebshort{242017} \icsdwebshort{242018} \\ \icsdwebshort{242019} \icsdwebshort{242020} \icsdwebshort{242026} \\ \icsdwebshort{242027} \icsdwebshort{242028} \icsdwebshort{242029} \\ \icsdwebshort{242030} \icsdwebshort{600409} \icsdwebshort{601621} \\ \icsdwebshort{602015} \icsdwebshort{603845} \icsdwebshort{641488} \\ \icsdwebshort{641507} \icsdwebshort{641513} \icsdwebshort{641518} \\ \icsdwebshort{641519} \icsdwebshort{641520} \icsdwebshort{641521} \\ \icsdwebshort{641522} \icsdwebshort{641523} \icsdwebshort{641524} \\ \icsdwebshort{641526} \icsdwebshort{641529} \icsdwebshort{641532} \\ \icsdwebshort{641535} \icsdwebshort{641540} \icsdwebshort{641542} \\ \icsdwebshort{641543} \icsdwebshort{641545} \icsdwebshort{641549} \\ \icsdwebshort{657601} \icsdwebshort{658150} \icsdwebshort{670633}  \end{tabular}}}  \\ \hline 
{\scriptsize{1504}} & {\scriptsize{ $\rm{Y} \rm{Ni}_{5}$}} & {\scriptsize{$P6/mmm$ (191)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband21}}} & {\scriptsize{(k)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{54422} \icsdwebshort{105462} \icsdwebshort{105463} \\ \icsdwebshort{603868} \icsdwebshort{647059} \icsdwebshort{647075} \\ \icsdwebshort{647084} \icsdwebshort{647089} \icsdwebshort{647093} \\ \icsdwebshort{647101} \icsdwebshort{659941} \icsdwebshort{673580}  \end{tabular}}}  \\ \hline 
{\scriptsize{1505}} & {\scriptsize{ $\rm{Ca} \rm{Ni}_{5}$}} & {\scriptsize{$P6/mmm$ (191)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband20}}} & {\scriptsize{(k)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{54474} \icsdwebshort{58916} \icsdwebshort{619438} \\ \icsdwebshort{619442} \icsdwebshort{619446} \icsdwebshort{619447} \\ \icsdwebshort{619449} \icsdwebshort{619452}  \end{tabular}}}  \\ \hline 
{\scriptsize{1506}} & {\scriptsize{ $\rm{Ba} \rm{Pd}_{5}$}} & {\scriptsize{$P6/mmm$ (191)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband20}}} & {\scriptsize{(k)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{58672} \icsdwebshort{616030}}} \\ \hline 
{\scriptsize{1507}} & {\scriptsize{ $\rm{Co}_{5} \rm{Y}$}} & {\scriptsize{$P6/mmm$ (191)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{102731} \icsdwebshort{102732} \icsdwebshort{106506} \\ \icsdwebshort{107253} \icsdwebshort{196872} \icsdwebshort{196875} \\ \icsdwebshort{600442} \icsdwebshort{625573} \icsdwebshort{625577} \\ \icsdwebshort{625579} \icsdwebshort{625587} \icsdwebshort{625591} \\ \icsdwebshort{625597} \icsdwebshort{625603} \icsdwebshort{625616} \\ \icsdwebshort{625623} \icsdwebshort{625630} \icsdwebshort{625634} \\ \icsdwebshort{625642} \icsdwebshort{656885} \icsdwebshort{659057} \\ \icsdwebshort{659669}  \end{tabular}}}  \\ \hline 
{\scriptsize{1508}} & {\scriptsize{ $\rm{Fe}_{5} \rm{Y}$}} & {\scriptsize{$P6/mmm$ (191)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{103699} \icsdwebshort{107256} \icsdwebshort{184905}}} \\ \hline 
{\scriptsize{1509}} & {\scriptsize{ $\rm{Ni}_{5} \rm{Sc}$}} & {\scriptsize{$P6/mmm$ (191)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband21}}} & {\scriptsize{(k)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{105336} \icsdwebshort{646468}}} \\ \hline 
{\scriptsize{1510}} & {\scriptsize{ $\rm{Pd}_{5} \rm{Sr}$}} & {\scriptsize{$P6/mmm$ (191)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband20}}} & {\scriptsize{(k)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{105707} \icsdwebshort{648964}}} \\ \hline 
{\scriptsize{1511}} & {\scriptsize{ $\rm{Ca} \rm{Pd}_{5}$}} & {\scriptsize{$P6/mmm$ (191)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband20}}} & {\scriptsize{(k)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{106357} \icsdwebshort{673956}}} \\ \hline 
{\scriptsize{1512}} & {\scriptsize{ $\rm{La} \rm{Ni}_{3} \rm{Rh}_{2}$}} & {\scriptsize{$P6/mmm$ (191)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{183385}}} \\ \hline 
{\scriptsize{1513}} & {\scriptsize{ $\rm{Fe} \rm{Ge}$}} & {\scriptsize{$P6/mmm$ (191)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{53459} \icsdwebshort{631998} \icsdwebshort{632006} \\ \icsdwebshort{632016} \icsdwebshort{632022}  \end{tabular}}}  \\ \hline 
{\scriptsize{1514}} & {\scriptsize{ $\rm{Co} \rm{Sn}$}} & {\scriptsize{$P6/mmm$ (191)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{55564} \icsdwebshort{102671} \icsdwebshort{151390} \\ \icsdwebshort{161110} \icsdwebshort{161113} \icsdwebshort{161115} \\ \icsdwebshort{161116} \icsdwebshort{161117} \icsdwebshort{161118} \\ \icsdwebshort{625264} \icsdwebshort{670158}  \end{tabular}}}  \\ \hline 
{\scriptsize{1515}} & {\scriptsize{ $\rm{In} \rm{Ni}$}} & {\scriptsize{$P6/mmm$ (191)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband21}}} & {\scriptsize{(k)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{59435} \icsdwebshort{161111} \icsdwebshort{161114} \\ \icsdwebshort{161123} \icsdwebshort{161124} \icsdwebshort{161125} \\ \icsdwebshort{161126} \icsdwebshort{185625} \icsdwebshort{640117}  \end{tabular}}}  \\ \hline 
{\scriptsize{1516}} & {\scriptsize{ $\rm{Fe} \rm{Sn}$}} & {\scriptsize{$P6/mmm$ (191)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{103634} \icsdwebshort{103635} \icsdwebshort{152339} \\ \icsdwebshort{161109} \icsdwebshort{161112} \icsdwebshort{161119} \\ \icsdwebshort{161120} \icsdwebshort{161121} \icsdwebshort{161122} \\ \icsdwebshort{633740} \icsdwebshort{633747}  \end{tabular}}}  \\ \hline 
{\scriptsize{1517}} & {\scriptsize{ $\rm{Pt} \rm{Tl}$}} & {\scriptsize{$P6/mmm$ (191)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{105819}}} \\ \hline 
{\scriptsize{1518}} & {\scriptsize{ $\rm{Sc} \rm{Cr}_{6} \rm{Ge}_{6}$}} & {\scriptsize{$P6/mmm$ (191)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{626107}}} \\ \hline 
{\scriptsize{1519}} & {\scriptsize{ $\rm{Y} \rm{Cr}_{6} \rm{Ge}_{6}$}} & {\scriptsize{$P6/mmm$ (191)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband21}}} & {\scriptsize{(k)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{658018}}} \\ \hline 
{\scriptsize{1520}} & {\scriptsize{ $\rm{Li}_{2} \rm{Na} \rm{N}$}} & {\scriptsize{$P6/mmm$ (191)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{92308}}} \\ \hline 
{\scriptsize{1521}} & {\scriptsize{ $\rm{Li} \rm{Na}_{2} \rm{N}$}} & {\scriptsize{$P6/mmm$ (191)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{92310}}} \\ \hline 
{\scriptsize{1522}} & {\scriptsize{ $\rm{Na}_{3} \rm{N}$}} & {\scriptsize{$P6/mmm$ (191)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{165989}}} \\ \hline 
{\scriptsize{1523}} & {\scriptsize{ $\rm{Ta}_{2} \rm{N}_{3} \rm{O}$}} & {\scriptsize{$P6/mmm$ (191)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{182352}}} \\ \hline 
{\scriptsize{1524}} & {\scriptsize{ $\rm{Ta}_{2} \rm{N}_{3} \rm{F}$}} & {\scriptsize{$P6/mmm$ (191)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(k,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{182353}}} \\ \hline 
{\scriptsize{1525}} & {\scriptsize{ $\rm{La}_{6} \rm{Mn}_{2} \rm{S}_{10}$}} & {\scriptsize{$P6_3/mcm$ (193)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{168592}}} \\ \hline 
{\scriptsize{1526}} & {\scriptsize{ $\rm{Ca}_{6} \rm{Fe} \rm{N}_{5}$}} & {\scriptsize{$P6_3/mcm$ (193)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{33796}}} \\ \hline 
{\scriptsize{1527}} & {\scriptsize{ $\rm{Ca}_{6} (\rm{Mn} \rm{N}_{3}) \rm{N}_{2}$}} & {\scriptsize{$P6_3/mcm$ (193)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{80184}}} \\ \hline 
{\scriptsize{1528}} & {\scriptsize{ $\rm{La}_{5} \rm{Sb}_{3} \rm{Br}$}} & {\scriptsize{$P6_3/mcm$ (193)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{50725}}} \\ \hline 
{\scriptsize{1529}} & {\scriptsize{ $\rm{La}_{5} \rm{Sn}_{3} \rm{Cl}$}} & {\scriptsize{$P6_3/mcm$ (193)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{95238}}} \\ \hline 
{\scriptsize{1530}} & {\scriptsize{ $\rm{La}_{5} \rm{Sn}_{3} \rm{Br}$}} & {\scriptsize{$P6_3/mcm$ (193)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{95239}}} \\ \hline 
{\scriptsize{1531}} & {\scriptsize{ $\rm{La}_{5} \rm{Bi}_{3} \rm{Br}$}} & {\scriptsize{$P6_3/mcm$ (193)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{95241}}} \\ \hline 
{\scriptsize{1532}} & {\scriptsize{ $\rm{La}_{5} \rm{Pb}_{3} \rm{I}$}} & {\scriptsize{$P6_3/mcm$ (193)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{409778}}} \\ \hline 
{\scriptsize{1533}} & {\scriptsize{ $\rm{Sc}_{5} \rm{Si}_{3}$}} & {\scriptsize{$P6_3/mcm$ (193)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{23932} \icsdwebshort{602016} \icsdwebshort{651814}}} \\ \hline 
{\scriptsize{1534}} & {\scriptsize{ $\rm{Hf}_{5} \rm{Ge}_{3}$}} & {\scriptsize{$P6_3/mcm$ (193)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{44361} \icsdwebshort{636545}}} \\ \hline 
{\scriptsize{1535}} & {\scriptsize{ $\rm{Ta}_{5} \rm{Ge}_{3}$}} & {\scriptsize{$P6_3/mcm$ (193)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{56028} \icsdwebshort{637960}}} \\ \hline 
{\scriptsize{1536}} & {\scriptsize{ $\rm{Ti}_{5} \rm{Si}_{3}$}} & {\scriptsize{$P6_3/mcm$ (193)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{62591} \icsdwebshort{168415} \icsdwebshort{652424} \\ \icsdwebshort{671881}  \end{tabular}}}  \\ \hline 
{\scriptsize{1537}} & {\scriptsize{ $\rm{Ta}_{5} \rm{Si}_{3}$}} & {\scriptsize{$P6_3/mcm$ (193)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{76159} \icsdwebshort{652324} \icsdwebshort{652335}}} \\ \hline 
{\scriptsize{1538}} & {\scriptsize{ $\rm{Hf}_{5} \rm{Sn}_{3}$}} & {\scriptsize{$P6_3/mcm$ (193)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{104273} \icsdwebshort{183487} \icsdwebshort{638947}}} \\ \hline 
{\scriptsize{1539}} & {\scriptsize{ $\rm{Ti}_{5} \rm{Sn}_{3}$}} & {\scriptsize{$P6_3/mcm$ (193)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{109292} \icsdwebshort{169008} \icsdwebshort{652783} \\ \icsdwebshort{652785} \icsdwebshort{670883}  \end{tabular}}}  \\ \hline 
{\scriptsize{1540}} & {\scriptsize{ $\rm{Ca}_{5} \rm{Sb}_{3}$}} & {\scriptsize{$P6_3/mcm$ (193)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{173026} \icsdwebshort{619563}}} \\ \hline 
{\scriptsize{1541}} & {\scriptsize{ $\rm{Hf}_{5} \rm{Ge}_{3}$}} & {\scriptsize{$P6_3/mcm$ (193)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{636541}}} \\ \hline 
{\scriptsize{1542}} & {\scriptsize{ $\rm{Ti}_{5} \rm{Si}_{3}$}} & {\scriptsize{$P6_3/mcm$ (193)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{652420}}} \\ \hline 
{\scriptsize{1543}} & {\scriptsize{ $\rm{Zr}_{5} \rm{Si}_{3}$}} & {\scriptsize{$P6_3/mcm$ (193)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{652605} \icsdwebshort{652612} \icsdwebshort{652616} \\ \icsdwebshort{652621} \icsdwebshort{656924}  \end{tabular}}}  \\ \hline 
{\scriptsize{1544}} & {\scriptsize{ $\rm{K}_{3} \rm{N}$}} & {\scriptsize{$P6_3/mcm$ (193)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband21}}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{99999}}} \\ \hline 
{\scriptsize{1545}} & {\scriptsize{ $\rm{Nb} \rm{I}_{3}$}} & {\scriptsize{$P6_3/mcm$ (193)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband21}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{109145}}} \\ \hline 
{\scriptsize{1546}} & {\scriptsize{ $\rm{Si} \rm{O}_{2}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{170481} \icsdwebshort{170496} \icsdwebshort{38126} \\ \icsdwebshort{40902} \icsdwebshort{40903} \icsdwebshort{44270} \\ \icsdwebshort{162623} \icsdwebshort{162624} \icsdwebshort{200478}  \end{tabular}}}  \\ \hline 
{\scriptsize{1547}} & {\scriptsize{ $\rm{Li} \rm{Fe} \rm{As}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{187133}}} \\ \hline 
{\scriptsize{1548}} & {\scriptsize{ $\rm{K} \rm{V}_{3} \rm{Ge}_{2} \rm{O}_{9}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{187490}}} \\ \hline 
{\scriptsize{1549}} & {\scriptsize{ $\rm{Zn} \rm{O}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670354} \icsdwebshort{670355}}} \\ \hline 
{\scriptsize{1550}} & {\scriptsize{ $\rm{Sn} \rm{Ni}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & ---  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{670879} \icsdwebshort{105357} \icsdwebshort{150926} \\ \icsdwebshort{411928} \icsdwebshort{646749} \icsdwebshort{646751}  \end{tabular}}}  \\ \hline 
{\scriptsize{1551}} & {\scriptsize{ $\rm{Cr}_{2} \rm{Al} \rm{C}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{42918} \icsdwebshort{606181}}} \\ \hline 
{\scriptsize{1552}} & {\scriptsize{ $\rm{Sc}_{2} \rm{Al} \rm{C}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{160378}}} \\ \hline 
{\scriptsize{1553}} & {\scriptsize{ $\rm{Sc}_{2} \rm{In} \rm{C}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{160380} \icsdwebshort{163503} \icsdwebshort{163510} \\ \icsdwebshort{163511}  \end{tabular}}}  \\ \hline 
{\scriptsize{1554}} & {\scriptsize{ $\rm{Ti}_{2} \rm{Sn} \rm{C}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{161063} \icsdwebshort{161064} \icsdwebshort{252840} \\ \icsdwebshort{618806}  \end{tabular}}}  \\ \hline 
{\scriptsize{1555}} & {\scriptsize{ $\rm{Ba}_{5} \rm{Ir} \rm{In}_{2} \rm{Al}_{2} \rm{O}_{13} \rm{Cl}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{71602}}} \\ \hline 
{\scriptsize{1556}} & {\scriptsize{ $\rm{Rb} \rm{Ni} \rm{F}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15090} \icsdwebshort{22127} \icsdwebshort{91834}}} \\ \hline 
{\scriptsize{1557}} & {\scriptsize{ $\rm{Rb} (\rm{Zn} \rm{F}_{3})$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{41618} \icsdwebshort{91835} \icsdwebshort{91836}}} \\ \hline 
{\scriptsize{1558}} & {\scriptsize{ $\rm{K}_{3} \rm{Na} (\rm{Re}_{2} \rm{O}_{9})$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{73300}}} \\ \hline 
{\scriptsize{1559}} & {\scriptsize{ $\rm{K}_{3} \rm{La} (\rm{Te}_{2} \rm{O}_{9})$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{195647}}} \\ \hline 
{\scriptsize{1560}} & {\scriptsize{ $\rm{Ba}_{3} \rm{Sb}_{2} \rm{Ni} \rm{O}_{9}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{200299}}} \\ \hline 
{\scriptsize{1561}} & {\scriptsize{ $\rm{Rb}_{6} \rm{Ni}_{6} \rm{F}_{18}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband21}}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{410390} \icsdwebshort{410391}}} \\ \hline 
{\scriptsize{1562}} & {\scriptsize{ $\rm{Ba} (\rm{Mn} \rm{O}_{3})$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{23874}}} \\ \hline 
{\scriptsize{1563}} & {\scriptsize{ $\rm{Ba} \rm{Ni} \rm{O}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{175}$^{(\rm b,s)}$ \icsdwebshort{30661}$^{(\rm k)}$}} \\ \hline 
{\scriptsize{1564}} & {\scriptsize{ $\rm{Ba} \rm{Co} \rm{O}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{922}$^{(\rm b,s)}$ \icsdwebshort{26586}$^{(\rm k)}$ \icsdwebshort{173504}$^{(\rm b,s)}$}} \\ \hline 
{\scriptsize{1565}} & {\scriptsize{ $\rm{Cs} (\rm{Mn} \rm{Br}_{3})$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{2782} \icsdwebshort{9703}}} \\ \hline 
{\scriptsize{1566}} & {\scriptsize{ $\rm{Ba} \rm{V} \rm{S}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband21}}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{8193} \icsdwebshort{8194} \icsdwebshort{15537} \\ \icsdwebshort{23194} \icsdwebshort{62711} \icsdwebshort{154181} \\ \icsdwebshort{616097} \icsdwebshort{616098}  \end{tabular}}}  \\ \hline 
{\scriptsize{1567}} & {\scriptsize{ $\rm{Rb} (\rm{Mn} \rm{Br}_{3})$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9704}$^{(\rm b,s)}$ \icsdwebshort{14077}}} \\ \hline 
{\scriptsize{1568}} & {\scriptsize{ $\rm{Cs} \rm{Mn} \rm{I}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{10042} \icsdwebshort{15949} \icsdwebshort{15950} \\ \icsdwebshort{15951} \icsdwebshort{15952}  \end{tabular}}}  \\ \hline 
{\scriptsize{1569}} & {\scriptsize{ $\rm{Ba} \rm{Mn} \rm{O}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{10331}$^{(\rm k)}$ \icsdwebshort{10332}}} \\ \hline 
{\scriptsize{1570}} & {\scriptsize{ $\rm{Cs} \rm{Sc} \rm{Cl}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{10474}}} \\ \hline 
{\scriptsize{1571}} & {\scriptsize{ $\rm{Ba} (\rm{V} \rm{Se}_{3})$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband22}}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{10486}}} \\ \hline 
{\scriptsize{1572}} & {\scriptsize{ $\rm{Rb} \rm{Ni} \rm{Cl}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15010}}} \\ \hline 
{\scriptsize{1573}} & {\scriptsize{ $\rm{Rb} \rm{Ni} \rm{Br}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15011}}} \\ \hline 
{\scriptsize{1574}} & {\scriptsize{ $\rm{Cs} \rm{V} \rm{Cl}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15932} \icsdwebshort{201828} \icsdwebshort{201832}}} \\ \hline 
{\scriptsize{1575}} & {\scriptsize{ $\rm{Ba} \rm{Ta} \rm{S}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{16083} \icsdwebshort{616077} \icsdwebshort{659541}}} \\ \hline 
{\scriptsize{1576}} & {\scriptsize{ $\rm{Cs} \rm{V} \rm{I}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26453} \icsdwebshort{26454}}} \\ \hline 
{\scriptsize{1577}} & {\scriptsize{ $\rm{Cs} \rm{Co} \rm{Cl}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{27511}}} \\ \hline 
{\scriptsize{1578}} & {\scriptsize{ $\rm{Cs} \rm{Cr} \rm{Cl}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{36132}}} \\ \hline 
{\scriptsize{1579}} & {\scriptsize{ $\rm{Cs} \rm{Ti} \rm{Br}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{41320} \icsdwebshort{400053}}} \\ \hline 
{\scriptsize{1580}} & {\scriptsize{ $\rm{Rb} (\rm{Ti} \rm{Cl}_{3})$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{49747}}} \\ \hline 
{\scriptsize{1581}} & {\scriptsize{ $\rm{Cs} (\rm{Ti} \rm{Cl}_{3})$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{49748}}} \\ \hline 
{\scriptsize{1582}} & {\scriptsize{ $\rm{Cs} \rm{Ni} \rm{Cl}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{59371} \icsdwebshort{60262} \icsdwebshort{423828}}} \\ \hline 
{\scriptsize{1583}} & {\scriptsize{ $\rm{Rb} (\rm{Cu} \rm{Cl}_{3})$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{84212}}} \\ \hline 
{\scriptsize{1584}} & {\scriptsize{ $\rm{Rb} (\rm{Ti} \rm{Br}_{3})$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{154257}}} \\ \hline 
{\scriptsize{1585}} & {\scriptsize{ $\rm{Cs} (\rm{Ti} \rm{I}_{3})$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{154258}}} \\ \hline 
{\scriptsize{1586}} & {\scriptsize{ $\rm{La} \rm{Cr} \rm{Ge}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{158976} \icsdwebshort{290669} \icsdwebshort{290670} \\ \icsdwebshort{290671} \icsdwebshort{290672}  \end{tabular}}}  \\ \hline 
{\scriptsize{1587}} & {\scriptsize{ $\rm{Cs} \rm{Fe} \rm{Br}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{174041}}} \\ \hline 
{\scriptsize{1588}} & {\scriptsize{ $\rm{Cs} \rm{V} \rm{Br}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{201829} \icsdwebshort{201833}}} \\ \hline 
{\scriptsize{1589}} & {\scriptsize{ $\rm{Rb} \rm{V} \rm{Cl}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{201830} \icsdwebshort{201834}}} \\ \hline 
{\scriptsize{1590}} & {\scriptsize{ $\rm{Rb} \rm{V} \rm{Br}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{201831}}} \\ \hline 
{\scriptsize{1591}} & {\scriptsize{ $\rm{Cs} (\rm{Fe} \rm{Cl}_{3})$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{300249}}} \\ \hline 
{\scriptsize{1592}} & {\scriptsize{ $\rm{Cs} \rm{Ni} \rm{Br}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{423829}}} \\ \hline 
{\scriptsize{1593}} & {\scriptsize{ $\rm{Cs} \rm{Ni} \rm{I}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{423830}}} \\ \hline 
{\scriptsize{1594}} & {\scriptsize{ $\rm{Ba} \rm{Ta} \rm{Se}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & {\scriptsize{SC$^{*}$}}  & ---  & {\tiny{ \icsdwebshort{616129} \icsdwebshort{659547}}} \\ \hline 
{\scriptsize{1595}} & {\scriptsize{ $\rm{Ba} \rm{Nb} \rm{S}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{659538}}} \\ \hline 
{\scriptsize{1596}} & {\scriptsize{ $\rm{Y} (\rm{Mn} \rm{O}_{3})$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{73361} \icsdwebshort{182284} \icsdwebshort{422982} \\ \icsdwebshort{422990}  \end{tabular}}}  \\ \hline 
{\scriptsize{1597}} & {\scriptsize{ $\rm{Cs}_{3} \rm{Ru}_{2} \rm{Cl}_{9}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{201057}}} \\ \hline 
{\scriptsize{1598}} & {\scriptsize{ $\rm{Cs}_{3} (\rm{Nb}_{2} \rm{I}_{9})$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{421295}}} \\ \hline 
{\scriptsize{1599}} & {\scriptsize{ $\rm{Cu} \rm{Al} \rm{O}_{2}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{31368} \icsdwebshort{60845} \icsdwebshort{95661}}} \\ \hline 
{\scriptsize{1600}} & {\scriptsize{ $\rm{Cu} \rm{Sc} \rm{O}_{2}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband22}}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{60847} \icsdwebshort{95667} \icsdwebshort{151929} \\ \icsdwebshort{670128}  \end{tabular}}}  \\ \hline 
{\scriptsize{1601}} & {\scriptsize{ $\rm{Ag} \rm{Al} \rm{O}_{2}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{95662} \icsdwebshort{300020}}} \\ \hline 
{\scriptsize{1602}} & {\scriptsize{ $\rm{Cu} \rm{Ga} \rm{O}_{2}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{95664}}} \\ \hline 
{\scriptsize{1603}} & {\scriptsize{ $\rm{Ag} \rm{Ga} \rm{O}_{2}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{95665}}} \\ \hline 
{\scriptsize{1604}} & {\scriptsize{ $\rm{Ag} \rm{Sc} \rm{O}_{2}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{95668} \icsdwebshort{670073}}} \\ \hline 
{\scriptsize{1605}} & {\scriptsize{ $\rm{Cu} \rm{In} \rm{O}_{2}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{95670} \icsdwebshort{186620}}} \\ \hline 
{\scriptsize{1606}} & {\scriptsize{ $\rm{Au} \rm{In} \rm{O}_{2}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{95672}}} \\ \hline 
{\scriptsize{1607}} & {\scriptsize{ $\rm{Ag} \rm{Y} \rm{O}_{2}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{95674} \icsdwebshort{670075}}} \\ \hline 
{\scriptsize{1608}} & {\scriptsize{ $\rm{Au} \rm{Y} \rm{O}_{2}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{95675} \icsdwebshort{670100}}} \\ \hline 
{\scriptsize{1609}} & {\scriptsize{ $\rm{Ni}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{76668} \icsdwebshort{671412}}} \\ \hline 
{\scriptsize{1610}} & {\scriptsize{ $\rm{Ni} \rm{Mn} \rm{Ge}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband22}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{41921} \icsdwebshort{637011} \icsdwebshort{637019} \\ \icsdwebshort{637029}  \end{tabular}}}  \\ \hline 
{\scriptsize{1611}} & {\scriptsize{ $\rm{Al} \rm{Au} \rm{Ti}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{57506}}} \\ \hline 
{\scriptsize{1612}} & {\scriptsize{ $\rm{In} \rm{Ni}_{2}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{59436} \icsdwebshort{59437} \icsdwebshort{185624} \\ \icsdwebshort{640098} \icsdwebshort{640107} \icsdwebshort{670969}  \end{tabular}}}  \\ \hline 
{\scriptsize{1613}} & {\scriptsize{ $\rm{Co} \rm{Ni} \rm{Sn}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband22}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{102582} \icsdwebshort{196627}}} \\ \hline 
{\scriptsize{1614}} & {\scriptsize{ $\rm{Co}_{2} \rm{Sn}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{102673} \icsdwebshort{625262}}} \\ \hline 
{\scriptsize{1615}} & {\scriptsize{ $\rm{Co} \rm{Fe} \rm{Ge}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{196628}}} \\ \hline 
{\scriptsize{1616}} & {\scriptsize{ $\rm{Co}_{2} \rm{Ge}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{623418} \icsdwebshort{623430}}} \\ \hline 
{\scriptsize{1617}} & {\scriptsize{ $\rm{Ga} \rm{Ni}_{2}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{634869} \icsdwebshort{670968}}} \\ \hline 
{\scriptsize{1618}} & {\scriptsize{ $\rm{Ni}_{1} \rm{Sb}_{1} \rm{V}_{1}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{671080} \icsdwebshort{671081}}} \\ \hline 
{\scriptsize{1619}} & {\scriptsize{ $\rm{K}_{5} (\rm{Au} \rm{As}_{2})$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{40698}}} \\ \hline 
{\scriptsize{1620}} & {\scriptsize{ $\rm{K}_{5} (\rm{Au} \rm{P}_{2})$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{40700}}} \\ \hline 
{\scriptsize{1621}} & {\scriptsize{ $\rm{Co}_{2} \rm{Ge}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{108289}}} \\ \hline 
{\scriptsize{1622}} & {\scriptsize{ $\rm{La} \rm{I}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{83678} \icsdwebshort{171451}}} \\ \hline 
{\scriptsize{1623}} & {\scriptsize{ $\rm{Co}_{3} \rm{Nb}_{2} \rm{Si}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{53018}}} \\ \hline 
{\scriptsize{1624}} & {\scriptsize{ $\rm{Zr} \rm{Al}_{2}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{55594} \icsdwebshort{191009} \icsdwebshort{603593} \\ \icsdwebshort{609703} \icsdwebshort{609713} \icsdwebshort{609721} \\ \icsdwebshort{609743}  \end{tabular}}}  \\ \hline 
{\scriptsize{1625}} & {\scriptsize{ $\rm{Zr} \rm{Al}_{2}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{150527}}} \\ \hline 
{\scriptsize{1626}} & {\scriptsize{ $\rm{Na}_{2} \rm{Cs}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{246932} \icsdwebshort{627052}}} \\ \hline 
{\scriptsize{1627}} & {\scriptsize{ $\rm{Ni}_{3} \rm{Sc}_{2} \rm{Si}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{646484}}} \\ \hline 
{\scriptsize{1628}} & {\scriptsize{ $\rm{Ti} \rm{Nb}_{4} \rm{S}_{8}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{645332}}} \\ \hline 
{\scriptsize{1629}} & {\scriptsize{ $\rm{V} \rm{Nb}_{4} \rm{S}_{8}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{645339}}} \\ \hline 
{\scriptsize{1630}} & {\scriptsize{ $\rm{K}_{3} \rm{P}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{25550}}} \\ \hline 
{\scriptsize{1631}} & {\scriptsize{ $\rm{K}_{3} \rm{Bi}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26885}}} \\ \hline 
{\scriptsize{1632}} & {\scriptsize{ $\rm{K}_{3} \rm{Sb}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26886} \icsdwebshort{656327}}} \\ \hline 
{\scriptsize{1633}} & {\scriptsize{ $\rm{Rb}_{3} \rm{Sb}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{77991} \icsdwebshort{650044}}} \\ \hline 
{\scriptsize{1634}} & {\scriptsize{ $\rm{Na}_{2} \rm{Mg} \rm{Pb}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{238202}}} \\ \hline 
{\scriptsize{1635}} & {\scriptsize{ $\rm{Na}_{2} \rm{Mg} \rm{Sn}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{262676}}} \\ \hline 
{\scriptsize{1636}} & {\scriptsize{ $\rm{Bi} \rm{Rb}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{616995} \icsdwebshort{616997}}} \\ \hline 
{\scriptsize{1637}} & {\scriptsize{ $\rm{Na}_{2} \rm{O} (\rm{Al}_{2} \rm{O}_{3})_{11}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15970} \icsdwebshort{16933} \icsdwebshort{60635}}} \\ \hline 
{\scriptsize{1638}} & {\scriptsize{ $\rm{Al} \rm{Ti}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{58188} \icsdwebshort{99779} \icsdwebshort{181338} \\ \icsdwebshort{609523} \icsdwebshort{609538}  \end{tabular}}}  \\ \hline 
{\scriptsize{1639}} & {\scriptsize{ $\rm{Co}_{3} \rm{Mo}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband22}}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{102542} \icsdwebshort{624214} \icsdwebshort{624216} \\ \icsdwebshort{671172}  \end{tabular}}}  \\ \hline 
{\scriptsize{1640}} & {\scriptsize{ $\rm{Co}_{3} \rm{W}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband22}}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{102722} \icsdwebshort{187993} \icsdwebshort{625553} \\ \icsdwebshort{671174}  \end{tabular}}}  \\ \hline 
{\scriptsize{1641}} & {\scriptsize{ $\rm{Ga} \rm{Ti}_{3}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{103991} \icsdwebshort{182429} \icsdwebshort{635554}}} \\ \hline 
{\scriptsize{1642}} & {\scriptsize{ $\rm{Ni}_{3} \rm{In}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband22}}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{151196} \icsdwebshort{185623} \icsdwebshort{185627} \\ \icsdwebshort{640100}  \end{tabular}}}  \\ \hline 
{\scriptsize{1643}} & {\scriptsize{ $\rm{Co}_{3} \rm{Ta}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{187991} \icsdwebshort{671178}}} \\ \hline 
{\scriptsize{1644}} & {\scriptsize{ $\rm{La}_{3} \rm{Al}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{603210} \icsdwebshort{608280}}} \\ \hline 
{\scriptsize{1645}} & {\scriptsize{ $\rm{Ti}_{3} \rm{In}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{640656}}} \\ \hline 
{\scriptsize{1646}} & {\scriptsize{ $\rm{Co}_{3} \rm{Nb}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{671176}}} \\ \hline 
{\scriptsize{1647}} & {\scriptsize{ $\rm{Fe} \rm{Se}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{29308} \icsdwebshort{53541} \icsdwebshort{53542} \\ \icsdwebshort{166442} \icsdwebshort{166443} \icsdwebshort{166444} \\ \icsdwebshort{169252} \icsdwebshort{169254} \icsdwebshort{169256} \\ \icsdwebshort{169258} \icsdwebshort{169260} \icsdwebshort{169262} \\ \icsdwebshort{169264} \icsdwebshort{169266} \icsdwebshort{169268} \\ \icsdwebshort{169270} \icsdwebshort{169272} \icsdwebshort{169284} \\ \icsdwebshort{169286} \icsdwebshort{169288} \icsdwebshort{169290} \\ \icsdwebshort{169292} \icsdwebshort{169294} \icsdwebshort{169296} \\ \icsdwebshort{169298} \icsdwebshort{169300} \icsdwebshort{169302} \\ \icsdwebshort{169307} \icsdwebshort{290407} \icsdwebshort{290410} \\ \icsdwebshort{633482} \icsdwebshort{633490}  \end{tabular}}}  \\ \hline 
{\scriptsize{1648}} & {\scriptsize{ $\rm{Fe} \rm{Sb}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband22}}}  & ---  & {\scriptsize{FM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{53535} \icsdwebshort{53971} \icsdwebshort{633396}}} \\ \hline 
{\scriptsize{1649}} & {\scriptsize{ $\rm{Mn} \rm{Sb}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{53970} \icsdwebshort{54266} \icsdwebshort{76212} \\ \icsdwebshort{76258} \icsdwebshort{76620} \icsdwebshort{163322} \\ \icsdwebshort{191176} \icsdwebshort{191783} \icsdwebshort{601839} \\ \icsdwebshort{603577} \icsdwebshort{643511} \icsdwebshort{643513} \\ \icsdwebshort{643514} \icsdwebshort{643515} \icsdwebshort{643517} \\ \icsdwebshort{643519} \icsdwebshort{643522} \icsdwebshort{643523} \\ \icsdwebshort{643527} \icsdwebshort{643529} \icsdwebshort{643530} \\ \icsdwebshort{643532} \icsdwebshort{643533} \icsdwebshort{643535}  \end{tabular}}}  \\ \hline 
{\scriptsize{1650}} & {\scriptsize{ $\rm{Bi} \rm{Mn}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{58805} \icsdwebshort{192873} \icsdwebshort{192874} \\ \icsdwebshort{192875} \icsdwebshort{192876} \icsdwebshort{192877} \\ \icsdwebshort{192878} \icsdwebshort{192879} \icsdwebshort{192880} \\ \icsdwebshort{192881} \icsdwebshort{616808} \icsdwebshort{616811} \\ \icsdwebshort{616812} \icsdwebshort{672818}  \end{tabular}}}  \\ \hline 
{\scriptsize{1651}} & {\scriptsize{ $\rm{Co} \rm{Sb}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{76118} \icsdwebshort{169166} \icsdwebshort{169167} \\ \icsdwebshort{169168} \icsdwebshort{169169} \icsdwebshort{189946} \\ \icsdwebshort{624893} \icsdwebshort{624900} \icsdwebshort{624901} \\ \icsdwebshort{624909} \icsdwebshort{657491}  \end{tabular}}}  \\ \hline 
{\scriptsize{1652}} & {\scriptsize{ $\rm{Ir} \rm{Sn}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{104561} \icsdwebshort{641051}}} \\ \hline 
{\scriptsize{1653}} & {\scriptsize{ $\rm{Sr}_{3} \rm{P} (\rm{B} \rm{O}_{3})$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{401207}}} \\ \hline 
{\scriptsize{1654}} & {\scriptsize{ $\rm{Ag} \rm{Ba} \rm{Bi}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{56978}}} \\ \hline 
{\scriptsize{1655}} & {\scriptsize{ $\rm{Ba} \rm{Bi} \rm{Cu}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{106303}}} \\ \hline 
{\scriptsize{1656}} & {\scriptsize{ $\rm{La} \rm{Pd} \rm{Sb}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{641676}}} \\ \hline 
{\scriptsize{1657}} & {\scriptsize{ $\rm{In} \rm{O} (\rm{O} \rm{H})$}} & {\scriptsize{$P2_13$ (198)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{166255} \icsdwebshort{166256}}} \\ \hline 
{\scriptsize{1658}} & {\scriptsize{ $\rm{Hg}_{3} (\rm{As} \rm{O}_{4}) \rm{Cl}$}} & {\scriptsize{$P2_13$ (198)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{89687} \icsdwebshort{92963} \icsdwebshort{411757}}} \\ \hline 
{\scriptsize{1659}} & {\scriptsize{ $\rm{Na}_{3} (\rm{As} \rm{S}_{3})$}} & {\scriptsize{$P2_13$ (198)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{645} \icsdwebshort{1036}}} \\ \hline 
{\scriptsize{1660}} & {\scriptsize{ $\rm{K}_{3} (\rm{Sb} \rm{O}_{3})$}} & {\scriptsize{$P2_13$ (198)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{279579}}} \\ \hline 
{\scriptsize{1661}} & {\scriptsize{ $\rm{Cs}_{3} (\rm{Sb} \rm{O}_{3})$}} & {\scriptsize{$P2_13$ (198)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{279580}}} \\ \hline 
{\scriptsize{1662}} & {\scriptsize{ $\rm{Cs}_{3} (\rm{Bi} \rm{O}_{3})$}} & {\scriptsize{$P2_13$ (198)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{406563}}} \\ \hline 
{\scriptsize{1663}} & {\scriptsize{ $\rm{Rb}_{3} (\rm{Bi} \rm{O}_{3})$}} & {\scriptsize{$P2_13$ (198)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{407294}}} \\ \hline 
{\scriptsize{1664}} & {\scriptsize{ $\rm{Cs}_{3} \rm{Sb} \rm{S}_{3}$}} & {\scriptsize{$P2_13$ (198)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{426551}}} \\ \hline 
{\scriptsize{1665}} & {\scriptsize{ $\rm{K}_{3} \rm{Sb} \rm{S}_{3}$}} & {\scriptsize{$P2_13$ (198)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{426552} \icsdwebshort{641323}}} \\ \hline 
{\scriptsize{1666}} & {\scriptsize{ $\rm{Rb}_{3} \rm{Sb} \rm{S}_{3}$}} & {\scriptsize{$P2_13$ (198)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{426554}}} \\ \hline 
{\scriptsize{1667}} & {\scriptsize{ $\rm{Na} (\rm{Cl} \rm{O}_{3})$}} & {\scriptsize{$P2_13$ (198)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{31056}}} \\ \hline 
{\scriptsize{1668}} & {\scriptsize{ $\rm{Si} \rm{O}_{2}$}} & {\scriptsize{$P2_13$ (198)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{24587} \icsdwebshort{44269} \icsdwebshort{162616} \\ \icsdwebshort{162617}  \end{tabular}}}  \\ \hline 
{\scriptsize{1669}} & {\scriptsize{ $\rm{Tl}_{2} \rm{Pb} (\rm{Cu} (\rm{N} \rm{O}_{2})_{6})$}} & {\scriptsize{$Fm\bar{3}$ (202)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{16}}} \\ \hline 
{\scriptsize{1670}} & {\scriptsize{ $\rm{K}_{2} \rm{Sr} (\rm{Ni} (\rm{N} \rm{O}_{2})_{6})$}} & {\scriptsize{$Fm\bar{3}$ (202)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{179}}} \\ \hline 
{\scriptsize{1671}} & {\scriptsize{ $\rm{Ca} \rm{Cu}_{3} \rm{Ru}_{4} \rm{O}_{12}$}} & {\scriptsize{$Im\bar{3}$ (204)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{51894} \icsdwebshort{95715} \icsdwebshort{183110}}} \\ \hline 
{\scriptsize{1672}} & {\scriptsize{ $\rm{La} \rm{Cu}_{3} \rm{Ir}_{4} \rm{O}_{12}$}} & {\scriptsize{$Im\bar{3}$ (204)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{251657}}} \\ \hline 
{\scriptsize{1673}} & {\scriptsize{ $\rm{Co} \rm{N}_{3}$}} & {\scriptsize{$Im\bar{3}$ (204)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{162105}}} \\ \hline 
{\scriptsize{1674}} & {\scriptsize{ $\rm{Co} \rm{N}_{3}$}} & {\scriptsize{$Im\bar{3}$ (204)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{162106}}} \\ \hline 
{\scriptsize{1675}} & {\scriptsize{ $\rm{Rh} \rm{N}_{3}$}} & {\scriptsize{$Im\bar{3}$ (204)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{162107}}} \\ \hline 
{\scriptsize{1676}} & {\scriptsize{ $\rm{Rh} \rm{N}_{3}$}} & {\scriptsize{$Im\bar{3}$ (204)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{162108}}} \\ \hline 
{\scriptsize{1677}} & {\scriptsize{ $\rm{Ge} (\rm{Se} \rm{O}_{3})_{2}$}} & {\scriptsize{$Pa\bar{3}$ (205)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{422884}}} \\ \hline 
{\scriptsize{1678}} & {\scriptsize{ $\rm{Mg} \rm{Se}_{2}$}} & {\scriptsize{$Pa\bar{3}$ (205)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{642815}}} \\ \hline 
{\scriptsize{1679}} & {\scriptsize{ $\rm{Ca} (\rm{N} \rm{O}_{3})_{2}$}} & {\scriptsize{$Pa\bar{3}$ (205)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{52351} \icsdwebshort{56089}}} \\ \hline 
{\scriptsize{1680}} & {\scriptsize{ $\rm{Sn} (\rm{Se} \rm{O}_{3})_{2}$}} & {\scriptsize{$Pa\bar{3}$ (205)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{154716}}} \\ \hline 
{\scriptsize{1681}} & {\scriptsize{ $\rm{Si} (\rm{P}_{2} \rm{O}_{7})$}} & {\scriptsize{$Pa\bar{3}$ (205)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{19047}}} \\ \hline 
{\scriptsize{1682}} & {\scriptsize{ $\rm{Si} \rm{O}_{2}$}} & {\scriptsize{$Ia\bar{3}$ (206)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{170545}}} \\ \hline 
{\scriptsize{1683}} & {\scriptsize{ $\rm{Si} \rm{O}_{2}$}} & {\scriptsize{$F4_132$ (210)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{170504}}} \\ \hline 
{\scriptsize{1684}} & {\scriptsize{ $\rm{Si} \rm{O}_{2}$}} & {\scriptsize{$I432$ (211)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{170506}}} \\ \hline 
{\scriptsize{1685}} & {\scriptsize{ $\rm{Na} (\rm{B} \rm{H}_{4})$}} & {\scriptsize{$P\bar{4}3m$ (215)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{182734}}} \\ \hline 
{\scriptsize{1686}} & {\scriptsize{ $\rm{Cs}_{4} (\rm{C} \rm{O}_{4})$}} & {\scriptsize{$P\bar{4}3m$ (215)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{245445}}} \\ \hline 
{\scriptsize{1687}} & {\scriptsize{ $\rm{Cd} (\rm{C} \rm{N})_{2}$}} & {\scriptsize{$P\bar{4}3m$ (215)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{20748} \icsdwebshort{66938}}} \\ \hline 
{\scriptsize{1688}} & {\scriptsize{ $\rm{Zn} (\rm{C} \rm{N})_{2}$}} & {\scriptsize{$P\bar{4}3m$ (215)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{22392} \icsdwebshort{670038}}} \\ \hline 
{\scriptsize{1689}} & {\scriptsize{ $\rm{Be}_{4} \rm{O} (\rm{Te} \rm{O}_{6})$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,p$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{1322}}} \\ \hline 
{\scriptsize{1690}} & {\scriptsize{ $\rm{Cs} \rm{Li} (\rm{Mo} \rm{O}_{4})$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband23}}} & {\scriptsize{(k$^{*}$,p$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{20805}}} \\ \hline 
{\scriptsize{1691}} & {\scriptsize{ $\rm{Ir} \rm{In}_{7} \rm{Ge} \rm{O}_{8}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{417829}}} \\ \hline 
{\scriptsize{1692}} & {\scriptsize{ $\rm{Ni}_{5} \rm{Zr}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband23}}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{54985} \icsdwebshort{150648} \icsdwebshort{150939} \\ \icsdwebshort{189201} \icsdwebshort{647156}  \end{tabular}}}  \\ \hline 
{\scriptsize{1693}} & {\scriptsize{ $\rm{Ni}_{4} \rm{Zn} \rm{Zr}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband23}}} & {\scriptsize{(k$^{*}$,p$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{105477}}} \\ \hline 
{\scriptsize{1694}} & {\scriptsize{ $\rm{Mg} \rm{Y} \rm{Ni}_{4}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband24}}} & {\scriptsize{(k$^{*}$,p$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{107033} \icsdwebshort{107424} \icsdwebshort{183095} \\ \icsdwebshort{191556}  \end{tabular}}}  \\ \hline 
{\scriptsize{1695}} & {\scriptsize{ $\rm{Ca} \rm{Mg} \rm{Ni}_{4}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband23}}} & {\scriptsize{(k$^{*}$,p$^{*}$)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{107419}}} \\ \hline 
{\scriptsize{1696}} & {\scriptsize{ $\rm{La} \rm{Mg} \rm{Ni}_{4}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband24}}} & {\scriptsize{(k$^{*}$,p$^{*}$)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{107420} \icsdwebshort{162119} \icsdwebshort{184164} \\ \icsdwebshort{242011} \icsdwebshort{242012} \icsdwebshort{242013} \\ \icsdwebshort{242014} \icsdwebshort{242015} \icsdwebshort{242021} \\ \icsdwebshort{242022} \icsdwebshort{242023} \icsdwebshort{242024} \\ \icsdwebshort{242025}  \end{tabular}}}  \\ \hline 
{\scriptsize{1697}} & {\scriptsize{ $\rm{Sc} \rm{Ni}_{4} \rm{Cd}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband24}}} & {\scriptsize{(k$^{*}$,p$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{185106}}} \\ \hline 
{\scriptsize{1698}} & {\scriptsize{ $\rm{Y} \rm{Ni}_{4} \rm{Cd}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband24}}} & {\scriptsize{(k$^{*}$,p$^{*}$)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{423939}}} \\ \hline 
{\scriptsize{1699}} & {\scriptsize{ $\rm{Zr} \rm{Ni}_{5}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband23}}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{601018}}} \\ \hline 
{\scriptsize{1700}} & {\scriptsize{ $\rm{Sc} \rm{Au} \rm{Ni}_{4}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband23}}} & {\scriptsize{(k$^{*}$,p$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{612227}}} \\ \hline 
{\scriptsize{1701}} & {\scriptsize{ $\rm{Y} \rm{Au} \rm{Ni}_{4}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband23}}} & {\scriptsize{(k$^{*}$,p$^{*}$)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{612233}}} \\ \hline 
{\scriptsize{1702}} & {\scriptsize{ $\rm{Be}_{5} \rm{Fe}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{616267}}} \\ \hline 
{\scriptsize{1703}} & {\scriptsize{ $\rm{Y} \rm{Ni}_{4} \rm{Mn}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,p$^{*}$)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{643173}}} \\ \hline 
{\scriptsize{1704}} & {\scriptsize{ $\rm{Hf} \rm{Ni}_{5}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband23}}} & {\scriptsize{(k$^{*}$)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{672665}}} \\ \hline 
{\scriptsize{1705}} & {\scriptsize{ $\rm{Cs} \rm{Mn} (\rm{Cr} (\rm{C} \rm{N})_{6})$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{56602}}} \\ \hline 
{\scriptsize{1706}} & {\scriptsize{ $\rm{Li}_{2} \rm{Ir} \rm{Ga}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{107085}}} \\ \hline 
{\scriptsize{1707}} & {\scriptsize{ $\rm{Li}_{2} \rm{Ir} \rm{In}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{107089}}} \\ \hline 
{\scriptsize{1708}} & {\scriptsize{ $\rm{Mn}_{2} \rm{Co} \rm{In}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{160705}}} \\ \hline 
{\scriptsize{1709}} & {\scriptsize{ $\rm{Mn}_{2} \rm{Co} \rm{Si}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{160706}}} \\ \hline 
{\scriptsize{1710}} & {\scriptsize{ $\rm{Mn}_{2} \rm{Co} \rm{Ge}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{160707}}} \\ \hline 
{\scriptsize{1711}} & {\scriptsize{ $\rm{Mn}_{2} \rm{Co} \rm{Sn}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{160708} \icsdwebshort{183043}}} \\ \hline 
{\scriptsize{1712}} & {\scriptsize{ $\rm{Mn}_{2} \rm{Co} \rm{Sb}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{160709}}} \\ \hline 
{\scriptsize{1713}} & {\scriptsize{ $\rm{Ru} \rm{Mn}_{2} \rm{Sn}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{182829}}} \\ \hline 
{\scriptsize{1714}} & {\scriptsize{ $\rm{Ru} \rm{Mn}_{2} \rm{Si}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{182830}}} \\ \hline 
{\scriptsize{1715}} & {\scriptsize{ $\rm{Ti}_{2} \rm{Co} \rm{In}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{185664}}} \\ \hline 
{\scriptsize{1716}} & {\scriptsize{ $\rm{Ti}_{2} \rm{Zn} \rm{Al}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{185882}}} \\ \hline 
{\scriptsize{1717}} & {\scriptsize{ $\rm{Co} \rm{Fe} \rm{Mn} \rm{Ga}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{186830}}} \\ \hline 
{\scriptsize{1718}} & {\scriptsize{ $\rm{Co} \rm{Fe} \rm{Mn} \rm{Ge}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{186831}}} \\ \hline 
{\scriptsize{1719}} & {\scriptsize{ $\rm{Mn}_{2} \rm{Co} \rm{As}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband24}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191648}}} \\ \hline 
{\scriptsize{1720}} & {\scriptsize{ $\rm{Co} \rm{Fe} \rm{Ti} \rm{Al}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband25}}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191657} \icsdwebshort{673236}}} \\ \hline 
{\scriptsize{1721}} & {\scriptsize{ $\rm{Co} \rm{Fe} \rm{Ti} \rm{Ga}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband24}}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191658}}} \\ \hline 
{\scriptsize{1722}} & {\scriptsize{ $\rm{Co} \rm{Fe} \rm{Ti} \rm{Si}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband24}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191659}}} \\ \hline 
{\scriptsize{1723}} & {\scriptsize{ $\rm{Co} \rm{Fe} \rm{Ti} \rm{Ge}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband25}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191660}}} \\ \hline 
{\scriptsize{1724}} & {\scriptsize{ $\rm{Co} \rm{Fe} \rm{Ti} \rm{As}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband25}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191661}}} \\ \hline 
{\scriptsize{1725}} & {\scriptsize{ $\rm{Co} \rm{Fe} \rm{Ti} \rm{Sb}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband25}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191662}}} \\ \hline 
{\scriptsize{1726}} & {\scriptsize{ $\rm{Co} \rm{Fe} \rm{V} \rm{Ga}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband25}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191664}}} \\ \hline 
{\scriptsize{1727}} & {\scriptsize{ $\rm{Co} \rm{Fe} \rm{V} \rm{As}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191667}}} \\ \hline 
{\scriptsize{1728}} & {\scriptsize{ $\rm{Co} \rm{Fe} \rm{V} \rm{Sb}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191668}}} \\ \hline 
{\scriptsize{1729}} & {\scriptsize{ $\rm{Co} \rm{Rh} \rm{Mn} \rm{Al}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{TI}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670591}}} \\ \hline 
{\scriptsize{1730}} & {\scriptsize{ $\rm{Co} \rm{Rh} \rm{Mn} \rm{Ga}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{TI}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670592}}} \\ \hline 
{\scriptsize{1731}} & {\scriptsize{ $\rm{Co} \rm{Rh} \rm{Mn} \rm{Ge}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670593}}} \\ \hline 
{\scriptsize{1732}} & {\scriptsize{ $\rm{Co} \rm{Rh} \rm{Mn} \rm{Si}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670594}}} \\ \hline 
{\scriptsize{1733}} & {\scriptsize{ $\rm{Co} \rm{Fe} \rm{Si} \rm{Zr}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670706}}} \\ \hline 
{\scriptsize{1734}} & {\scriptsize{ $\rm{Co} \rm{Fe} \rm{Ge} \rm{Zr}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670707}}} \\ \hline 
{\scriptsize{1735}} & {\scriptsize{ $\rm{Cr} \rm{V} \rm{Sc} \rm{Si}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670792}}} \\ \hline 
{\scriptsize{1736}} & {\scriptsize{ $\rm{Zr}_{2} \rm{Co} \rm{Al}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{671654}}} \\ \hline 
{\scriptsize{1737}} & {\scriptsize{ $\rm{Fe}_{2} \rm{Mn} \rm{Ge}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband25}}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{671982}}} \\ \hline 
{\scriptsize{1738}} & {\scriptsize{ $\rm{Fe}_{2} \rm{Mn} \rm{Al}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband24}}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{672261}}} \\ \hline 
{\scriptsize{1739}} & {\scriptsize{ $\rm{Co} \rm{Ru} \rm{Fe} \rm{Si}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{672893} \icsdwebshort{672894} \icsdwebshort{672895}}} \\ \hline 
{\scriptsize{1740}} & {\scriptsize{ $\rm{Co} \rm{Ru} \rm{Fe} \rm{Ge}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{672896} \icsdwebshort{672897} \icsdwebshort{672898}}} \\ \hline 
{\scriptsize{1741}} & {\scriptsize{ $\rm{Co} \rm{Ru} \rm{Fe} \rm{Sn}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{672899} \icsdwebshort{672900} \icsdwebshort{672901}}} \\ \hline 
{\scriptsize{1742}} & {\scriptsize{ $\rm{Co}_{2} \rm{Mn} \rm{Si}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{672941} \icsdwebshort{672942} \icsdwebshort{675078}}} \\ \hline 
{\scriptsize{1743}} & {\scriptsize{ $\rm{V} \rm{Co} \rm{Hf} \rm{Ga}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674822}}} \\ \hline 
{\scriptsize{1744}} & {\scriptsize{ $\rm{Co}_{2} \rm{Mn} \rm{Al}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{675066}}} \\ \hline 
{\scriptsize{1745}} & {\scriptsize{ $\rm{Co}_{2} \rm{Mn} \rm{Ga}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{675070}}} \\ \hline 
{\scriptsize{1746}} & {\scriptsize{ $\rm{Co}_{2} \rm{Mn} \rm{Ge}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{675074}}} \\ \hline 
{\scriptsize{1747}} & {\scriptsize{ $\rm{Co} \rm{Mn} \rm{Cr} \rm{Sb}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{675083} \icsdwebshort{675084} \icsdwebshort{675085} \\ \icsdwebshort{675086} \icsdwebshort{675087} \icsdwebshort{675088}  \end{tabular}}}  \\ \hline 
{\scriptsize{1748}} & {\scriptsize{ $\rm{Ga} \rm{Mo}_{4} \rm{S}_{8}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{33994}$^{(\rm b)}$ \icsdwebshort{41935}$^{(\rm b)}$ \icsdwebshort{49566}$^{(\rm b)}$ \\ \icsdwebshort{158198}$^{(\rm b)}$ \icsdwebshort{634707}  \end{tabular}}}  \\ \hline 
{\scriptsize{1749}} & {\scriptsize{ $\rm{Ge} \rm{V}_{4} \rm{Se}_{8}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{50503}$^{(\rm b)}$ \icsdwebshort{195256}}} \\ \hline 
{\scriptsize{1750}} & {\scriptsize{ $\rm{Ga} \rm{V}_{4} \rm{S}_{8}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{89980} \icsdwebshort{158194} \icsdwebshort{603133}}} \\ \hline 
{\scriptsize{1751}} & {\scriptsize{ $\rm{Al} (\rm{V}_{4} \rm{S}_{8})$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{195251}}} \\ \hline 
{\scriptsize{1752}} & {\scriptsize{ $\rm{Pd} \rm{Mn} \rm{Te}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{40908} \icsdwebshort{44996}}} \\ \hline 
{\scriptsize{1753}} & {\scriptsize{ $\rm{Cu} \rm{Mn} \rm{Sb}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{42978} \icsdwebshort{53311} \icsdwebshort{76251} \\ \icsdwebshort{628385} \icsdwebshort{628386} \icsdwebshort{628393}  \end{tabular}}}  \\ \hline 
{\scriptsize{1754}} & {\scriptsize{ $\rm{Li} \rm{Zn} \rm{P}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{44824} \icsdwebshort{642242} \icsdwebshort{670561}}} \\ \hline 
{\scriptsize{1755}} & {\scriptsize{ $\rm{Au} \rm{Mn} \rm{Sb}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{52673} \icsdwebshort{612166} \icsdwebshort{612167} \\ \icsdwebshort{612171}  \end{tabular}}}  \\ \hline 
{\scriptsize{1756}} & {\scriptsize{ $\rm{Cd} \rm{Li} \rm{P}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{52813} \icsdwebshort{670566}}} \\ \hline 
{\scriptsize{1757}} & {\scriptsize{ $\rm{Co} \rm{Mn} \rm{Sb}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband25}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{53001} \icsdwebshort{624126} \icsdwebshort{624133}}} \\ \hline 
{\scriptsize{1758}} & {\scriptsize{ $\rm{Co} \rm{V} \rm{Sb}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{53071} \icsdwebshort{107117} \icsdwebshort{624925}}} \\ \hline 
{\scriptsize{1759}} & {\scriptsize{ $\rm{Ni} \rm{Mn} \rm{Sb}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband25}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{54255} \icsdwebshort{76078} \icsdwebshort{182485} \\ \icsdwebshort{643105} \icsdwebshort{643108} \icsdwebshort{643111} \\ \icsdwebshort{643121}  \end{tabular}}}  \\ \hline 
{\scriptsize{1760}} & {\scriptsize{ $\rm{Rh} \rm{Mn} \rm{Sb}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband26}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{54343} \icsdwebshort{76199} \icsdwebshort{76201} \\ \icsdwebshort{643415}  \end{tabular}}}  \\ \hline 
{\scriptsize{1761}} & {\scriptsize{ $\rm{Au} \rm{Mn} \rm{Sn}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{54465} \icsdwebshort{240860}}} \\ \hline 
{\scriptsize{1762}} & {\scriptsize{ $\rm{Co} \rm{Nb} \rm{Sn}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband26}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{102552} \icsdwebshort{102553}}} \\ \hline 
{\scriptsize{1763}} & {\scriptsize{ $\rm{Ir} \rm{Mn} \rm{Sn}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{104498}}} \\ \hline 
{\scriptsize{1764}} & {\scriptsize{ $\rm{Mn} \rm{Pt} \rm{Sn}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband26}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{104955} \icsdwebshort{104956} \icsdwebshort{643383} \\ \icsdwebshort{643387}  \end{tabular}}}  \\ \hline 
{\scriptsize{1765}} & {\scriptsize{ $\rm{Co} \rm{Hf} \rm{Sb}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{108294}}} \\ \hline 
{\scriptsize{1766}} & {\scriptsize{ $\rm{Ga} \rm{Mn} \rm{Pt}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{108482}}} \\ \hline 
{\scriptsize{1767}} & {\scriptsize{ $\rm{Ni} \rm{Cr} \rm{Sb}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{182484}}} \\ \hline 
{\scriptsize{1768}} & {\scriptsize{ $\rm{Rb} \rm{Cs} \rm{N}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191639}}} \\ \hline 
{\scriptsize{1769}} & {\scriptsize{ $\rm{Rb} \rm{Cs} \rm{P}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191640}}} \\ \hline 
{\scriptsize{1770}} & {\scriptsize{ $\rm{Rb} \rm{Cs} \rm{As}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191641}}} \\ \hline 
{\scriptsize{1771}} & {\scriptsize{ $\rm{Fe} \rm{V} \rm{Te}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191683}}} \\ \hline 
{\scriptsize{1772}} & {\scriptsize{ $\rm{Co} \rm{Cr} \rm{Te}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191684}}} \\ \hline 
{\scriptsize{1773}} & {\scriptsize{ $\rm{Li} \rm{Mn} \rm{As}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{192816}}} \\ \hline 
{\scriptsize{1774}} & {\scriptsize{ $\rm{Li} \rm{Cd} \rm{As}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{609965} \icsdwebshort{609966} \icsdwebshort{670567}}} \\ \hline 
{\scriptsize{1775}} & {\scriptsize{ $\rm{Mn} \rm{Ni} \rm{Sb}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{643109} \icsdwebshort{643120}}} \\ \hline 
{\scriptsize{1776}} & {\scriptsize{ $\rm{Mn} \rm{Pt} \rm{Sb}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{643377}}} \\ \hline 
{\scriptsize{1777}} & {\scriptsize{ $\rm{Pt} \rm{Mn} \rm{Bi}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{671364} \icsdwebshort{671368} \icsdwebshort{671372}}} \\ \hline 
{\scriptsize{1778}} & {\scriptsize{ $\rm{Pt} \rm{Fe} \rm{Bi}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{671365} \icsdwebshort{671369} \icsdwebshort{671373}}} \\ \hline 
{\scriptsize{1779}} & {\scriptsize{ $\rm{Pt} \rm{Co} \rm{Bi}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{671366} \icsdwebshort{671374}}} \\ \hline 
{\scriptsize{1780}} & {\scriptsize{ $\rm{Pt} \rm{Co} \rm{Bi}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{TI}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{671370}}} \\ \hline 
{\scriptsize{1781}} & {\scriptsize{ $\rm{Mn} \rm{Ti} \rm{Te}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{671981}}} \\ \hline 
{\scriptsize{1782}} & {\scriptsize{ $\rm{Li} \rm{Ca} \rm{C}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband26}}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{672030}}} \\ \hline 
{\scriptsize{1783}} & {\scriptsize{ $\rm{Na} \rm{Ca} \rm{C}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{672032}}} \\ \hline 
{\scriptsize{1784}} & {\scriptsize{ $\rm{Pt} \rm{Co} \rm{Sb}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{672160}}} \\ \hline 
{\scriptsize{1785}} & {\scriptsize{ $\rm{Pt} \rm{Cr} \rm{Sb}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{672161}}} \\ \hline 
{\scriptsize{1786}} & {\scriptsize{ $\rm{Pt} \rm{Mn} \rm{Sb}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{TI}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{672162}}} \\ \hline 
{\scriptsize{1787}} & {\scriptsize{ $\rm{Cr} \rm{Ti} \rm{Ge}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{675079}}} \\ \hline 
{\scriptsize{1788}} & {\scriptsize{ $\rm{Cr} \rm{Ti} \rm{Si}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{675081}}} \\ \hline 
{\scriptsize{1789}} & {\scriptsize{ $\rm{Mn}_{2} \rm{Te}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{675105}}} \\ \hline 
{\scriptsize{1790}} & {\scriptsize{ $\rm{Li}_{6} \rm{P} \rm{O}_{5} \rm{Cl}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{421479}}} \\ \hline 
{\scriptsize{1791}} & {\scriptsize{ $\rm{Li}_{6} \rm{P} \rm{O}_{5} \rm{Br}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{421480} \icsdwebshort{421481}}} \\ \hline 
{\scriptsize{1792}} & {\scriptsize{ $\rm{Mn} \rm{Se}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{24252} \icsdwebshort{41526} \icsdwebshort{670505} \\ \icsdwebshort{671667}  \end{tabular}}}  \\ \hline 
{\scriptsize{1793}} & {\scriptsize{ $\rm{Fe} \rm{N}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{41258} \icsdwebshort{184376} \icsdwebshort{236789} \\ \icsdwebshort{236790} \icsdwebshort{670506}  \end{tabular}}}  \\ \hline 
{\scriptsize{1794}} & {\scriptsize{ $\rm{Mn} \rm{S}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{76205} \icsdwebshort{670482}}} \\ \hline 
{\scriptsize{1795}} & {\scriptsize{ $\rm{Co} \rm{N}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{79936} \icsdwebshort{161754} \icsdwebshort{184378} \\ \icsdwebshort{236791} \icsdwebshort{236792} \icsdwebshort{670475}  \end{tabular}}}  \\ \hline 
{\scriptsize{1796}} & {\scriptsize{ $\rm{Y} \rm{N}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{161077} \icsdwebshort{183180} \icsdwebshort{190624} \\ \icsdwebshort{670502}  \end{tabular}}}  \\ \hline 
{\scriptsize{1797}} & {\scriptsize{ $\rm{Ca} \rm{Se}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{167834} \icsdwebshort{670485}}} \\ \hline 
{\scriptsize{1798}} & {\scriptsize{ $\rm{Sc} \rm{C}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{169407} \icsdwebshort{189086} \icsdwebshort{670497}}} \\ \hline 
{\scriptsize{1799}} & {\scriptsize{ $\rm{Cr} \rm{Te}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{169766} \icsdwebshort{181056} \icsdwebshort{670501} \\ \icsdwebshort{671345}  \end{tabular}}}  \\ \hline 
{\scriptsize{1800}} & {\scriptsize{ $\rm{Mn} \rm{Te}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{181324}}} \\ \hline 
{\scriptsize{1801}} & {\scriptsize{ $\rm{Y} \rm{C}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{183160}}} \\ \hline 
{\scriptsize{1802}} & {\scriptsize{ $\rm{Zr} \rm{C}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{183162}}} \\ \hline 
{\scriptsize{1803}} & {\scriptsize{ $\rm{Mn} \rm{As}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{184925} \icsdwebshort{191787}}} \\ \hline 
{\scriptsize{1804}} & {\scriptsize{ $\rm{Mn} \rm{Sn}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband26}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191171}}} \\ \hline 
{\scriptsize{1805}} & {\scriptsize{ $\rm{Mn} \rm{Sb}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191175} \icsdwebshort{191786}}} \\ \hline 
{\scriptsize{1806}} & {\scriptsize{ $\rm{Rb} \rm{Sb}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191491}}} \\ \hline 
{\scriptsize{1807}} & {\scriptsize{ $\rm{Rb} \rm{Te}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191493}}} \\ \hline 
{\scriptsize{1808}} & {\scriptsize{ $\rm{Mn} \rm{P}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191788}}} \\ \hline 
{\scriptsize{1809}} & {\scriptsize{ $\rm{Sc} \rm{N}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{236779} \icsdwebshort{236780}}} \\ \hline 
{\scriptsize{1810}} & {\scriptsize{ $\rm{Ca} \rm{O}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670280}}} \\ \hline 
{\scriptsize{1811}} & {\scriptsize{ $\rm{Sr} \rm{O}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670287}}} \\ \hline 
{\scriptsize{1812}} & {\scriptsize{ $\rm{Cr} \rm{Se}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{TI}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{671343}}} \\ \hline 
{\scriptsize{1813}} & {\scriptsize{ $\rm{Ca} \rm{N}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{672205} \icsdwebshort{672206}}} \\ \hline 
{\scriptsize{1814}} & {\scriptsize{ $\rm{Ti} \rm{Bi}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674898}}} \\ \hline 
{\scriptsize{1815}} & {\scriptsize{ $\rm{K} \rm{Se}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{675036}}} \\ \hline 
{\scriptsize{1816}} & {\scriptsize{ $\rm{K} \rm{Te}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{675040}}} \\ \hline 
{\scriptsize{1817}} & {\scriptsize{ $\rm{Ga} \rm{Mo}_{4} \rm{C} \rm{S}_{8}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband26}}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{76848}}} \\ \hline 
{\scriptsize{1818}} & {\scriptsize{ $\rm{Mg} \rm{V}_{2} \rm{O}_{4}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband26}}} & {\scriptsize{(k$^{*}$,p$^{*}$,b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674693}}} \\ \hline 
{\scriptsize{1819}} & {\scriptsize{ $\rm{Cu}_{2} \rm{Al}_{4} \rm{O}_{7}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband26}}} & {\scriptsize{(k$^{*}$,p$^{*}$,b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{100355}}} \\ \hline 
{\scriptsize{1820}} & {\scriptsize{ $\rm{Si} \rm{O}_{2}$}} & {\scriptsize{$I\bar{4}3m$ (217)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband27}}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{183701}}} \\ \hline 
{\scriptsize{1821}} & {\scriptsize{ $\rm{Ni}_{3} \rm{Sb}_{4} \rm{O}_{6} \rm{F}_{6}$}} & {\scriptsize{$I\bar{4}3m$ (217)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(k,b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{427047} \icsdwebshort{427048}}} \\ \hline 
{\scriptsize{1822}} & {\scriptsize{ $\rm{Ca}_{3} \rm{Ir}_{4} \rm{Ge}_{4}$}} & {\scriptsize{$I\bar{4}3m$ (217)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & {\scriptsize{NM}}  & {\scriptsize{SC}}  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{195500} \icsdwebshort{429727}}} \\ \hline 
{\scriptsize{1823}} & {\scriptsize{ $\rm{Sr}_{3} \rm{Ir}_{4} \rm{Sn}_{4}$}} & {\scriptsize{$I\bar{4}3m$ (217)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{410992}}} \\ \hline 
{\scriptsize{1824}} & {\scriptsize{ $\rm{Sr}_{3} \rm{Ir}_{4} \rm{Ge}_{4}$}} & {\scriptsize{$I\bar{4}3m$ (217)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{429725}}} \\ \hline 
{\scriptsize{1825}} & {\scriptsize{ $\rm{Na}_{3} \rm{Bi} \rm{O}_{3}$}} & {\scriptsize{$I\bar{4}3m$ (217)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{23347}}} \\ \hline 
{\scriptsize{1826}} & {\scriptsize{ $\rm{Zn}_{4} \rm{O} (\rm{B} \rm{O}_{2})_{6}$}} & {\scriptsize{$I\bar{4}3m$ (217)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{15800}$^{(\rm s)}$ \icsdwebshort{16826} \icsdwebshort{27357} \\ \icsdwebshort{34085}$^{(\rm s)}$ \icsdwebshort{100290}$^{(\rm s)}$ \icsdwebshort{261810}$^{(\rm s)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{1827}} & {\scriptsize{ $\rm{Mg}_{4} \rm{P}_{6} (\rm{S} \rm{N}_{12})$}} & {\scriptsize{$I\bar{4}3m$ (217)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{65838}$^{(\rm s)}$ \icsdwebshort{642665}}} \\ \hline 
{\scriptsize{1828}} & {\scriptsize{ $\rm{Cd}_{4} \rm{P}_{6} \rm{N}_{12} \rm{S}$}} & {\scriptsize{$I\bar{4}3m$ (217)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{71019}}} \\ \hline 
{\scriptsize{1829}} & {\scriptsize{ $\rm{Zn}_{8} (\rm{P}_{12} \rm{N}_{24}) \rm{O}_{2}$}} & {\scriptsize{$I\bar{4}3m$ (217)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{417324}}} \\ \hline 
{\scriptsize{1830}} & {\scriptsize{ $\rm{Na}_{8} (\rm{Al}_{6} \rm{Si}_{6} \rm{O}_{24}) \rm{Cl}_{2}$}} & {\scriptsize{$P\bar{4}3n$ (218)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{15336} \icsdwebshort{29443} \icsdwebshort{30263} \\ \icsdwebshort{40129} \icsdwebshort{41188} \icsdwebshort{41189} \\ \icsdwebshort{41190} \icsdwebshort{68426} \icsdwebshort{71432} \\ \icsdwebshort{83323} \icsdwebshort{83324} \icsdwebshort{83325} \\ \icsdwebshort{83326} \icsdwebshort{98807} \icsdwebshort{98808} \\ \icsdwebshort{98809} \icsdwebshort{98810} \icsdwebshort{98811} \\ \icsdwebshort{98812} \icsdwebshort{98813} \icsdwebshort{98814} \\ \icsdwebshort{98815} \icsdwebshort{98816} \icsdwebshort{98817} \\ \icsdwebshort{98818} \icsdwebshort{98819} \icsdwebshort{98820} \\ \icsdwebshort{162491} \icsdwebshort{166827} \icsdwebshort{402574} \\ \icsdwebshort{417689} \icsdwebshort{673830}  \end{tabular}}}  \\ \hline 
{\scriptsize{1831}} & {\scriptsize{ $\rm{Na}_{8} (\rm{Al}_{6} \rm{Si}_{6} \rm{O}_{24})$}} & {\scriptsize{$P\bar{4}3n$ (218)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{56710}}} \\ \hline 
{\scriptsize{1832}} & {\scriptsize{ $\rm{Na}_{4} \rm{Cl} (\rm{Al}_{3} \rm{Si}_{3} \rm{O}_{12})$}} & {\scriptsize{$P\bar{4}3n$ (218)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{65004} \icsdwebshort{74537}}} \\ \hline 
{\scriptsize{1833}} & {\scriptsize{ $\rm{Cd}_{8} (\rm{Be} \rm{Si} \rm{O}_{4})_{6} \rm{S}_{2}$}} & {\scriptsize{$P\bar{4}3n$ (218)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{81485}}} \\ \hline 
{\scriptsize{1834}} & {\scriptsize{ $\rm{K}_{8} (\rm{Al} \rm{Si} \rm{O}_{4})_{6}$}} & {\scriptsize{$P\bar{4}3n$ (218)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{237001}}} \\ \hline 
{\scriptsize{1835}} & {\scriptsize{ $\rm{Si}_{3} \rm{N}_{4}$}} & {\scriptsize{$I\bar{4}3d$ (220)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{97567}}} \\ \hline 
{\scriptsize{1836}} & {\scriptsize{ $\rm{Ge}_{3} \rm{N}_{4}$}} & {\scriptsize{$I\bar{4}3d$ (220)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{97569}}} \\ \hline 
{\scriptsize{1837}} & {\scriptsize{ $\rm{Pb} \rm{Pd}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband27}}} & {\scriptsize{(k)}} & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{42600} \icsdwebshort{648357}}} \\ \hline 
{\scriptsize{1838}} & {\scriptsize{ $\rm{Ni}_{3} \rm{Ge}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband27}}} & {\scriptsize{(k)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{53745} \icsdwebshort{104162} \icsdwebshort{600112} \\ \icsdwebshort{637356} \icsdwebshort{637358} \icsdwebshort{637362} \\ \icsdwebshort{637364}  \end{tabular}}}  \\ \hline 
{\scriptsize{1839}} & {\scriptsize{ $\rm{Al} \rm{Ni}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband27}}} & {\scriptsize{(k)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{58038} \icsdwebshort{58039} \icsdwebshort{105529} \\ \icsdwebshort{151385} \icsdwebshort{185893} \icsdwebshort{187989} \\ \icsdwebshort{196567} \icsdwebshort{196568} \icsdwebshort{604410} \\ \icsdwebshort{608781} \icsdwebshort{608782} \icsdwebshort{608790} \\ \icsdwebshort{608797} \icsdwebshort{608799} \icsdwebshort{608811} \\ \icsdwebshort{608814} \icsdwebshort{671563} \icsdwebshort{671564} \\ \icsdwebshort{672104} \icsdwebshort{672243} \icsdwebshort{673108}  \end{tabular}}}  \\ \hline 
{\scriptsize{1840}} & {\scriptsize{ $\rm{In} \rm{Ni}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband27}}} & {\scriptsize{(k)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{59438} \icsdwebshort{59439}}} \\ \hline 
{\scriptsize{1841}} & {\scriptsize{ $\rm{Ni}_{3} \rm{Si}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband27}}} & {\scriptsize{(k)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{76413} \icsdwebshort{77960} \icsdwebshort{105343} \\ \icsdwebshort{105344} \icsdwebshort{163353} \icsdwebshort{600224} \\ \icsdwebshort{646572} \icsdwebshort{646573} \icsdwebshort{646579} \\ \icsdwebshort{646584}  \end{tabular}}}  \\ \hline 
{\scriptsize{1842}} & {\scriptsize{ $\rm{Co}_{3} \rm{Ti}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{97992} \icsdwebshort{97993} \icsdwebshort{102708} \\ \icsdwebshort{187964} \icsdwebshort{187984} \icsdwebshort{625462} \\ \icsdwebshort{625468} \icsdwebshort{625481} \icsdwebshort{625484}  \end{tabular}}}  \\ \hline 
{\scriptsize{1843}} & {\scriptsize{ $\rm{Co}_{3} \rm{Ta}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{102689} \icsdwebshort{187967} \icsdwebshort{187985} \\ \icsdwebshort{671179}  \end{tabular}}}  \\ \hline 
{\scriptsize{1844}} & {\scriptsize{ $\rm{Fe} \rm{Pd}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{103582} \icsdwebshort{103583} \icsdwebshort{181720} \\ \icsdwebshort{633132} \icsdwebshort{633134} \icsdwebshort{633135} \\ \icsdwebshort{633140} \icsdwebshort{633141} \icsdwebshort{675019}  \end{tabular}}}  \\ \hline 
{\scriptsize{1845}} & {\scriptsize{ $\rm{Ga} \rm{Ni}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband28}}} & {\scriptsize{(k)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{103856} \icsdwebshort{103857} \icsdwebshort{634857} \\ \icsdwebshort{634864}  \end{tabular}}}  \\ \hline 
{\scriptsize{1846}} & {\scriptsize{ $\rm{Mn} \rm{Ni}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{104920}}} \\ \hline 
{\scriptsize{1847}} & {\scriptsize{ $\rm{Mn} \rm{Zn}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband28}}} & {\scriptsize{(k)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{105020}}} \\ \hline 
{\scriptsize{1848}} & {\scriptsize{ $\rm{Ni}_{3} \rm{Sn}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband27}}} & {\scriptsize{(k)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{105353} \icsdwebshort{671094}}} \\ \hline 
{\scriptsize{1849}} & {\scriptsize{ $\rm{Pd}_{3} \rm{Sc}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{105673} \icsdwebshort{105674} \icsdwebshort{648807} \\ \icsdwebshort{659956}  \end{tabular}}}  \\ \hline 
{\scriptsize{1850}} & {\scriptsize{ $\rm{Pd}_{3} \rm{Sn}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband28}}} & {\scriptsize{(k)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{105689} \icsdwebshort{105690} \icsdwebshort{648912} \\ \icsdwebshort{648916} \icsdwebshort{648921} \icsdwebshort{672133}  \end{tabular}}}  \\ \hline 
{\scriptsize{1851}} & {\scriptsize{ $\rm{Pd}_{3} \rm{Ti}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{105724} \icsdwebshort{167655} \icsdwebshort{185637}}} \\ \hline 
{\scriptsize{1852}} & {\scriptsize{ $\rm{Ge} \rm{Nb}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{108521} \icsdwebshort{672135}}} \\ \hline 
{\scriptsize{1853}} & {\scriptsize{ $\rm{Nb}_{3} \rm{Si}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{108629} \icsdwebshort{645435}}} \\ \hline 
{\scriptsize{1854}} & {\scriptsize{ $\rm{Mg} \rm{Pd}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{153055}}} \\ \hline 
{\scriptsize{1855}} & {\scriptsize{ $\rm{Co}_{3} \rm{W}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband28}}} & {\scriptsize{(k)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{187963} \icsdwebshort{187987} \icsdwebshort{671175}}} \\ \hline 
{\scriptsize{1856}} & {\scriptsize{ $\rm{Co}_{3} \rm{V}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(k)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{187965} \icsdwebshort{187988}}} \\ \hline 
{\scriptsize{1857}} & {\scriptsize{ $\rm{Co}_{3} \rm{Nb}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(k)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{187966} \icsdwebshort{671177}}} \\ \hline 
{\scriptsize{1858}} & {\scriptsize{ $\rm{Co}_{3} \rm{Mo}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband28}}} & {\scriptsize{(k)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{187969} \icsdwebshort{671173}}} \\ \hline 
{\scriptsize{1859}} & {\scriptsize{ $\rm{Mg} \rm{Ni}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband27}}} & {\scriptsize{(k)}} & {\scriptsize{FM}}  & {\scriptsize{SC$^{*}$}}  & ---  & {\tiny{ \icsdwebshort{193569}}} \\ \hline 
{\scriptsize{1860}} & {\scriptsize{ $\rm{In} \rm{Pd}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband28}}} & {\scriptsize{(k)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{247193} \icsdwebshort{247197}}} \\ \hline 
{\scriptsize{1861}} & {\scriptsize{ $\rm{Cu}_{3} \rm{Ni}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband28}}} & {\scriptsize{(k)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670622}}} \\ \hline 
{\scriptsize{1862}} & {\scriptsize{ $\rm{Cu} \rm{Ni}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband28}}} & {\scriptsize{(k)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670623}}} \\ \hline 
{\scriptsize{1863}} & {\scriptsize{ $\rm{Ni}_{3} \rm{Pd}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670625}}} \\ \hline 
{\scriptsize{1864}} & {\scriptsize{ $\rm{Cu} \rm{Pd}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband29}}} & {\scriptsize{(k)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670626} \icsdwebshort{675018}}} \\ \hline 
{\scriptsize{1865}} & {\scriptsize{ $\rm{Ni}_{3} \rm{Zr}_{1}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{671414}}} \\ \hline 
{\scriptsize{1866}} & {\scriptsize{ $\rm{K} \rm{Cl}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{31232} \icsdwebshort{60402} \icsdwebshort{61557} \\ \icsdwebshort{290513} \icsdwebshort{290514} \icsdwebshort{290515} \\ \icsdwebshort{290516} \icsdwebshort{290517} \icsdwebshort{290518} \\ \icsdwebshort{290519} \icsdwebshort{290520} \icsdwebshort{290521} \\ \icsdwebshort{290522} \icsdwebshort{290523} \icsdwebshort{290524} \\ \icsdwebshort{290525} \icsdwebshort{290526} \icsdwebshort{290527} \\ \icsdwebshort{290528} \icsdwebshort{290529} \icsdwebshort{290530} \\ \icsdwebshort{290531} \icsdwebshort{290532} \icsdwebshort{290533} \\ \icsdwebshort{290534} \icsdwebshort{290535} \icsdwebshort{290536} \\ \icsdwebshort{290537} \icsdwebshort{290538} \icsdwebshort{290539} \\ \icsdwebshort{290540} \icsdwebshort{290541} \icsdwebshort{290542} \\ \icsdwebshort{290543} \icsdwebshort{290544} \icsdwebshort{290545} \\ \icsdwebshort{290546} \icsdwebshort{290547} \icsdwebshort{290548} \\ \icsdwebshort{671476} \icsdwebshort{674957}  \end{tabular}}}  \\ \hline 
{\scriptsize{1867}} & {\scriptsize{ $\rm{Rh} \rm{Si}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{44385} \icsdwebshort{182507}}} \\ \hline 
{\scriptsize{1868}} & {\scriptsize{ $\rm{Rb} \rm{I}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{44619} \icsdwebshort{61523} \icsdwebshort{61559} \\ \icsdwebshort{674967}  \end{tabular}}}  \\ \hline 
{\scriptsize{1869}} & {\scriptsize{ $\rm{Fe} \rm{Al}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{55601} \icsdwebshort{57791} \icsdwebshort{165164} \\ \icsdwebshort{165165} \icsdwebshort{169548} \icsdwebshort{169549} \\ \icsdwebshort{607481} \icsdwebshort{607487} \icsdwebshort{658488} \\ \icsdwebshort{671099}  \end{tabular}}}  \\ \hline 
{\scriptsize{1870}} & {\scriptsize{ $\rm{Co} \rm{Fe}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{56273} \icsdwebshort{155839} \icsdwebshort{187982} \\ \icsdwebshort{622884}  \end{tabular}}}  \\ \hline 
{\scriptsize{1871}} & {\scriptsize{ $\rm{Al} \rm{Co}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{57596} \icsdwebshort{187973} \icsdwebshort{606532} \\ \icsdwebshort{606533} \icsdwebshort{606535} \icsdwebshort{657493}  \end{tabular}}}  \\ \hline 
{\scriptsize{1872}} & {\scriptsize{ $\rm{Be} \rm{Co}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{58693} \icsdwebshort{150619} \icsdwebshort{616204} \\ \icsdwebshort{616206}  \end{tabular}}}  \\ \hline 
{\scriptsize{1873}} & {\scriptsize{ $\rm{Be} \rm{Ni}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{58726} \icsdwebshort{616363} \icsdwebshort{616367}}} \\ \hline 
{\scriptsize{1874}} & {\scriptsize{ $\rm{Ca} \rm{Cd}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{58874} \icsdwebshort{619188}}} \\ \hline 
{\scriptsize{1875}} & {\scriptsize{ $\rm{In} \rm{Rh}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{59515} \icsdwebshort{59516}}} \\ \hline 
{\scriptsize{1876}} & {\scriptsize{ $\rm{Rb} \rm{Br}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{61522} \icsdwebshort{61560} \icsdwebshort{674964}}} \\ \hline 
{\scriptsize{1877}} & {\scriptsize{ $\rm{K} \rm{Br}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{61556} \icsdwebshort{290554} \icsdwebshort{290555} \\ \icsdwebshort{290556} \icsdwebshort{290557} \icsdwebshort{290558} \\ \icsdwebshort{290559} \icsdwebshort{290560} \icsdwebshort{290561} \\ \icsdwebshort{290562} \icsdwebshort{290563} \icsdwebshort{290564} \\ \icsdwebshort{290565} \icsdwebshort{290566} \icsdwebshort{290567} \\ \icsdwebshort{290568} \icsdwebshort{290569} \icsdwebshort{290570} \\ \icsdwebshort{290571} \icsdwebshort{290572} \icsdwebshort{290573} \\ \icsdwebshort{290574} \icsdwebshort{290575} \icsdwebshort{290576} \\ \icsdwebshort{290577} \icsdwebshort{290578} \icsdwebshort{290579} \\ \icsdwebshort{290580} \icsdwebshort{290581} \icsdwebshort{290582} \\ \icsdwebshort{674956}  \end{tabular}}}  \\ \hline 
{\scriptsize{1878}} & {\scriptsize{ $\rm{Pb} \rm{S}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{77865}}} \\ \hline 
{\scriptsize{1879}} & {\scriptsize{ $\rm{Ti} \rm{Fe}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{96139} \icsdwebshort{150938} \icsdwebshort{189111} \\ \icsdwebshort{189112}  \end{tabular}}}  \\ \hline 
{\scriptsize{1880}} & {\scriptsize{ $\rm{Fe} \rm{Ti}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{100533} \icsdwebshort{103660} \icsdwebshort{103661} \\ \icsdwebshort{190972} \icsdwebshort{633925} \icsdwebshort{633930} \\ \icsdwebshort{633937} \icsdwebshort{633946} \icsdwebshort{633950}  \end{tabular}}}  \\ \hline 
{\scriptsize{1881}} & {\scriptsize{ $\rm{Cd} \rm{Sc}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{102061} \icsdwebshort{620407} \icsdwebshort{670253}}} \\ \hline 
{\scriptsize{1882}} & {\scriptsize{ $\rm{Co} \rm{Ga}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{102423} \icsdwebshort{603022} \icsdwebshort{623049} \\ \icsdwebshort{623050} \icsdwebshort{623053} \icsdwebshort{623057} \\ \icsdwebshort{657494}  \end{tabular}}}  \\ \hline 
{\scriptsize{1883}} & {\scriptsize{ $\rm{Co} \rm{Sc}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{102642} \icsdwebshort{624932}}} \\ \hline 
{\scriptsize{1884}} & {\scriptsize{ $\rm{Co} \rm{Ti}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{102705} \icsdwebshort{108322} \icsdwebshort{150937} \\ \icsdwebshort{187975} \icsdwebshort{189225} \icsdwebshort{625473} \\ \icsdwebshort{625477} \icsdwebshort{625488} \icsdwebshort{670727}  \end{tabular}}}  \\ \hline 
{\scriptsize{1885}} & {\scriptsize{ $\rm{Co} \rm{Zr}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{102737} \icsdwebshort{102738} \icsdwebshort{189944} \\ \icsdwebshort{625667} \icsdwebshort{625675} \icsdwebshort{625704} \\ \icsdwebshort{670613} \icsdwebshort{670728}  \end{tabular}}}  \\ \hline 
{\scriptsize{1886}} & {\scriptsize{ $\rm{Cu} \rm{Y}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{103142} \icsdwebshort{163697} \icsdwebshort{185944} \\ \icsdwebshort{629426} \icsdwebshort{629433} \icsdwebshort{629435} \\ \icsdwebshort{672101}  \end{tabular}}}  \\ \hline 
{\scriptsize{1887}} & {\scriptsize{ $\rm{Fe} \rm{V}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{103681} \icsdwebshort{103682} \icsdwebshort{634034} \\ \icsdwebshort{670598} \icsdwebshort{670599} \icsdwebshort{670600} \\ \icsdwebshort{670601} \icsdwebshort{670602}  \end{tabular}}}  \\ \hline 
{\scriptsize{1888}} & {\scriptsize{ $\rm{Ga} \rm{Rh}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{103948} \icsdwebshort{657338}}} \\ \hline 
{\scriptsize{1889}} & {\scriptsize{ $\rm{Ga} \rm{Ru}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{103950}}} \\ \hline 
{\scriptsize{1890}} & {\scriptsize{ $\rm{Hg} \rm{La}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{104305} \icsdwebshort{639065} \icsdwebshort{670252}}} \\ \hline 
{\scriptsize{1891}} & {\scriptsize{ $\rm{Ir} \rm{Sc}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{104557} \icsdwebshort{640974} \icsdwebshort{657998} \\ \icsdwebshort{670271}  \end{tabular}}}  \\ \hline 
{\scriptsize{1892}} & {\scriptsize{ $\rm{Li} \rm{Pd}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{104769} \icsdwebshort{642255} \icsdwebshort{642257}}} \\ \hline 
{\scriptsize{1893}} & {\scriptsize{ $\rm{Mg} \rm{Pd}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{104847} \icsdwebshort{104848} \icsdwebshort{163195} \\ \icsdwebshort{642749}  \end{tabular}}}  \\ \hline 
{\scriptsize{1894}} & {\scriptsize{ $\rm{Mg} \rm{Rh}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband29}}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{104859} \icsdwebshort{656818}}} \\ \hline 
{\scriptsize{1895}} & {\scriptsize{ $\rm{Mn} \rm{Rh}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{104960} \icsdwebshort{643391}}} \\ \hline 
{\scriptsize{1896}} & {\scriptsize{ $\rm{Mn} \rm{Zn}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{105017}}} \\ \hline 
{\scriptsize{1897}} & {\scriptsize{ $\rm{Ni} \rm{Zn}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{105470} \icsdwebshort{647135}}} \\ \hline 
{\scriptsize{1898}} & {\scriptsize{ $\rm{Rh} \rm{Y}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{105972} \icsdwebshort{105973} \icsdwebshort{650527} \\ \icsdwebshort{650530} \icsdwebshort{650535} \icsdwebshort{650536} \\ \icsdwebshort{650541}  \end{tabular}}}  \\ \hline 
{\scriptsize{1899}} & {\scriptsize{ $\rm{Ru} \rm{Ti}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{106004} \icsdwebshort{106005} \icsdwebshort{650737} \\ \icsdwebshort{650738}  \end{tabular}}}  \\ \hline 
{\scriptsize{1900}} & {\scriptsize{ $\rm{Ru} \rm{Zr}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{106022} \icsdwebshort{650789}}} \\ \hline 
{\scriptsize{1901}} & {\scriptsize{ $\rm{Tl} \rm{Y}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{106195}}} \\ \hline 
{\scriptsize{1902}} & {\scriptsize{ $\rm{Y} \rm{Zn}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{106225} \icsdwebshort{106226} \icsdwebshort{653454} \\ \icsdwebshort{653455} \icsdwebshort{653460} \icsdwebshort{653464} \\ \icsdwebshort{653468}  \end{tabular}}}  \\ \hline 
{\scriptsize{1903}} & {\scriptsize{ $\rm{Rh} \rm{Zn}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{107574}}} \\ \hline 
{\scriptsize{1904}} & {\scriptsize{ $\rm{Mg} \rm{Sc}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{108583} \icsdwebshort{161737}}} \\ \hline 
{\scriptsize{1905}} & {\scriptsize{ $\rm{Au} \rm{Mn}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{109348}}} \\ \hline 
{\scriptsize{1906}} & {\scriptsize{ $\rm{Ti} \rm{Ru}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{150936}}} \\ \hline 
{\scriptsize{1907}} & {\scriptsize{ $\rm{Co} \rm{Si}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{155928} \icsdwebshort{670610} \icsdwebshort{672131}}} \\ \hline 
{\scriptsize{1908}} & {\scriptsize{ $\rm{Zn} \rm{O}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{163382} \icsdwebshort{182360} \icsdwebshort{670357}}} \\ \hline 
{\scriptsize{1909}} & {\scriptsize{ $\rm{Pd} \rm{N}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{169396} \icsdwebshort{191243}}} \\ \hline 
{\scriptsize{1910}} & {\scriptsize{ $\rm{Zr} \rm{Ru}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{181289} \icsdwebshort{672519}}} \\ \hline 
{\scriptsize{1911}} & {\scriptsize{ $\rm{Pb} \rm{S}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{183242}}} \\ \hline 
{\scriptsize{1912}} & {\scriptsize{ $\rm{Mg} \rm{Ni}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{187256}}} \\ \hline 
{\scriptsize{1913}} & {\scriptsize{ $\rm{Co} \rm{Mn}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{187981}}} \\ \hline 
{\scriptsize{1914}} & {\scriptsize{ $\rm{Co} \rm{Ni}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{187983}}} \\ \hline 
{\scriptsize{1915}} & {\scriptsize{ $\rm{Mn} \rm{Sn}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband29}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191170}}} \\ \hline 
{\scriptsize{1916}} & {\scriptsize{ $\rm{Fe} \rm{N}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{236829} \icsdwebshort{236830}}} \\ \hline 
{\scriptsize{1917}} & {\scriptsize{ $\rm{Co} \rm{N}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{236831} \icsdwebshort{236832}}} \\ \hline 
{\scriptsize{1918}} & {\scriptsize{ $\rm{Cu} \rm{N}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{236835} \icsdwebshort{236836}}} \\ \hline 
{\scriptsize{1919}} & {\scriptsize{ $\rm{Zn} \rm{N}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{236837} \icsdwebshort{236838} \icsdwebshort{670709}}} \\ \hline 
{\scriptsize{1920}} & {\scriptsize{ $\rm{Ru} \rm{Ta}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{650690}}} \\ \hline 
{\scriptsize{1921}} & {\scriptsize{ $\rm{Co} \rm{Al}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{TI}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670160} \icsdwebshort{671171}}} \\ \hline 
{\scriptsize{1922}} & {\scriptsize{ $\rm{Pd} \rm{Cu}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670618} \icsdwebshort{670621}}} \\ \hline 
{\scriptsize{1923}} & {\scriptsize{ $\rm{K} \rm{Se}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{675033}}} \\ \hline 
{\scriptsize{1924}} & {\scriptsize{ $\rm{Rb} (\rm{Hg} \rm{F}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15169}}} \\ \hline 
{\scriptsize{1925}} & {\scriptsize{ $\rm{K} (\rm{Co} \rm{F}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{15246} \icsdwebshort{15425} \icsdwebshort{44785} \\ \icsdwebshort{189368}  \end{tabular}}}  \\ \hline 
{\scriptsize{1926}} & {\scriptsize{ $\rm{K} \rm{Mn} \rm{F}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband29}}} & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{15423} \icsdwebshort{37254} \icsdwebshort{43721} \\ \icsdwebshort{44783} \icsdwebshort{75409} \icsdwebshort{75410} \\ \icsdwebshort{75411} \icsdwebshort{189367} \icsdwebshort{201254} \\ \icsdwebshort{201255}  \end{tabular}}}  \\ \hline 
{\scriptsize{1927}} & {\scriptsize{ $\rm{K} \rm{Fe} \rm{F}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband32}}} & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{15424} \icsdwebshort{37262} \icsdwebshort{44784} \\ \icsdwebshort{107514}  \end{tabular}}}  \\ \hline 
{\scriptsize{1928}} & {\scriptsize{ $\rm{Sr} (\rm{Ti} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & {\scriptsize{SC}}  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{23076} \icsdwebshort{27045} \icsdwebshort{56092} \\ \icsdwebshort{56717} \icsdwebshort{65088} \icsdwebshort{65089} \\ \icsdwebshort{65090} \icsdwebshort{76186} \icsdwebshort{80871} \\ \icsdwebshort{80872} \icsdwebshort{80873} \icsdwebshort{80874} \\ \icsdwebshort{91899} \icsdwebshort{94573} \icsdwebshort{184455} \\ \icsdwebshort{184921} \icsdwebshort{186725} \icsdwebshort{186895} \\ \icsdwebshort{187296} \icsdwebshort{187480} \icsdwebshort{187619} \\ \icsdwebshort{191828} \icsdwebshort{192314} \icsdwebshort{201256} \\ \icsdwebshort{248379} \icsdwebshort{262269} \icsdwebshort{290370} \\ \icsdwebshort{290617} \icsdwebshort{671735} \icsdwebshort{672571} \\ \icsdwebshort{673179} \icsdwebshort{673390} \icsdwebshort{673418} \\ \icsdwebshort{673419} \icsdwebshort{673892} \icsdwebshort{674457} \\ \icsdwebshort{675010}  \end{tabular}}}  \\ \hline 
{\scriptsize{1929}} & {\scriptsize{ $\rm{Tl} (\rm{Mn} \rm{Cl}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{23167}}} \\ \hline 
{\scriptsize{1930}} & {\scriptsize{ $\rm{Ga} \rm{Mn}_{3} \rm{C}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{23586} \icsdwebshort{76845} \icsdwebshort{617912} \\ \icsdwebshort{617913} \icsdwebshort{617914}  \end{tabular}}}  \\ \hline 
{\scriptsize{1931}} & {\scriptsize{ $\rm{Cs} (\rm{Hg} \rm{Br}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband29}}} & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{24479}}} \\ \hline 
{\scriptsize{1932}} & {\scriptsize{ $\rm{Cs} (\rm{Hg} \rm{Cl}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{24482}}} \\ \hline 
{\scriptsize{1933}} & {\scriptsize{ $\rm{Sr} (\rm{Zr} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{27046} \icsdwebshort{29153} \icsdwebshort{89365} \\ \icsdwebshort{89366} \icsdwebshort{187481} \icsdwebshort{188448} \\ \icsdwebshort{191829} \icsdwebshort{290618} \icsdwebshort{671952}  \end{tabular}}}  \\ \hline 
{\scriptsize{1934}} & {\scriptsize{ $\rm{Sr} (\rm{Sn} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{27047} \icsdwebshort{181089} \icsdwebshort{674084}}} \\ \hline 
{\scriptsize{1935}} & {\scriptsize{ $\rm{Ba} (\rm{Zr} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{27048} \icsdwebshort{43136} \icsdwebshort{90049} \\ \icsdwebshort{97459} \icsdwebshort{97460} \icsdwebshort{97461} \\ \icsdwebshort{97462} \icsdwebshort{290002} \icsdwebshort{671502} \\ \icsdwebshort{672709} \icsdwebshort{672997} \icsdwebshort{673866} \\ \icsdwebshort{674065} \icsdwebshort{674771}  \end{tabular}}}  \\ \hline 
{\scriptsize{1936}} & {\scriptsize{ $\rm{Ba} (\rm{Sn} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{27049} \icsdwebshort{43138} \icsdwebshort{180138} \\ \icsdwebshort{181091} \icsdwebshort{184338} \icsdwebshort{185615} \\ \icsdwebshort{186899} \icsdwebshort{188149} \icsdwebshort{190601} \\ \icsdwebshort{239582} \icsdwebshort{424820} \icsdwebshort{670659} \\ \icsdwebshort{672199} \icsdwebshort{674074} \icsdwebshort{674772}  \end{tabular}}}  \\ \hline 
{\scriptsize{1937}} & {\scriptsize{ $\rm{Ca} (\rm{Sn} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{27777}}} \\ \hline 
{\scriptsize{1938}} & {\scriptsize{ $\rm{Ba} \rm{Ti} \rm{O}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{27970} \icsdwebshort{27971} \icsdwebshort{27972} \\ \icsdwebshort{27973} \icsdwebshort{27975} \icsdwebshort{27976} \\ \icsdwebshort{27977} \icsdwebshort{28848} \icsdwebshort{28849} \\ \icsdwebshort{28850} \icsdwebshort{28851} \icsdwebshort{28852} \\ \icsdwebshort{28853} \icsdwebshort{28854} \icsdwebshort{29147} \\ \icsdwebshort{43125} \icsdwebshort{56093} \icsdwebshort{67518} \\ \icsdwebshort{95437} \icsdwebshort{99736} \icsdwebshort{154344} \\ \icsdwebshort{166225} \icsdwebshort{185374} \icsdwebshort{186437} \\ \icsdwebshort{187291} \icsdwebshort{190924} \icsdwebshort{252562} \\ \icsdwebshort{290019} \icsdwebshort{670888} \icsdwebshort{670895} \\ \icsdwebshort{670904} \icsdwebshort{671088} \icsdwebshort{671604} \\ \icsdwebshort{672744} \icsdwebshort{673178} \icsdwebshort{674385}  \end{tabular}}}  \\ \hline 
{\scriptsize{1939}} & {\scriptsize{ $\rm{K} \rm{V} \rm{F}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband29}}} & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{28145}}} \\ \hline 
{\scriptsize{1940}} & {\scriptsize{ $\rm{Rb} \rm{V} \rm{F}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband29}}} & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{28146}}} \\ \hline 
{\scriptsize{1941}} & {\scriptsize{ $\rm{Na} (\rm{Nb} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{28588} \icsdwebshort{28589} \icsdwebshort{28590} \\ \icsdwebshort{31867} \icsdwebshort{192407} \icsdwebshort{192408} \\ \icsdwebshort{236890} \icsdwebshort{252485}  \end{tabular}}}  \\ \hline 
{\scriptsize{1942}} & {\scriptsize{ $\rm{Na} (\rm{Ta} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{28617} \icsdwebshort{28618} \icsdwebshort{28619} \\ \icsdwebshort{88378} \icsdwebshort{239693}  \end{tabular}}}  \\ \hline 
{\scriptsize{1943}} & {\scriptsize{ $\rm{La} (\rm{Cr} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband29}}} & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{28930} \icsdwebshort{29120} \icsdwebshort{41061} \\ \icsdwebshort{673194}  \end{tabular}}}  \\ \hline 
{\scriptsize{1944}} & {\scriptsize{ $\rm{K} \rm{Mg} \rm{F}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{28949} \icsdwebshort{40476} \icsdwebshort{40477} \\ \icsdwebshort{56096} \icsdwebshort{94089} \icsdwebshort{192409} \\ \icsdwebshort{674545}  \end{tabular}}}  \\ \hline 
{\scriptsize{1945}} & {\scriptsize{ $\rm{Ag} \rm{Zn} \rm{F}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{28950} \icsdwebshort{673278}}} \\ \hline 
{\scriptsize{1946}} & {\scriptsize{ $\rm{Ca} (\rm{Zr} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{29003} \icsdwebshort{56094}}} \\ \hline 
{\scriptsize{1947}} & {\scriptsize{ $\rm{Ba} \rm{Fe} \rm{O}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{29096} \icsdwebshort{262131} \icsdwebshort{262132} \\ \icsdwebshort{672484}  \end{tabular}}}  \\ \hline 
{\scriptsize{1948}} & {\scriptsize{ $\rm{La} (\rm{Fe} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{29118} \icsdwebshort{673197} \icsdwebshort{674500}}} \\ \hline 
{\scriptsize{1949}} & {\scriptsize{ $\rm{La} (\rm{Mn} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband32}}} & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{29119} \icsdwebshort{188401} \icsdwebshort{673199} \\ \icsdwebshort{674501} \icsdwebshort{674623} \icsdwebshort{674779}  \end{tabular}}}  \\ \hline 
{\scriptsize{1950}} & {\scriptsize{ $\rm{Sr} (\rm{Hf} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{29154} \icsdwebshort{89386} \icsdwebshort{161593} \\ \icsdwebshort{164620} \icsdwebshort{184791} \icsdwebshort{673486}  \end{tabular}}}  \\ \hline 
{\scriptsize{1951}} & {\scriptsize{ $\rm{Ca} (\rm{Ti} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{31865} \icsdwebshort{77060} \icsdwebshort{153174} \\ \icsdwebshort{162924} \icsdwebshort{162925} \icsdwebshort{162926} \\ \icsdwebshort{165076} \icsdwebshort{187293}  \end{tabular}}}  \\ \hline 
{\scriptsize{1952}} & {\scriptsize{ $\rm{Sr} (\rm{Zr} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{33666}}} \\ \hline 
{\scriptsize{1953}} & {\scriptsize{ $\rm{K}_{3} \rm{O} \rm{Br}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{33920}}} \\ \hline 
{\scriptsize{1954}} & {\scriptsize{ $\rm{K}_{3} \rm{O} \rm{I}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{36512}}} \\ \hline 
{\scriptsize{1955}} & {\scriptsize{ $\rm{K} (\rm{Ta} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & {\scriptsize{SC$^{*}$}}  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{39673} \icsdwebshort{39905} \icsdwebshort{56439} \\ \icsdwebshort{56440} \icsdwebshort{184922} \icsdwebshort{280424} \\ \icsdwebshort{674515}  \end{tabular}}}  \\ \hline 
{\scriptsize{1956}} & {\scriptsize{ $\rm{Rb} (\rm{Mn} \rm{F}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband30}}} & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{43722}}} \\ \hline 
{\scriptsize{1957}} & {\scriptsize{ $\rm{Al} \rm{Co}_{3} \rm{C}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{43847}}} \\ \hline 
{\scriptsize{1958}} & {\scriptsize{ $\rm{Al} \rm{Fe}_{3} \rm{C}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{43853} \icsdwebshort{656541} \icsdwebshort{672402}}} \\ \hline 
{\scriptsize{1959}} & {\scriptsize{ $\rm{Mn}_{3} \rm{Ge} \rm{C}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{44351}}} \\ \hline 
{\scriptsize{1960}} & {\scriptsize{ $\rm{Rh}_{3} \rm{Y} \rm{B}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband30}}} & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{44568} \icsdwebshort{615341}}} \\ \hline 
{\scriptsize{1961}} & {\scriptsize{ $\rm{K} (\rm{Cd} \rm{F}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{44788}}} \\ \hline 
{\scriptsize{1962}} & {\scriptsize{ $\rm{Cs} \rm{Cd} \rm{F}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{49582} \icsdwebshort{290343} \icsdwebshort{290344} \\ \icsdwebshort{290345} \icsdwebshort{674681}  \end{tabular}}}  \\ \hline 
{\scriptsize{1963}} & {\scriptsize{ $\rm{Cs} \rm{Fe} \rm{F}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{49583}}} \\ \hline 
{\scriptsize{1964}} & {\scriptsize{ $\rm{Rb} \rm{Mg} \rm{F}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{49585}}} \\ \hline 
{\scriptsize{1965}} & {\scriptsize{ $\rm{Rb} \rm{Fe} \rm{F}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{49586} \icsdwebshort{671396}}} \\ \hline 
{\scriptsize{1966}} & {\scriptsize{ $\rm{Rb} \rm{Cd} \rm{F}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{49587}}} \\ \hline 
{\scriptsize{1967}} & {\scriptsize{ $\rm{Ca} (\rm{Sn} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{56095} \icsdwebshort{181086} \icsdwebshort{181087}}} \\ \hline 
{\scriptsize{1968}} & {\scriptsize{ $\rm{Na} \rm{V} \rm{F}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband30}}} & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{60611}}} \\ \hline 
{\scriptsize{1969}} & {\scriptsize{ $\rm{Sr} (\rm{Ru} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband30}}} & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{69360} \icsdwebshort{82981} \icsdwebshort{82982} \\ \icsdwebshort{82983} \icsdwebshort{82984} \icsdwebshort{162777} \\ \icsdwebshort{187484}  \end{tabular}}}  \\ \hline 
{\scriptsize{1970}} & {\scriptsize{ $\rm{Rb}_{3} \rm{Au} \rm{O}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{75499} \icsdwebshort{79087}}} \\ \hline 
{\scriptsize{1971}} & {\scriptsize{ $\rm{Mn}_{3} \rm{Ni} \rm{N}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{76056}}} \\ \hline 
{\scriptsize{1972}} & {\scriptsize{ $\rm{Mn}_{3} \rm{Zn} \rm{N}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{76070} \icsdwebshort{237710}}} \\ \hline 
{\scriptsize{1973}} & {\scriptsize{ $\rm{Fe}_{3} \rm{Zn} \rm{C}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband30}}} & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{76763}}} \\ \hline 
{\scriptsize{1974}} & {\scriptsize{ $\rm{Co}_{3} \rm{Mg} \rm{C}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband30}}} & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{76790}}} \\ \hline 
{\scriptsize{1975}} & {\scriptsize{ $\rm{Co}_{3} \rm{Sc} \rm{C}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{76793}}} \\ \hline 
{\scriptsize{1976}} & {\scriptsize{ $\rm{Co}_{3} \rm{Zn} \rm{C}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband30}}} & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{76797}}} \\ \hline 
{\scriptsize{1977}} & {\scriptsize{ $\rm{Fe}_{3} \rm{Sn} \rm{C}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{76842}}} \\ \hline 
{\scriptsize{1978}} & {\scriptsize{ $\rm{Sr} (\rm{Co} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{77142} \icsdwebshort{184078}}} \\ \hline 
{\scriptsize{1979}} & {\scriptsize{ $\rm{Mn}_{3} \rm{Sn} \rm{C}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{77153} \icsdwebshort{194052} \icsdwebshort{618271} \\ \icsdwebshort{618272}  \end{tabular}}}  \\ \hline 
{\scriptsize{1980}} & {\scriptsize{ $\rm{Mn}_{3} \rm{Zn} \rm{C}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{77154} \icsdwebshort{150829} \icsdwebshort{618284}}} \\ \hline 
{\scriptsize{1981}} & {\scriptsize{ $\rm{Rb}_{3} \rm{Br} \rm{O}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{77196}}} \\ \hline 
{\scriptsize{1982}} & {\scriptsize{ $\rm{Cs} \rm{Ca} \rm{Br}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{77242}}} \\ \hline 
{\scriptsize{1983}} & {\scriptsize{ $\rm{Y} \rm{Rh}_{3} \rm{C}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband30}}} & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{77389}}} \\ \hline 
{\scriptsize{1984}} & {\scriptsize{ $\rm{K}_{3} \rm{Au} \rm{O}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{79086}}} \\ \hline 
{\scriptsize{1985}} & {\scriptsize{ $\rm{Sr} (\rm{V} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband31}}} & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{88982} \icsdwebshort{96291} \icsdwebshort{108826} \\ \icsdwebshort{672730} \icsdwebshort{673312}  \end{tabular}}}  \\ \hline 
{\scriptsize{1986}} & {\scriptsize{ $\rm{La} (\rm{Al} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{90550} \icsdwebshort{90551} \icsdwebshort{90552} \\ \icsdwebshort{90553} \icsdwebshort{90554} \icsdwebshort{90555} \\ \icsdwebshort{90556} \icsdwebshort{92561} \icsdwebshort{92562} \\ \icsdwebshort{153831} \icsdwebshort{153832} \icsdwebshort{153833} \\ \icsdwebshort{153834} \icsdwebshort{153835} \icsdwebshort{153836} \\ \icsdwebshort{170772} \icsdwebshort{191414} \icsdwebshort{191415} \\ \icsdwebshort{191416} \icsdwebshort{191417} \icsdwebshort{191424} \\ \icsdwebshort{191425} \icsdwebshort{191426} \icsdwebshort{191427} \\ \icsdwebshort{191428} \icsdwebshort{191429} \icsdwebshort{191464} \\ \icsdwebshort{672200} \icsdwebshort{673133} \icsdwebshort{673339} \\ \icsdwebshort{674095}  \end{tabular}}}  \\ \hline 
{\scriptsize{1987}} & {\scriptsize{ $\rm{Sr} \rm{Fe} \rm{O}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{91062} \icsdwebshort{92335} \icsdwebshort{163228}}} \\ \hline 
{\scriptsize{1988}} & {\scriptsize{ $\rm{Ca} \rm{Pd}_{3} \rm{C}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{108128}}} \\ \hline 
{\scriptsize{1989}} & {\scriptsize{ $\rm{Co}_{3} \rm{Sn} \rm{C}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{108129}}} \\ \hline 
{\scriptsize{1990}} & {\scriptsize{ $\rm{Sr} (\rm{Cr} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{108903} \icsdwebshort{245834}}} \\ \hline 
{\scriptsize{1991}} & {\scriptsize{ $\rm{Sr} (\rm{Tc} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband31}}} & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{109076} \icsdwebshort{183453} \icsdwebshort{671084} \\ \icsdwebshort{671085}  \end{tabular}}}  \\ \hline 
{\scriptsize{1992}} & {\scriptsize{ $\rm{Pb} (\rm{Ti} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{153406} \icsdwebshort{162043} \icsdwebshort{162047} \\ \icsdwebshort{187295} \icsdwebshort{187505} \icsdwebshort{262090} \\ \icsdwebshort{672655} \icsdwebshort{673003}  \end{tabular}}}  \\ \hline 
{\scriptsize{1993}} & {\scriptsize{ $\rm{K} \rm{Ca} \rm{F}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{154073} \icsdwebshort{154074} \icsdwebshort{670413}}} \\ \hline 
{\scriptsize{1994}} & {\scriptsize{ $\rm{Bi} \rm{Al} \rm{O}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{157549} \icsdwebshort{158756}}} \\ \hline 
{\scriptsize{1995}} & {\scriptsize{ $\rm{Bi} \rm{Ga} \rm{O}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{157550} \icsdwebshort{158757}}} \\ \hline 
{\scriptsize{1996}} & {\scriptsize{ $\rm{Bi} (\rm{In} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{158758}}} \\ \hline 
{\scriptsize{1997}} & {\scriptsize{ $\rm{Bi} (\rm{Sc} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{158759} \icsdwebshort{181115} \icsdwebshort{181116} \\ \icsdwebshort{181117} \icsdwebshort{181118} \icsdwebshort{181119} \\ \icsdwebshort{181120}  \end{tabular}}}  \\ \hline 
{\scriptsize{1998}} & {\scriptsize{ $\rm{Pb} (\rm{Cr} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{160196} \icsdwebshort{194155}}} \\ \hline 
{\scriptsize{1999}} & {\scriptsize{ $\rm{Pb} (\rm{Hf} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{161702}}} \\ \hline 
{\scriptsize{2000}} & {\scriptsize{ $\rm{Ca} (\rm{Mn} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband31}}} & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{168902} \icsdwebshort{168903} \icsdwebshort{168905} \\ \icsdwebshort{181782} \icsdwebshort{673449}  \end{tabular}}}  \\ \hline 
{\scriptsize{2001}} & {\scriptsize{ $\rm{Na} \rm{Mg} \rm{F}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{171813} \icsdwebshort{193089}}} \\ \hline 
{\scriptsize{2002}} & {\scriptsize{ $\rm{Pb} (\rm{Ge} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{185693} \icsdwebshort{185694} \icsdwebshort{185695} \\ \icsdwebshort{185696} \icsdwebshort{185697} \icsdwebshort{185698} \\ \icsdwebshort{185699} \icsdwebshort{185700} \icsdwebshort{185701}  \end{tabular}}}  \\ \hline 
{\scriptsize{2003}} & {\scriptsize{ $\rm{Pb} (\rm{V} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband31}}} & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{187637}}} \\ \hline 
{\scriptsize{2004}} & {\scriptsize{ $\rm{Sr} (\rm{Mn} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband31}}} & {\scriptsize{(k,b,s,l)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{188415} \icsdwebshort{236949}}} \\ \hline 
{\scriptsize{2005}} & {\scriptsize{ $\rm{K} (\rm{Nb} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{190920} \icsdwebshort{673080}}} \\ \hline 
{\scriptsize{2006}} & {\scriptsize{ $\rm{Ba} (\rm{V} \rm{O}_{3})$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband31}}} & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{191203} \icsdwebshort{673477}}} \\ \hline 
{\scriptsize{2007}} & {\scriptsize{ $\rm{Sr} \rm{Ge} \rm{O}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{195084} \icsdwebshort{672202} \icsdwebshort{674088}}} \\ \hline 
{\scriptsize{2008}} & {\scriptsize{ $\rm{Rb} \rm{Ca} \rm{F}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{201252} \icsdwebshort{201253} \icsdwebshort{670414}}} \\ \hline 
{\scriptsize{2009}} & {\scriptsize{ $\rm{Ca} \rm{Li} \rm{F}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{236756} \icsdwebshort{236757}}} \\ \hline 
{\scriptsize{2010}} & {\scriptsize{ $\rm{In} \rm{N} \rm{Co}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband31}}} & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{247066}}} \\ \hline 
{\scriptsize{2011}} & {\scriptsize{ $\rm{Tl} \rm{Pd}_{3} \rm{H}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{247273}}} \\ \hline 
{\scriptsize{2012}} & {\scriptsize{ $\rm{Pb} \rm{Zr} \rm{O}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{262104} \icsdwebshort{262105} \icsdwebshort{290872} \\ \icsdwebshort{290873} \icsdwebshort{290874} \icsdwebshort{290875} \\ \icsdwebshort{290876} \icsdwebshort{290877} \icsdwebshort{290878} \\ \icsdwebshort{290879} \icsdwebshort{672047} \icsdwebshort{673004}  \end{tabular}}}  \\ \hline 
{\scriptsize{2013}} & {\scriptsize{ $\rm{Cd} \rm{Co}_{3} \rm{N}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband31}}} & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{422858}}} \\ \hline 
{\scriptsize{2014}} & {\scriptsize{ $\rm{Y} \rm{Pd}_{3} \rm{H}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s,l)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670902}}} \\ \hline 
{\scriptsize{2015}} & {\scriptsize{ $\rm{Ca} \rm{Tc} \rm{O}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband32}}} & {\scriptsize{(k,b,s,l)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{671082} \icsdwebshort{671083}}} \\ \hline 
{\scriptsize{2016}} & {\scriptsize{ $\rm{Ba} \rm{Tc} \rm{O}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband32}}} & {\scriptsize{(k,b,s,l)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{671086} \icsdwebshort{671087}}} \\ \hline 
{\scriptsize{2017}} & {\scriptsize{ $\rm{Y} \rm{Bi} \rm{O}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s,l)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{672990}}} \\ \hline 
{\scriptsize{2018}} & {\scriptsize{ $\rm{Zn} \rm{Sn} \rm{O}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband32}}} & {\scriptsize{(k,b,s,l)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{673496}}} \\ \hline 
{\scriptsize{2019}} & {\scriptsize{ $\rm{Ba} \rm{Ru} \rm{O}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s,l)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{673893}}} \\ \hline 
{\scriptsize{2020}} & {\scriptsize{ $\rm{Ba} \rm{Hf} \rm{O}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674059}}} \\ \hline 
{\scriptsize{2021}} & {\scriptsize{ $\rm{K} \rm{Sb} \rm{O}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband32}}} & {\scriptsize{(k,b,s,l)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674060}}} \\ \hline 
{\scriptsize{2022}} & {\scriptsize{ $\rm{Li} \rm{Sr} \rm{F}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674527}}} \\ \hline 
{\scriptsize{2023}} & {\scriptsize{ $\rm{Re} \rm{O}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{16810} \icsdwebshort{77679} \icsdwebshort{105546} \\ \icsdwebshort{647350} \icsdwebshort{647352} \icsdwebshort{671107}  \end{tabular}}}  \\ \hline 
{\scriptsize{2024}} & {\scriptsize{ $\rm{Nb} \rm{F}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{25596} \icsdwebshort{60246}}} \\ \hline 
{\scriptsize{2025}} & {\scriptsize{ $\rm{Mo} \rm{F}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband32}}} & {\scriptsize{(k,b,s,l)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{30612}}} \\ \hline 
{\scriptsize{2026}} & {\scriptsize{ $\rm{Sc} \rm{F}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband33}}} & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{77071} \icsdwebshort{194248} \icsdwebshort{194249} \\ \icsdwebshort{194250} \icsdwebshort{194273} \icsdwebshort{261067} \\ \icsdwebshort{261068} \icsdwebshort{261069} \icsdwebshort{261070} \\ \icsdwebshort{261071} \icsdwebshort{261072} \icsdwebshort{261073} \\ \icsdwebshort{261074} \icsdwebshort{261075} \icsdwebshort{261076} \\ \icsdwebshort{261077} \icsdwebshort{261078} \icsdwebshort{261079} \\ \icsdwebshort{261080} \icsdwebshort{261081} \icsdwebshort{261082} \\ \icsdwebshort{261083} \icsdwebshort{261084} \icsdwebshort{261085} \\ \icsdwebshort{261086} \icsdwebshort{261087} \icsdwebshort{261088} \\ \icsdwebshort{261089} \icsdwebshort{261090} \icsdwebshort{261091} \\ \icsdwebshort{261092} \icsdwebshort{261093} \icsdwebshort{261094} \\ \icsdwebshort{261095} \icsdwebshort{671108} \icsdwebshort{673424} \\ \icsdwebshort{673425} \icsdwebshort{673426} \icsdwebshort{673427} \\ \icsdwebshort{673428} \icsdwebshort{673429} \icsdwebshort{673430} \\ \icsdwebshort{673431} \icsdwebshort{673432} \icsdwebshort{673433} \\ \icsdwebshort{673434} \icsdwebshort{673435} \icsdwebshort{673436}  \end{tabular}}}  \\ \hline 
{\scriptsize{2027}} & {\scriptsize{ $\rm{W} \rm{O}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband33}}} & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & {\scriptsize{SC$^{*}$}}  & ---  & {\tiny{ \icsdwebshort{108651} \icsdwebshort{183408} \icsdwebshort{674843}}} \\ \hline 
{\scriptsize{2028}} & {\scriptsize{ $\rm{Al} \rm{F}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{130021}}} \\ \hline 
{\scriptsize{2029}} & {\scriptsize{ $\rm{Na}_{3} \rm{N}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband32}}} & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{165988} \icsdwebshort{249566} \icsdwebshort{412313} \\ \icsdwebshort{421109} \icsdwebshort{421110} \icsdwebshort{421111} \\ \icsdwebshort{421112} \icsdwebshort{421113} \icsdwebshort{421115} \\ \icsdwebshort{421116} \icsdwebshort{421117} \icsdwebshort{421118}  \end{tabular}}}  \\ \hline 
{\scriptsize{2030}} & {\scriptsize{ $\rm{Mg} \rm{O}$}} & {\scriptsize{$Pm\bar{3}n$ (223)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband33}}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{181465}}} \\ \hline 
{\scriptsize{2031}} & {\scriptsize{ $\rm{Au} \rm{Ta}_{3}$}} & {\scriptsize{$Pm\bar{3}n$ (223)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{58599}}} \\ \hline 
{\scriptsize{2032}} & {\scriptsize{ $\rm{Au} \rm{V}_{3}$}} & {\scriptsize{$Pm\bar{3}n$ (223)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{58612} \icsdwebshort{612451} \icsdwebshort{612456} \\ \icsdwebshort{612459}  \end{tabular}}}  \\ \hline 
{\scriptsize{2033}} & {\scriptsize{ $\rm{Pd} \rm{V}_{3}$}} & {\scriptsize{$Pm\bar{3}n$ (223)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{105739} \icsdwebshort{649092}}} \\ \hline 
{\scriptsize{2034}} & {\scriptsize{ $\rm{Al}_{3} \rm{Mo}$}} & {\scriptsize{$Pm\bar{3}n$ (223)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{672120}}} \\ \hline 
{\scriptsize{2035}} & {\scriptsize{ $\rm{Si} \rm{C}_{2} \rm{N}_{4}$}} & {\scriptsize{$Pn\bar{3}m$ (224)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband33}}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{93543}}} \\ \hline 
{\scriptsize{2036}} & {\scriptsize{ $\rm{Mo} \rm{Zn}_{7}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{130003} \icsdwebshort{644500}}} \\ \hline 
{\scriptsize{2037}} & {\scriptsize{ $\rm{Li} \rm{Pd}_{7}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{642266}}} \\ \hline 
{\scriptsize{2038}} & {\scriptsize{ $\rm{Co}_{9} \rm{S}_{8}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{23929} \icsdwebshort{31753} \icsdwebshort{40046} \\ \icsdwebshort{600664} \icsdwebshort{624834} \icsdwebshort{657415} \\ \icsdwebshort{660368}  \end{tabular}}}  \\ \hline 
{\scriptsize{2039}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Mn} (\rm{Mn} (\rm{C} \rm{N})_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{248046}}} \\ \hline 
{\scriptsize{2040}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Na} \rm{Bi} \rm{Cl}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{2738} \icsdwebshort{59195}}} \\ \hline 
{\scriptsize{2041}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Mn} (\rm{Re} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband34}}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{4169} \icsdwebshort{109256}}} \\ \hline 
{\scriptsize{2042}} & {\scriptsize{ $\rm{K}_{2} \rm{Na} (\rm{Al} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband34}}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{6027} \icsdwebshort{22109}$^{(\rm b)}$ \icsdwebshort{40886}$^{(\rm b)}$}} \\ \hline 
{\scriptsize{2043}} & {\scriptsize{ $\rm{K} \rm{Tl}_{2} \rm{Mo} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband33}}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15775}}} \\ \hline 
{\scriptsize{2044}} & {\scriptsize{ $\rm{Na} \rm{Tl}_{2} \rm{Mo} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband33}}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15776}}} \\ \hline 
{\scriptsize{2045}} & {\scriptsize{ $\rm{K}_{2} \rm{Na} \rm{Cu} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{22111}}} \\ \hline 
{\scriptsize{2046}} & {\scriptsize{ $\rm{K}_{2} \rm{Na} \rm{Sc} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{22112} \icsdwebshort{65730}}} \\ \hline 
{\scriptsize{2047}} & {\scriptsize{ $\rm{K}_{2} \rm{Na} \rm{In} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{22113} \icsdwebshort{23430}}} \\ \hline 
{\scriptsize{2048}} & {\scriptsize{ $\rm{K}_{2} \rm{Na} \rm{Tl} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband34}}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{22114}}} \\ \hline 
{\scriptsize{2049}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Na} \rm{Tl} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband35}}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{22118}}} \\ \hline 
{\scriptsize{2050}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Mg} \rm{W} \rm{O}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{24982} \icsdwebshort{152572} \icsdwebshort{152573} \\ \icsdwebshort{183771} \icsdwebshort{262318} \icsdwebshort{423033}  \end{tabular}}}  \\ \hline 
{\scriptsize{2051}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Zn} \rm{W} \rm{O}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{24983} \icsdwebshort{185847} \icsdwebshort{243794}$^{(\rm k,s)}$ \\ \icsdwebshort{423034}$^{(\rm k,s)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{2052}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Ni} \rm{W} \rm{O}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{24984} \icsdwebshort{27426} \icsdwebshort{28342} \\ \icsdwebshort{243798}  \end{tabular}}}  \\ \hline 
{\scriptsize{2053}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Ca} \rm{W} \rm{O}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{24985} \icsdwebshort{60499}$^{(\rm k,s)}$ \icsdwebshort{76436}$^{(\rm k,s)}$ \\ \icsdwebshort{195954} \icsdwebshort{245599}$^{(\rm k,s)}$ \icsdwebshort{246111}$^{(\rm k,s)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{2054}} & {\scriptsize{ $\rm{Ba}_{2} \rm{La} \rm{Re} \rm{O}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{25392}}} \\ \hline 
{\scriptsize{2055}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Y} \rm{Re} \rm{O}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{25404}}} \\ \hline 
{\scriptsize{2056}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Co} \rm{W} \rm{O}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband33}}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{27425} \icsdwebshort{97029} \icsdwebshort{195130} \\ \icsdwebshort{672551}  \end{tabular}}}  \\ \hline 
{\scriptsize{2057}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Ni} (\rm{W} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{28597}$^{(\rm k,b,s)}$ \icsdwebshort{109165}}} \\ \hline 
{\scriptsize{2058}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Co} (\rm{W} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband33}}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{28598}}} \\ \hline 
{\scriptsize{2059}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Ni} (\rm{Mo} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{28600} \icsdwebshort{155733} \icsdwebshort{157027}}} \\ \hline 
{\scriptsize{2060}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Co} (\rm{Mo} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband34}}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{28601} \icsdwebshort{153543}}} \\ \hline 
{\scriptsize{2061}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Ca} (\rm{W} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{36459}}} \\ \hline 
{\scriptsize{2062}} & {\scriptsize{ $\rm{Rb}_{2} \rm{K} (\rm{Co} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{42147}}} \\ \hline 
{\scriptsize{2063}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Na} (\rm{Co} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{42148}}} \\ \hline 
{\scriptsize{2064}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Na} (\rm{Ni} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{42150}}} \\ \hline 
{\scriptsize{2065}} & {\scriptsize{ $\rm{K}_{2} \rm{Na} (\rm{Ni} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{42151}}} \\ \hline 
{\scriptsize{2066}} & {\scriptsize{ $\rm{K}_{3} \rm{W} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{51264}}} \\ \hline 
{\scriptsize{2067}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Mn} \rm{W} \rm{O}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{51607} \icsdwebshort{51608} \icsdwebshort{51609} \\ \icsdwebshort{51610} \icsdwebshort{51611} \icsdwebshort{51612} \\ \icsdwebshort{51613}  \end{tabular}}}  \\ \hline 
{\scriptsize{2068}} & {\scriptsize{ $\rm{Cs}_{2} \rm{K} \rm{Sc} \rm{Cl}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{59196}}} \\ \hline 
{\scriptsize{2069}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Li} \rm{Y} \rm{Cl}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{65731}}} \\ \hline 
{\scriptsize{2070}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Na} \rm{Y} \rm{Cl}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{65732} \icsdwebshort{245353} \icsdwebshort{245354}}} \\ \hline 
{\scriptsize{2071}} & {\scriptsize{ $\rm{Pb}_{2} \rm{Mg} (\rm{W} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{67880}}} \\ \hline 
{\scriptsize{2072}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Ca} (\rm{Mo} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{72815}}} \\ \hline 
{\scriptsize{2073}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Ca} (\rm{Ir} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{74029}}} \\ \hline 
{\scriptsize{2074}} & {\scriptsize{ $\rm{Pb}_{2} (\rm{Sc} \rm{Ta} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{77739}}} \\ \hline 
{\scriptsize{2075}} & {\scriptsize{ $(\rm{N} \rm{H}_{4})_{2} \rm{Na} \rm{In} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{79099}}} \\ \hline 
{\scriptsize{2076}} & {\scriptsize{ $\rm{Ca}_{2} \rm{Fe} (\rm{W} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{81203}}} \\ \hline 
{\scriptsize{2077}} & {\scriptsize{ $\rm{Ca}_{2} \rm{Ti} \rm{Si} \rm{O}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{83455}}} \\ \hline 
{\scriptsize{2078}} & {\scriptsize{ $\rm{Ba}_{2} (\rm{Y} \rm{Sb} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{84650} \icsdwebshort{155253} \icsdwebshort{155346} \\ \icsdwebshort{163373}  \end{tabular}}}  \\ \hline 
{\scriptsize{2079}} & {\scriptsize{ $\rm{Y} \rm{Ba}_{2} (\rm{Re} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{94215}$^{(\rm k,s)}$ \icsdwebshort{94216}$^{(\rm k,s)}$ \icsdwebshort{168215}$^{(\rm k,s)}$ \\ \icsdwebshort{168216}  \end{tabular}}}  \\ \hline 
{\scriptsize{2080}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Fe} \rm{Mo} \rm{O}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband35}}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{96688} \icsdwebshort{99063} \icsdwebshort{184909} \\ \icsdwebshort{190613} \icsdwebshort{190614} \icsdwebshort{191681} \\ \icsdwebshort{246545} \icsdwebshort{246546}  \end{tabular}}}  \\ \hline 
{\scriptsize{2081}} & {\scriptsize{ $\rm{Ba}_{2} (\rm{Co} \rm{Mo} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband34}}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{97028} \icsdwebshort{184910} \icsdwebshort{672550}}} \\ \hline 
{\scriptsize{2082}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Ni} \rm{Mo} \rm{O}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{98192}}} \\ \hline 
{\scriptsize{2083}} & {\scriptsize{ $\rm{Ba}_{2} (\rm{Mn} \rm{Mo} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{98739} \icsdwebshort{99090}}} \\ \hline 
{\scriptsize{2084}} & {\scriptsize{ $\rm{Ba}_{2} (\rm{Fe} \rm{W} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband35}}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{99061} \icsdwebshort{672159}}} \\ \hline 
{\scriptsize{2085}} & {\scriptsize{ $\rm{Ba}_{2} (\rm{In} \rm{Nb} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{99698}$^{(\rm k,s)}$ \icsdwebshort{109162} \icsdwebshort{172166}$^{(\rm k,s)}$}} \\ \hline 
{\scriptsize{2086}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Ni} (\rm{Re} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{109251}}} \\ \hline 
{\scriptsize{2087}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Fe} (\rm{Re} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband34}}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{109252} \icsdwebshort{155175}}} \\ \hline 
{\scriptsize{2088}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Co} (\rm{Re} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{109254} \icsdwebshort{672552} \icsdwebshort{674903}}} \\ \hline 
{\scriptsize{2089}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Zn} (\rm{Re} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{109255}}} \\ \hline 
{\scriptsize{2090}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Li} (\rm{Re} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{109259} \icsdwebshort{418994}}} \\ \hline 
{\scriptsize{2091}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Na} (\rm{Re} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{109260}$^{(\rm k,s)}$ \icsdwebshort{200876} \icsdwebshort{418993}}} \\ \hline 
{\scriptsize{2092}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Mg} (\rm{W} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{152575} \icsdwebshort{152576}}} \\ \hline 
{\scriptsize{2093}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Y} \rm{Ir} \rm{O}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{152679} \icsdwebshort{427064}}} \\ \hline 
{\scriptsize{2094}} & {\scriptsize{ $\rm{Sr}_{2} (\rm{Ga} \rm{Sb} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband35}}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{157016} \icsdwebshort{157017} \icsdwebshort{157018} \\ \icsdwebshort{157019}  \end{tabular}}}  \\ \hline 
{\scriptsize{2095}} & {\scriptsize{ $\rm{Sr}_{2} (\rm{Fe} \rm{Mo} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband35}}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{157603} \icsdwebshort{181752} \icsdwebshort{248459}}} \\ \hline 
{\scriptsize{2096}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Y} (\rm{Sb} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband35}}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{157886} \icsdwebshort{157887}}} \\ \hline 
{\scriptsize{2097}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Y} \rm{Ta} \rm{O}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{160172} \icsdwebshort{171172} \icsdwebshort{171173} \\ \icsdwebshort{171174} \icsdwebshort{171175} \icsdwebshort{261453}  \end{tabular}}}  \\ \hline 
{\scriptsize{2098}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Ca} \rm{Os} \rm{O}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{171988} \icsdwebshort{171989} \icsdwebshort{192844} \\ \icsdwebshort{192845}  \end{tabular}}}  \\ \hline 
{\scriptsize{2099}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Bi} \rm{Ir} \rm{O}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{174289}}} \\ \hline 
{\scriptsize{2100}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Cr} \rm{Zr} \rm{O}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{181750}}} \\ \hline 
{\scriptsize{2101}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Mn} \rm{Nb} \rm{O}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{181751}}} \\ \hline 
{\scriptsize{2102}} & {\scriptsize{ $\rm{Pb}_{2} \rm{Mn} \rm{Re} \rm{O}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{182001}}} \\ \hline 
{\scriptsize{2103}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Mg} \rm{Te} \rm{O}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{191563}}} \\ \hline 
{\scriptsize{2104}} & {\scriptsize{ $\rm{Pb}_{2} \rm{Mn} \rm{W} \rm{O}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{239438}}} \\ \hline 
{\scriptsize{2105}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Ca} \rm{Te} \rm{O}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband35}}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{246112}}} \\ \hline 
{\scriptsize{2106}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Li} (\rm{Re} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{246731} \icsdwebshort{418992}}} \\ \hline 
{\scriptsize{2107}} & {\scriptsize{ $(\rm{N} \rm{H}_{4})_{2} \rm{Na} (\rm{Al} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{249157}}} \\ \hline 
{\scriptsize{2108}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Fe} \rm{Os} \rm{O}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband34}}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{251068}}} \\ \hline 
{\scriptsize{2109}} & {\scriptsize{ $\rm{Cs}_{2} \rm{In} \rm{Ag} \rm{Cl}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband35}}} & {\scriptsize{(k$^{*}$,b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{257115}}} \\ \hline 
{\scriptsize{2110}} & {\scriptsize{ $\rm{K}_{3} \rm{Al} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{262078}}} \\ \hline 
{\scriptsize{2111}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Na} (\rm{Al} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{290318}}} \\ \hline 
{\scriptsize{2112}} & {\scriptsize{ $\rm{K}_{2} \rm{Li} (\rm{Al} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{408553}}} \\ \hline 
{\scriptsize{2113}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Li} (\rm{Os} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{412142}}} \\ \hline 
{\scriptsize{2114}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Na} (\rm{Os} \rm{O}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{412143}}} \\ \hline 
{\scriptsize{2115}} & {\scriptsize{ $\rm{Rb}_{2} \rm{K} (\rm{Ga} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{416605}}} \\ \hline 
{\scriptsize{2116}} & {\scriptsize{ $(\rm{N} \rm{H}_{4})_{2} \rm{Na} (\rm{Ga} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{418737}}} \\ \hline 
{\scriptsize{2117}} & {\scriptsize{ $\rm{Pb}_{2} \rm{Na} \rm{I} \rm{O}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband34}}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{427115}}} \\ \hline 
{\scriptsize{2118}} & {\scriptsize{ $\rm{Pb} \rm{F}_{2}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{5270} \icsdwebshort{5271} \icsdwebshort{20597} \\ \icsdwebshort{24523} \icsdwebshort{53984} \icsdwebshort{60013} \\ \icsdwebshort{60014} \icsdwebshort{60372} \icsdwebshort{76420} \\ \icsdwebshort{180950} \icsdwebshort{180951} \icsdwebshort{180952} \\ \icsdwebshort{180953} \icsdwebshort{181557} \icsdwebshort{201113} \\ \icsdwebshort{201114} \icsdwebshort{201115}  \end{tabular}}}  \\ \hline 
{\scriptsize{2119}} & {\scriptsize{ $\rm{K}_{2} \rm{S}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband36}}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{26735} \icsdwebshort{60439} \icsdwebshort{183837} \\ \icsdwebshort{641321}  \end{tabular}}}  \\ \hline 
{\scriptsize{2120}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Te}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{55115} \icsdwebshort{55116} \icsdwebshort{55117} \\ \icsdwebshort{55131} \icsdwebshort{55132} \icsdwebshort{55133} \\ \icsdwebshort{55134} \icsdwebshort{55135} \icsdwebshort{55136} \\ \icsdwebshort{182743}  \end{tabular}}}  \\ \hline 
{\scriptsize{2121}} & {\scriptsize{ $\rm{Na}_{2} \rm{O}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{60435} \icsdwebshort{180570} \icsdwebshort{644917}}} \\ \hline 
{\scriptsize{2122}} & {\scriptsize{ $\rm{K}_{2} \rm{Se}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband36}}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{60440} \icsdwebshort{168448} \icsdwebshort{196758}}} \\ \hline 
{\scriptsize{2123}} & {\scriptsize{ $\rm{K}_{2} \rm{Te}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband36}}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{60441} \icsdwebshort{96739} \icsdwebshort{182742} \\ \icsdwebshort{631721} \icsdwebshort{641376}  \end{tabular}}}  \\ \hline 
{\scriptsize{2124}} & {\scriptsize{ $\rm{Cr} \rm{O}_{2}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{186838}}} \\ \hline 
{\scriptsize{2125}} & {\scriptsize{ $\rm{Ca}_{2} \rm{Pb}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191749}}} \\ \hline 
{\scriptsize{2126}} & {\scriptsize{ $\rm{Li} \rm{Co}_{2} \rm{Ge}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband37}}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{25324}}} \\ \hline 
{\scriptsize{2127}} & {\scriptsize{ $\rm{Li} \rm{Pd}_{2} \rm{Ge}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{42130}}} \\ \hline 
{\scriptsize{2128}} & {\scriptsize{ $\rm{K}_{3} \rm{Sb}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{44677} \icsdwebshort{246648}}} \\ \hline 
{\scriptsize{2129}} & {\scriptsize{ $\rm{Li} \rm{Ni}_{2} \rm{Si}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{44819}}} \\ \hline 
{\scriptsize{2130}} & {\scriptsize{ $\rm{In} \rm{Mg} \rm{Ni}_{2}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{51982}}} \\ \hline 
{\scriptsize{2131}} & {\scriptsize{ $\rm{In} \rm{Mn} \rm{Ni}_{2}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{51984} \icsdwebshort{51985} \icsdwebshort{639954} \\ \icsdwebshort{639955} \icsdwebshort{639956} \icsdwebshort{639958}  \end{tabular}}}  \\ \hline 
{\scriptsize{2132}} & {\scriptsize{ $\rm{In} \rm{Mn} \rm{Pd}_{2}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{51988}}} \\ \hline 
{\scriptsize{2133}} & {\scriptsize{ $\rm{Co} \rm{Fe}_{2} \rm{Ge}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband37}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{52954}}} \\ \hline 
{\scriptsize{2134}} & {\scriptsize{ $\rm{Co}_{2} \rm{Fe} \rm{Si}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{52958} \icsdwebshort{247649} \icsdwebshort{622985} \\ \icsdwebshort{672918} \icsdwebshort{675045}  \end{tabular}}}  \\ \hline 
{\scriptsize{2135}} & {\scriptsize{ $\rm{Co}_{2} \rm{Mn} \rm{Ge}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{52971} \icsdwebshort{623489} \icsdwebshort{623490} \\ \icsdwebshort{623496} \icsdwebshort{672229} \icsdwebshort{674762} \\ \icsdwebshort{675071} \icsdwebshort{675072} \icsdwebshort{675073}  \end{tabular}}}  \\ \hline 
{\scriptsize{2136}} & {\scriptsize{ $\rm{Co}_{2} \rm{Zn} \rm{Ge}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband37}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{52994}}} \\ \hline 
{\scriptsize{2137}} & {\scriptsize{ $\rm{Co}_{2} \rm{Mn} \rm{Sb}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{53002} \icsdwebshort{624129}}} \\ \hline 
{\scriptsize{2138}} & {\scriptsize{ $\rm{Co}_{2} \rm{Mn} \rm{Si}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{53007} \icsdwebshort{624141} \icsdwebshort{624143} \\ \icsdwebshort{624144} \icsdwebshort{624157} \icsdwebshort{659021} \\ \icsdwebshort{672228} \icsdwebshort{672940} \icsdwebshort{673044} \\ \icsdwebshort{675047} \icsdwebshort{675075} \icsdwebshort{675076} \\ \icsdwebshort{675077}  \end{tabular}}}  \\ \hline 
{\scriptsize{2139}} & {\scriptsize{ $\rm{Co}_{2} \rm{Ti} \rm{Si}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband37}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{53080} \icsdwebshort{53081} \icsdwebshort{185969} \\ \icsdwebshort{189222} \icsdwebshort{625083}  \end{tabular}}}  \\ \hline 
{\scriptsize{2140}} & {\scriptsize{ $\rm{Co}_{2} \rm{V} \rm{Si}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband37}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{53086} \icsdwebshort{659022}}} \\ \hline 
{\scriptsize{2141}} & {\scriptsize{ $\rm{Cs} \rm{K}_{2} \rm{Sb}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{53237}}} \\ \hline 
{\scriptsize{2142}} & {\scriptsize{ $\rm{Fe}_{3} \rm{Ge}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{53462} \icsdwebshort{672765}}} \\ \hline 
{\scriptsize{2143}} & {\scriptsize{ $\rm{Fe} \rm{Ru}_{2} \rm{Si}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband40}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{53525} \icsdwebshort{633245} \icsdwebshort{633246}}} \\ \hline 
{\scriptsize{2144}} & {\scriptsize{ $\rm{Fe}_{3} \rm{Si}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{53545} \icsdwebshort{56281} \icsdwebshort{157941} \\ \icsdwebshort{412838} \icsdwebshort{600519} \icsdwebshort{633528} \\ \icsdwebshort{633531} \icsdwebshort{633534} \icsdwebshort{633535} \\ \icsdwebshort{633537} \icsdwebshort{633545} \icsdwebshort{633552} \\ \icsdwebshort{658523} \icsdwebshort{672766}  \end{tabular}}}  \\ \hline 
{\scriptsize{2145}} & {\scriptsize{ $\rm{Fe}_{2} \rm{V} \rm{Si}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband37}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{53555} \icsdwebshort{633623} \icsdwebshort{659019}}} \\ \hline 
{\scriptsize{2146}} & {\scriptsize{ $\rm{Mn} \rm{Ni}_{2} \rm{Ge}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{53687} \icsdwebshort{192566}}} \\ \hline 
{\scriptsize{2147}} & {\scriptsize{ $\rm{Mn} \rm{Pd}_{2} \rm{Ge}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{53705}}} \\ \hline 
{\scriptsize{2148}} & {\scriptsize{ $\rm{Mn} \rm{Rh}_{2} \rm{Ge}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{53706} \icsdwebshort{637070} \icsdwebshort{637071}}} \\ \hline 
{\scriptsize{2149}} & {\scriptsize{ $\rm{Zr} \rm{Ni}_{2} \rm{In}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband37}}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{54546} \icsdwebshort{59460}}} \\ \hline 
{\scriptsize{2150}} & {\scriptsize{ $\rm{Hf} \rm{Ni}_{2} \rm{In}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband38}}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{54595}}} \\ \hline 
{\scriptsize{2151}} & {\scriptsize{ $\rm{Ti} \rm{Ni}_{2} \rm{In}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{54596} \icsdwebshort{59451} \icsdwebshort{59452}}} \\ \hline 
{\scriptsize{2152}} & {\scriptsize{ $\rm{Al} \rm{Co}_{2} \rm{Cr}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{57600} \icsdwebshort{291940} \icsdwebshort{672915} \\ \icsdwebshort{675041}  \end{tabular}}}  \\ \hline 
{\scriptsize{2153}} & {\scriptsize{ $\rm{Co}_{2} \rm{Hf} \rm{Al}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{57611} \icsdwebshort{110809} \icsdwebshort{606590}}} \\ \hline 
{\scriptsize{2154}} & {\scriptsize{ $\rm{Al} \rm{Co}_{2} \rm{Mn}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{57618} \icsdwebshort{606611} \icsdwebshort{606614} \\ \icsdwebshort{672231} \icsdwebshort{675063} \icsdwebshort{675064} \\ \icsdwebshort{675065}  \end{tabular}}}  \\ \hline 
{\scriptsize{2155}} & {\scriptsize{ $\rm{Al} \rm{Co}_{2} \rm{Nb}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{57620} \icsdwebshort{606622}}} \\ \hline 
{\scriptsize{2156}} & {\scriptsize{ $\rm{Al} \rm{Co}_{2} \rm{Ta}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{57634} \icsdwebshort{606667}}} \\ \hline 
{\scriptsize{2157}} & {\scriptsize{ $\rm{Al} \rm{Co}_{2} \rm{V}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{57643} \icsdwebshort{188397} \icsdwebshort{606704} \\ \icsdwebshort{606705} \icsdwebshort{674449}  \end{tabular}}}  \\ \hline 
{\scriptsize{2158}} & {\scriptsize{ $\rm{Al} \rm{Co}_{2} \rm{Zr}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{57648} \icsdwebshort{606733} \icsdwebshort{606737} \\ \icsdwebshort{606738}  \end{tabular}}}  \\ \hline 
{\scriptsize{2159}} & {\scriptsize{ $\rm{Al} \rm{Cr} \rm{Fe}_{2}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband38}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{57654} \icsdwebshort{184446}}} \\ \hline 
{\scriptsize{2160}} & {\scriptsize{ $\rm{Al} \rm{Fe}_{3}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband38}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{57793} \icsdwebshort{607482} \icsdwebshort{607484} \\ \icsdwebshort{607485} \icsdwebshort{672764}  \end{tabular}}}  \\ \hline 
{\scriptsize{2161}} & {\scriptsize{ $\rm{Al} \rm{Fe}_{2} \rm{Mo}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband38}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{57807}}} \\ \hline 
{\scriptsize{2162}} & {\scriptsize{ $\rm{Al} \rm{Fe}_{2} \rm{V}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{57832} \icsdwebshort{57833} \icsdwebshort{107814}}} \\ \hline 
{\scriptsize{2163}} & {\scriptsize{ $\rm{Al} \rm{Mn} \rm{Pt}_{2}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{57985}}} \\ \hline 
{\scriptsize{2164}} & {\scriptsize{ $\rm{Al} \rm{Mn} \rm{Rh}_{2}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{57986}}} \\ \hline 
{\scriptsize{2165}} & {\scriptsize{ $\rm{Al} \rm{Ni}_{2} \rm{Sc}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{58050}}} \\ \hline 
{\scriptsize{2166}} & {\scriptsize{ $\rm{Al} \rm{Ni}_{2} \rm{Ti}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{58063} \icsdwebshort{165902}}} \\ \hline 
{\scriptsize{2167}} & {\scriptsize{ $\rm{Bi} \rm{K}_{3}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{58793}}} \\ \hline 
{\scriptsize{2168}} & {\scriptsize{ $\rm{Bi} \rm{Rb}_{3}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{58849}}} \\ \hline 
{\scriptsize{2169}} & {\scriptsize{ $\rm{In} \rm{Ni}_{2} \rm{Sc}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{59446}}} \\ \hline 
{\scriptsize{2170}} & {\scriptsize{ $\rm{Mn} \rm{Ni}_{2} \rm{Sb}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{76080} \icsdwebshort{643107} \icsdwebshort{643114}}} \\ \hline 
{\scriptsize{2171}} & {\scriptsize{ $\rm{Pd}_{2} \rm{Mn} \rm{Sb}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{76100} \icsdwebshort{643311} \icsdwebshort{643312} \\ \icsdwebshort{643318}  \end{tabular}}}  \\ \hline 
{\scriptsize{2172}} & {\scriptsize{ $\rm{Mn}_{3} \rm{Si}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband38}}}  & ---  & {\scriptsize{FM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{76227} \icsdwebshort{643616} \icsdwebshort{643621} \\ \icsdwebshort{643647}  \end{tabular}}}  \\ \hline 
{\scriptsize{2173}} & {\scriptsize{ $\rm{Co}_{2} \rm{Cr} \rm{Ga}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{102318} \icsdwebshort{675042}}} \\ \hline 
{\scriptsize{2174}} & {\scriptsize{ $\rm{Co} \rm{Fe}_{2} \rm{Ga}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband36}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{102385}}} \\ \hline 
{\scriptsize{2175}} & {\scriptsize{ $\rm{Co}_{2} \rm{Fe} \rm{Ga}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{102386} \icsdwebshort{247653}}} \\ \hline 
{\scriptsize{2176}} & {\scriptsize{ $\rm{Co}_{2} \rm{Hf} \rm{Ga}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband38}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{102433} \icsdwebshort{623080}}} \\ \hline 
{\scriptsize{2177}} & {\scriptsize{ $\rm{Co}_{2} \rm{Mn} \rm{Ga}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{102438} \icsdwebshort{623116} \icsdwebshort{623118} \\ \icsdwebshort{623121} \icsdwebshort{672230} \icsdwebshort{675067} \\ \icsdwebshort{675068} \icsdwebshort{675069}  \end{tabular}}}  \\ \hline 
{\scriptsize{2178}} & {\scriptsize{ $\rm{Co}_{2} \rm{Ga} \rm{Nb}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{102441} \icsdwebshort{623126}}} \\ \hline 
{\scriptsize{2179}} & {\scriptsize{ $\rm{Co}_{2} \rm{Ga} \rm{Ta}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{102451}}} \\ \hline 
{\scriptsize{2180}} & {\scriptsize{ $\rm{Co}_{2} \rm{Ga} \rm{Ti}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{102453} \icsdwebshort{102454} \icsdwebshort{623206} \\ \icsdwebshort{623207} \icsdwebshort{623209} \icsdwebshort{623211}  \end{tabular}}}  \\ \hline 
{\scriptsize{2181}} & {\scriptsize{ $\rm{Co}_{2} \rm{Ga} \rm{V}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{102456} \icsdwebshort{623228} \icsdwebshort{623230} \\ \icsdwebshort{674450}  \end{tabular}}}  \\ \hline 
{\scriptsize{2182}} & {\scriptsize{ $\rm{Co}_{2} \rm{Hf} \rm{Sn}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband36}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{102483} \icsdwebshort{108295} \icsdwebshort{291934} \\ \icsdwebshort{623806} \icsdwebshort{659656}  \end{tabular}}}  \\ \hline 
{\scriptsize{2183}} & {\scriptsize{ $\rm{Co}_{2} \rm{Mn} \rm{Sn}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{102531} \icsdwebshort{102532} \icsdwebshort{624165} \\ \icsdwebshort{624166} \icsdwebshort{624169} \icsdwebshort{624171} \\ \icsdwebshort{624172} \icsdwebshort{624173} \icsdwebshort{624177} \\ \icsdwebshort{672407}  \end{tabular}}}  \\ \hline 
{\scriptsize{2184}} & {\scriptsize{ $\rm{Co}_{2} \rm{Nb} \rm{Sn}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{102554} \icsdwebshort{102555} \icsdwebshort{190615} \\ \icsdwebshort{624326} \icsdwebshort{624333}  \end{tabular}}}  \\ \hline 
{\scriptsize{2185}} & {\scriptsize{ $\rm{Co}_{2} \rm{Sc} \rm{Sn}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{102646}}} \\ \hline 
{\scriptsize{2186}} & {\scriptsize{ $\rm{Co}_{2} \rm{Sn} \rm{Ti}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband36}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{102682} \icsdwebshort{102683} \icsdwebshort{625282} \\ \icsdwebshort{625285} \icsdwebshort{625286} \icsdwebshort{625289} \\ \icsdwebshort{625291} \icsdwebshort{625292} \icsdwebshort{672408}  \end{tabular}}}  \\ \hline 
{\scriptsize{2187}} & {\scriptsize{ $\rm{Co}_{2} \rm{Sn} \rm{V}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{102684} \icsdwebshort{102685} \icsdwebshort{625303} \\ \icsdwebshort{625306}  \end{tabular}}}  \\ \hline 
{\scriptsize{2188}} & {\scriptsize{ $\rm{Co}_{2} \rm{Sn} \rm{Zr}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband36}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{102687} \icsdwebshort{108321} \icsdwebshort{190131} \\ \icsdwebshort{625312} \icsdwebshort{625314} \icsdwebshort{625318}  \end{tabular}}}  \\ \hline 
{\scriptsize{2189}} & {\scriptsize{ $\rm{Cr} \rm{Fe}_{2} \rm{Ga}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband38}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{102755} \icsdwebshort{184448}}} \\ \hline 
{\scriptsize{2190}} & {\scriptsize{ $\rm{Cu}_{2} \rm{Mn} \rm{In}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband36}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{102996} \icsdwebshort{102997} \icsdwebshort{628019}}} \\ \hline 
{\scriptsize{2191}} & {\scriptsize{ $\rm{Cu} \rm{Rh}_{2} \rm{Sn}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{103092}}} \\ \hline 
{\scriptsize{2192}} & {\scriptsize{ $\rm{Fe}_{2} \rm{Ga} \rm{V}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband40}}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{103473} \icsdwebshort{103474} \icsdwebshort{631850}}} \\ \hline 
{\scriptsize{2193}} & {\scriptsize{ $\rm{Fe}_{2} \rm{Sn} \rm{Ti}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband38}}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{103641} \icsdwebshort{103642} \icsdwebshort{186058} \\ \icsdwebshort{633766}  \end{tabular}}}  \\ \hline 
{\scriptsize{2194}} & {\scriptsize{ $\rm{Fe}_{2} \rm{Sn} \rm{V}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband39}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{103644} \icsdwebshort{291933}}} \\ \hline 
{\scriptsize{2195}} & {\scriptsize{ $\rm{Ga} \rm{Hf} \rm{Ni}_{2}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{103734} \icsdwebshort{634320}}} \\ \hline 
{\scriptsize{2196}} & {\scriptsize{ $\rm{Ga} \rm{Ni}_{2} \rm{Sc}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{103874}}} \\ \hline 
{\scriptsize{2197}} & {\scriptsize{ $\rm{Ga} \rm{Ni}_{2} \rm{Ti}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{103886}}} \\ \hline 
{\scriptsize{2198}} & {\scriptsize{ $\rm{Mn} \rm{Ni}_{2} \rm{Sn}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband39}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{104926} \icsdwebshort{104927} \icsdwebshort{191631} \\ \icsdwebshort{291935} \icsdwebshort{643152} \icsdwebshort{643153} \\ \icsdwebshort{643156} \icsdwebshort{643157} \icsdwebshort{643158} \\ \icsdwebshort{643159} \icsdwebshort{643161} \icsdwebshort{674344}  \end{tabular}}}  \\ \hline 
{\scriptsize{2199}} & {\scriptsize{ $\rm{Mn} \rm{Pb} \rm{Rh}_{2}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{104936} \icsdwebshort{104937} \icsdwebshort{643290}}} \\ \hline 
{\scriptsize{2200}} & {\scriptsize{ $\rm{Mn} \rm{Pd}_{2} \rm{Sn}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{104945} \icsdwebshort{104946} \icsdwebshort{643324} \\ \icsdwebshort{643325} \icsdwebshort{643327}  \end{tabular}}}  \\ \hline 
{\scriptsize{2201}} & {\scriptsize{ $\rm{Mn} \rm{Rh}_{2} \rm{Sn}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{104964} \icsdwebshort{104965} \icsdwebshort{643424} \\ \icsdwebshort{643427} \icsdwebshort{643428}  \end{tabular}}}  \\ \hline 
{\scriptsize{2202}} & {\scriptsize{ $\rm{Mn}_{2} \rm{W} \rm{Sn}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{104980}}} \\ \hline 
{\scriptsize{2203}} & {\scriptsize{ $\rm{Ni} \rm{Rh}_{2} \rm{Sn}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband37}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{105327}}} \\ \hline 
{\scriptsize{2204}} & {\scriptsize{ $\rm{Ni}_{2} \rm{Sc} \rm{Sn}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband39}}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{105339} \icsdwebshort{657254}}} \\ \hline 
{\scriptsize{2205}} & {\scriptsize{ $\rm{Ni}_{3} \rm{Sn}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{105354} \icsdwebshort{671093} \icsdwebshort{671334}}} \\ \hline 
{\scriptsize{2206}} & {\scriptsize{ $\rm{Ni}_{2} \rm{Sn} \rm{V}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{105376} \icsdwebshort{105377} \icsdwebshort{646810}}} \\ \hline 
{\scriptsize{2207}} & {\scriptsize{ $\rm{Rh}_{2} \rm{Sn} \rm{V}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{105933}}} \\ \hline 
{\scriptsize{2208}} & {\scriptsize{ $\rm{As} \rm{Mn} \rm{Pd}_{2}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{107955}}} \\ \hline 
{\scriptsize{2209}} & {\scriptsize{ $\rm{Fe}_{3} \rm{Ga}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband39}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{108436} \icsdwebshort{672763}}} \\ \hline 
{\scriptsize{2210}} & {\scriptsize{ $\rm{Cu}_{2} \rm{Co} \rm{Sn}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{151207}}} \\ \hline 
{\scriptsize{2211}} & {\scriptsize{ $\rm{Co}_{2} \rm{Ti} \rm{Ge}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband39}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{169468} \icsdwebshort{169469} \icsdwebshort{623633} \\ \icsdwebshort{623637}  \end{tabular}}}  \\ \hline 
{\scriptsize{2212}} & {\scriptsize{ $\rm{Co}_{2} \rm{Ni} \rm{Ga}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{169731}}} \\ \hline 
{\scriptsize{2213}} & {\scriptsize{ $\rm{Co}_{2} \rm{Fe} \rm{Ge}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{185936} \icsdwebshort{622905}}} \\ \hline 
{\scriptsize{2214}} & {\scriptsize{ $\rm{Co}_{2} \rm{Ti} \rm{Al}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband39}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{185966} \icsdwebshort{606679} \icsdwebshort{606680} \\ \icsdwebshort{606682} \icsdwebshort{606685}  \end{tabular}}}  \\ \hline 
{\scriptsize{2215}} & {\scriptsize{ $\rm{Fe}_{2} \rm{Cr} \rm{Sn}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband39}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{185999}}} \\ \hline 
{\scriptsize{2216}} & {\scriptsize{ $\rm{Fe}_{2} \rm{Ti} \rm{In}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{186056}}} \\ \hline 
{\scriptsize{2217}} & {\scriptsize{ $\rm{Fe}_{2} \rm{Ti} \rm{Ge}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband40}}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{186057}}} \\ \hline 
{\scriptsize{2218}} & {\scriptsize{ $\rm{Fe}_{2} \rm{Ti} \rm{As}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband39}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{186059}}} \\ \hline 
{\scriptsize{2219}} & {\scriptsize{ $\rm{Fe}_{2} \rm{Ti} \rm{Sb}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband40}}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{186060}}} \\ \hline 
{\scriptsize{2220}} & {\scriptsize{ $\rm{Ni}_{2} \rm{Fe} \rm{Ga}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{187492} \icsdwebshort{672424}}} \\ \hline 
{\scriptsize{2221}} & {\scriptsize{ $\rm{Sc}_{2} \rm{Mn} \rm{Si}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{190996}}} \\ \hline 
{\scriptsize{2222}} & {\scriptsize{ $\rm{Sc}_{2} \rm{Mn} \rm{Ge}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{190998}}} \\ \hline 
{\scriptsize{2223}} & {\scriptsize{ $\rm{Pd}_{3} \rm{N}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191232}}} \\ \hline 
{\scriptsize{2224}} & {\scriptsize{ $\rm{Co}_{2} \rm{Cr} \rm{In}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{416260}}} \\ \hline 
{\scriptsize{2225}} & {\scriptsize{ $\rm{Ru}_{2} \rm{V} \rm{Ge}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband40}}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{671340}}} \\ \hline 
{\scriptsize{2226}} & {\scriptsize{ $\rm{Co}_{2} \rm{Cr} \rm{Si}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{TI}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{672916} \icsdwebshort{675044}}} \\ \hline 
{\scriptsize{2227}} & {\scriptsize{ $\rm{Ti}_{2} \rm{Co} \rm{Al}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674767}}} \\ \hline 
{\scriptsize{2228}} & {\scriptsize{ $\rm{Ru}_{2} \rm{Zr} \rm{Sb}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{675061}}} \\ \hline 
{\scriptsize{2229}} & {\scriptsize{ $\rm{Fe}_{2} \rm{Zr} \rm{P}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband40}}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{675102}}} \\ \hline 
{\scriptsize{2230}} & {\scriptsize{ $\rm{Co}_{2} \rm{Ti} \rm{In}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{675103}}} \\ \hline 
{\scriptsize{2231}} & {\scriptsize{ $\rm{Co}_{2} \rm{V} \rm{In}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{TI}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{675104}}} \\ \hline 
{\scriptsize{2232}} & {\scriptsize{ $\rm{K}_{2} (\rm{Sn} \rm{Cl}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband41}}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{604} \icsdwebshort{1668} \icsdwebshort{6058} \\ \icsdwebshort{23991} \icsdwebshort{26111}  \end{tabular}}}  \\ \hline 
{\scriptsize{2233}} & {\scriptsize{ $(\rm{N} \rm{H}_{4})_{2} (\rm{Sn} \rm{Cl}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband41}}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{605} \icsdwebshort{9021} \icsdwebshort{163660}}} \\ \hline 
{\scriptsize{2234}} & {\scriptsize{ $\rm{K}_{2} \rm{Pt} \rm{Cl}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{2582} \icsdwebshort{2583} \icsdwebshort{31114} \\ \icsdwebshort{36304} \icsdwebshort{48137} \icsdwebshort{52033} \\ \icsdwebshort{52034} \icsdwebshort{52035} \icsdwebshort{52036} \\ \icsdwebshort{52037} \icsdwebshort{52038} \icsdwebshort{52039} \\ \icsdwebshort{68765} \icsdwebshort{68766} \icsdwebshort{82375} \\ \icsdwebshort{82376} \icsdwebshort{280458} \icsdwebshort{280459} \\ \icsdwebshort{280460} \icsdwebshort{280461} \icsdwebshort{280462} \\ \icsdwebshort{280463} \icsdwebshort{280464} \icsdwebshort{280465} \\ \icsdwebshort{280466} \icsdwebshort{280467} \icsdwebshort{280468}  \end{tabular}}}  \\ \hline 
{\scriptsize{2235}} & {\scriptsize{ $(\rm{N} \rm{H}_{4})_{2} \rm{Re} \rm{Cl}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{8044}}} \\ \hline 
{\scriptsize{2236}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Sn} \rm{Cl}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband41}}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{9022} \icsdwebshort{26698} \icsdwebshort{29026} \\ \icsdwebshort{65059} \icsdwebshort{65060}  \end{tabular}}}  \\ \hline 
{\scriptsize{2237}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Sn} \rm{Cl}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband41}}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{9023} \icsdwebshort{26699} \icsdwebshort{29030}}} \\ \hline 
{\scriptsize{2238}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Te} \rm{Cl}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9315} \icsdwebshort{26703} \icsdwebshort{29027}}} \\ \hline 
{\scriptsize{2239}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Mn} \rm{Cl}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband40}}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{9347}}} \\ \hline 
{\scriptsize{2240}} & {\scriptsize{ $\rm{K}_{2} \rm{Mn} \rm{Cl}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9679}}} \\ \hline 
{\scriptsize{2241}} & {\scriptsize{ $\rm{K}_{2} \rm{Tc} \rm{Cl}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{22096}}} \\ \hline 
{\scriptsize{2242}} & {\scriptsize{ $\rm{K}_{2} \rm{Re} \rm{Cl}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{23769} \icsdwebshort{26755} \icsdwebshort{68763}}} \\ \hline 
{\scriptsize{2243}} & {\scriptsize{ $\rm{K}_{2} (\rm{Re} \rm{Br}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{23770} \icsdwebshort{26623}}} \\ \hline 
{\scriptsize{2244}} & {\scriptsize{ $\rm{K}_{2} (\rm{Pt} \rm{Br}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{23771}}} \\ \hline 
{\scriptsize{2245}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Te} \rm{Br}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{24151} \icsdwebshort{27695} \icsdwebshort{65057} \\ \icsdwebshort{65058}  \end{tabular}}}  \\ \hline 
{\scriptsize{2246}} & {\scriptsize{ $\rm{K}_{2} (\rm{Mo} \rm{Cl}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26643}}} \\ \hline 
{\scriptsize{2247}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Ti} \rm{Cl}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26689}}} \\ \hline 
{\scriptsize{2248}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{Ti} \rm{Cl}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26690}}} \\ \hline 
{\scriptsize{2249}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Se} \rm{Cl}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26692}}} \\ \hline 
{\scriptsize{2250}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{Se} \rm{Cl}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26693}}} \\ \hline 
{\scriptsize{2251}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Zr} \rm{Cl}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26694}}} \\ \hline 
{\scriptsize{2252}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{Zr} \rm{Cl}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26695}}} \\ \hline 
{\scriptsize{2253}} & {\scriptsize{ $\rm{Tl}_{2} (\rm{Sn} \rm{Cl}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26700}}} \\ \hline 
{\scriptsize{2254}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{Te} \rm{Cl}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26704} \icsdwebshort{29031}}} \\ \hline 
{\scriptsize{2255}} & {\scriptsize{ $\rm{Tl}_{2} (\rm{Te} \rm{Cl}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26705}}} \\ \hline 
{\scriptsize{2256}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Pt} \rm{Cl}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26708} \icsdwebshort{29028}}} \\ \hline 
{\scriptsize{2257}} & {\scriptsize{ $\rm{Tl}_{2} (\rm{Pt} \rm{Cl}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26710}}} \\ \hline 
{\scriptsize{2258}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Pb} \rm{Cl}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26712} \icsdwebshort{29029}}} \\ \hline 
{\scriptsize{2259}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{Pb} \rm{Cl}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26713} \icsdwebshort{29033}}} \\ \hline 
{\scriptsize{2260}} & {\scriptsize{ $\rm{K}_{2} \rm{Ti} \rm{Cl}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26934}}} \\ \hline 
{\scriptsize{2261}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Po} \rm{Br}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{27694}}} \\ \hline 
{\scriptsize{2262}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{Ge} \rm{Cl}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{28892}}} \\ \hline 
{\scriptsize{2263}} & {\scriptsize{ $\rm{K}_{2} \rm{Pd} \rm{Cl}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{33709} \icsdwebshort{65037} \icsdwebshort{65038} \\ \icsdwebshort{65039} \icsdwebshort{73723}  \end{tabular}}}  \\ \hline 
{\scriptsize{2264}} & {\scriptsize{ $\rm{K}_{2} (\rm{Se} \rm{Br}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{36228} \icsdwebshort{69441}}} \\ \hline 
{\scriptsize{2265}} & {\scriptsize{ $\rm{Pd} \rm{Br}_{6} \rm{Rb}_{2}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{36305}}} \\ \hline 
{\scriptsize{2266}} & {\scriptsize{ $\rm{K}_{2} (\rm{Te} \rm{Br}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{38346} \icsdwebshort{65118}}} \\ \hline 
{\scriptsize{2267}} & {\scriptsize{ $\rm{Tl}_{2} (\rm{Si} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{38549} \icsdwebshort{52292}$^{(\rm k)}$}} \\ \hline 
{\scriptsize{2268}} & {\scriptsize{ $\rm{K}_{2} (\rm{Hf} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{47244}}} \\ \hline 
{\scriptsize{2269}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Te} \rm{Br}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{49521} \icsdwebshort{49522}}} \\ \hline 
{\scriptsize{2270}} & {\scriptsize{ $\rm{K}_{2} \rm{Ta} \rm{Cl}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband41}}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{59894}}} \\ \hline 
{\scriptsize{2271}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Re} \rm{Cl}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{64613}}} \\ \hline 
{\scriptsize{2272}} & {\scriptsize{ $(\rm{N} \rm{H}_{4})_{2} (\rm{Pt} \rm{Cl}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{97927}}} \\ \hline 
{\scriptsize{2273}} & {\scriptsize{ $\rm{Mg}_{2} \rm{Fe} \rm{H}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{107500} \icsdwebshort{238723}}} \\ \hline 
{\scriptsize{2274}} & {\scriptsize{ $\rm{K}_{2} (\rm{Sn} \rm{Br}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{158955}}} \\ \hline 
{\scriptsize{2275}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Pd} \rm{Br}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{243749}}} \\ \hline 
{\scriptsize{2276}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Nb} \rm{Cl}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband41}}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{245747}}} \\ \hline 
{\scriptsize{2277}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{W} \rm{Br}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{402439}}} \\ \hline 
{\scriptsize{2278}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{W} \rm{Br}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{402441}}} \\ \hline 
{\scriptsize{2279}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{W} \rm{Cl}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{409632}}} \\ \hline 
{\scriptsize{2280}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{W} \rm{Cl}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{409674}}} \\ \hline 
{\scriptsize{2281}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{Mo} \rm{Cl}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{409808}}} \\ \hline 
{\scriptsize{2282}} & {\scriptsize{ $\rm{K}_{2} \rm{W} \rm{Cl}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{409840}}} \\ \hline 
{\scriptsize{2283}} & {\scriptsize{ $(\rm{N} \rm{H}_{4})_{2} (\rm{Re} \rm{Br}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{412159}}} \\ \hline 
{\scriptsize{2284}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Fe} \rm{H}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{632211}}} \\ \hline 
{\scriptsize{2285}} & {\scriptsize{ $\rm{Y}_{2} \rm{Ni}_{6} \rm{C}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband40}}} & {\scriptsize{(k$^{*}$)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{673582}}} \\ \hline 
{\scriptsize{2286}} & {\scriptsize{ $\rm{K}_{2} (\rm{B}_{6} \rm{H}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{65507}}} \\ \hline 
{\scriptsize{2287}} & {\scriptsize{ $\rm{Mg}_{6} \rm{Mn} \rm{O}_{8}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{24710} \icsdwebshort{27874} \icsdwebshort{76174} \\ \icsdwebshort{82182}  \end{tabular}}}  \\ \hline 
{\scriptsize{2288}} & {\scriptsize{ $\rm{Mg}_{7} \rm{V} \rm{H}_{16}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{169051}}} \\ \hline 
{\scriptsize{2289}} & {\scriptsize{ $\rm{Mg}_{7} \rm{Nb} \rm{H}_{16}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{169052}}} \\ \hline 
{\scriptsize{2290}} & {\scriptsize{ $\rm{Mo} \rm{Zn}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{260686}}} \\ \hline 
{\scriptsize{2291}} & {\scriptsize{ $\rm{Na}_{6} \rm{Cl} \rm{F} (\rm{S} \rm{O}_{4})_{2}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{26914} \icsdwebshort{29330} \icsdwebshort{52291}}} \\ \hline 
{\scriptsize{2292}} & {\scriptsize{ $(\rm{Pt} \rm{In}_{6}) (\rm{Ga} \rm{O}_{4})_{2}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{411505}}} \\ \hline 
{\scriptsize{2293}} & {\scriptsize{ $\rm{Co} \rm{O}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{9865} \icsdwebshort{28505} \icsdwebshort{28506} \\ \icsdwebshort{29049} \icsdwebshort{29081} \icsdwebshort{29226} \\ \icsdwebshort{53057} \icsdwebshort{53058} \icsdwebshort{53929} \\ \icsdwebshort{61326} \icsdwebshort{76638} \icsdwebshort{191776} \\ \icsdwebshort{245319} \icsdwebshort{245320} \icsdwebshort{245321} \\ \icsdwebshort{245322} \icsdwebshort{245323} \icsdwebshort{245324} \\ \icsdwebshort{624575} \icsdwebshort{624580} \icsdwebshort{671734} \\ \icsdwebshort{673072} \icsdwebshort{674028} \icsdwebshort{675002}  \end{tabular}}}  \\ \hline 
{\scriptsize{2294}} & {\scriptsize{ $\rm{Ni} \rm{O}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{9866} \icsdwebshort{24014} \icsdwebshort{24018} \\ \icsdwebshort{28834} \icsdwebshort{28910} \icsdwebshort{53930} \\ \icsdwebshort{53931} \icsdwebshort{61318} \icsdwebshort{61324} \\ \icsdwebshort{61544} \icsdwebshort{76669} \icsdwebshort{182948} \\ \icsdwebshort{184626} \icsdwebshort{184918} \icsdwebshort{241420} \\ \icsdwebshort{646096} \icsdwebshort{646098} \icsdwebshort{646099} \\ \icsdwebshort{671425} \icsdwebshort{671943} \icsdwebshort{674029} \\ \icsdwebshort{674434} \icsdwebshort{674638} \icsdwebshort{675004}  \end{tabular}}}  \\ \hline 
{\scriptsize{2295}} & {\scriptsize{ $\rm{Mn} \rm{S}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{18007} \icsdwebshort{41331} \icsdwebshort{76204} \\ \icsdwebshort{158647} \icsdwebshort{158648} \icsdwebshort{158649} \\ \icsdwebshort{158650} \icsdwebshort{158651} \icsdwebshort{158652} \\ \icsdwebshort{603118} \icsdwebshort{643434} \icsdwebshort{643435} \\ \icsdwebshort{643436} \icsdwebshort{643437} \icsdwebshort{643438} \\ \icsdwebshort{643439} \icsdwebshort{643443} \icsdwebshort{643444} \\ \icsdwebshort{643445} \icsdwebshort{643450} \icsdwebshort{643451} \\ \icsdwebshort{643453} \icsdwebshort{643456}  \end{tabular}}}  \\ \hline 
{\scriptsize{2296}} & {\scriptsize{ $\rm{Fe} \rm{O}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{27856} \icsdwebshort{31081} \icsdwebshort{53519} \\ \icsdwebshort{60683} \icsdwebshort{76639} \icsdwebshort{82233} \\ \icsdwebshort{180972} \icsdwebshort{180973} \icsdwebshort{180974} \\ \icsdwebshort{633029} \icsdwebshort{633036} \icsdwebshort{633038} \\ \icsdwebshort{670891} \icsdwebshort{674027}  \end{tabular}}}  \\ \hline 
{\scriptsize{2297}} & {\scriptsize{ $\rm{Zn} \rm{Te}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{31840} \icsdwebshort{52512} \icsdwebshort{653197}}} \\ \hline 
{\scriptsize{2298}} & {\scriptsize{ $\rm{Ag} \rm{N}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{167858} \icsdwebshort{183195} \icsdwebshort{185555}}} \\ \hline 
{\scriptsize{2299}} & {\scriptsize{ $\rm{Cr} \rm{Te}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{169767}}} \\ \hline 
{\scriptsize{2300}} & {\scriptsize{ $\rm{Ni} \rm{C}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{180457}}} \\ \hline 
{\scriptsize{2301}} & {\scriptsize{ $\rm{Fe} \rm{N}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{184375} \icsdwebshort{236810}}} \\ \hline 
{\scriptsize{2302}} & {\scriptsize{ $\rm{Zn} \rm{Te}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{184497} \icsdwebshort{248454}}} \\ \hline 
{\scriptsize{2303}} & {\scriptsize{ $\rm{Mn} \rm{Sb}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{TI}}  & ---  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{191173}}} \\ \hline 
{\scriptsize{2304}} & {\scriptsize{ $\rm{Cu} \rm{N}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{236815} \icsdwebshort{236816}}} \\ \hline 
{\scriptsize{2305}} & {\scriptsize{ $\rm{Cs} \rm{Se}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670583}}} \\ \hline 
{\scriptsize{2306}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Y} \rm{Sb} \rm{O}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,b,s,l)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{33624}}} \\ \hline 
{\scriptsize{2307}} & {\scriptsize{ $\rm{Na} (\rm{Sb} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{16640} \icsdwebshort{56251}$^{(\rm b)}$ \icsdwebshort{77919}}} \\ \hline 
{\scriptsize{2308}} & {\scriptsize{ $\rm{Ca} (\rm{Pb} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{25522}}} \\ \hline 
{\scriptsize{2309}} & {\scriptsize{ $\rm{Ca} (\rm{Sn} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{35713}}} \\ \hline 
{\scriptsize{2310}} & {\scriptsize{ $\rm{Fe} (\rm{Zr} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{35716} \icsdwebshort{100301}}} \\ \hline 
{\scriptsize{2311}} & {\scriptsize{ $\rm{Cr} (\rm{Zr} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{35719}}} \\ \hline 
{\scriptsize{2312}} & {\scriptsize{ $\rm{V} \rm{Zr} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{73354} \icsdwebshort{94454}}} \\ \hline 
{\scriptsize{2313}} & {\scriptsize{ $\rm{Co} (\rm{Zr} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{83724}}} \\ \hline 
{\scriptsize{2314}} & {\scriptsize{ $\rm{V} (\rm{Hf} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{94455}}} \\ \hline 
{\scriptsize{2315}} & {\scriptsize{ $\rm{Ti} (\rm{Zr} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{94456}}} \\ \hline 
{\scriptsize{2316}} & {\scriptsize{ $\rm{K} (\rm{Sb} \rm{O}_{3})$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,p,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{77333}}} \\ \hline 
{\scriptsize{2317}} & {\scriptsize{ $\rm{As}_{2} \rm{O}_{3}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{2114} \icsdwebshort{16850} \icsdwebshort{24227} \\ \icsdwebshort{183098} \icsdwebshort{409611}  \end{tabular}}}  \\ \hline 
{\scriptsize{2318}} & {\scriptsize{ $\rm{As}_{4} \rm{O}_{6}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{36144} \icsdwebshort{238612} \icsdwebshort{238613} \\ \icsdwebshort{238614} \icsdwebshort{238615} \icsdwebshort{238616} \\ \icsdwebshort{238617} \icsdwebshort{238618} \icsdwebshort{238619} \\ \icsdwebshort{238620} \icsdwebshort{238621} \icsdwebshort{238622} \\ \icsdwebshort{238623} \icsdwebshort{238624} \icsdwebshort{238625} \\ \icsdwebshort{238626} \icsdwebshort{238627} \icsdwebshort{238628} \\ \icsdwebshort{238629} \icsdwebshort{238630} \icsdwebshort{238631} \\ \icsdwebshort{238632} \icsdwebshort{238633} \icsdwebshort{238634} \\ \icsdwebshort{238635} \icsdwebshort{238636} \icsdwebshort{238637}  \end{tabular}}}  \\ \hline 
{\scriptsize{2319}} & {\scriptsize{ $\rm{Ca}_{2} \rm{N} \rm{H}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband41}}} & {\scriptsize{(k,p)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{292}}} \\ \hline 
{\scriptsize{2320}} & {\scriptsize{ $\rm{Hf}_{3} \rm{Zn}_{3} \rm{C}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,p,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{42936} \icsdwebshort{618069}}} \\ \hline 
{\scriptsize{2321}} & {\scriptsize{ $\rm{Cs} \rm{Al} \rm{O}_{2}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,p,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{28372}}} \\ \hline 
{\scriptsize{2322}} & {\scriptsize{ $\rm{Rb} \rm{Al} \rm{O}_{2}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,p,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{28373}}} \\ \hline 
{\scriptsize{2323}} & {\scriptsize{ $\rm{Cs} \rm{Nb} \rm{N}_{2}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband41}}} & {\scriptsize{(k,p,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{72546}}} \\ \hline 
{\scriptsize{2324}} & {\scriptsize{ $\rm{K} \rm{Al} \rm{O}_{2}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,p,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{262975}}} \\ \hline 
{\scriptsize{2325}} & {\scriptsize{ $\rm{Y} \rm{S}_{2}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband42}}} & {\scriptsize{(k,p)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{52216}}} \\ \hline 
{\scriptsize{2326}} & {\scriptsize{ $\rm{Mn}_{2} \rm{Y}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,p)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{54375} \icsdwebshort{105001} \icsdwebshort{105002} \\ \icsdwebshort{150743} \icsdwebshort{603250} \icsdwebshort{643875} \\ \icsdwebshort{643894} \icsdwebshort{643895} \icsdwebshort{643896} \\ \icsdwebshort{643902} \icsdwebshort{643910} \icsdwebshort{643915}  \end{tabular}}}  \\ \hline 
{\scriptsize{2327}} & {\scriptsize{ $\rm{Y} \rm{Fe}_{2}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,p)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{57792} \icsdwebshort{103697} \icsdwebshort{103698} \\ \icsdwebshort{106699} \icsdwebshort{150744} \icsdwebshort{601992} \\ \icsdwebshort{603459} \icsdwebshort{634075} \icsdwebshort{634079} \\ \icsdwebshort{634083} \icsdwebshort{634084} \icsdwebshort{634085} \\ \icsdwebshort{634088} \icsdwebshort{634091} \icsdwebshort{634096} \\ \icsdwebshort{634097} \icsdwebshort{634099} \icsdwebshort{634100} \\ \icsdwebshort{634102} \icsdwebshort{634103} \icsdwebshort{634105} \\ \icsdwebshort{634106} \icsdwebshort{634107} \icsdwebshort{634108} \\ \icsdwebshort{634117} \icsdwebshort{634122} \icsdwebshort{672932}  \end{tabular}}}  \\ \hline 
{\scriptsize{2328}} & {\scriptsize{ $\rm{Ba} \rm{Pt}_{2}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{TI}}  & {\scriptsize{Fig.~\ref{fig:bestflatband42}}} & {\scriptsize{(k,p)}} & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{58675} \icsdwebshort{616039} \icsdwebshort{616040}}} \\ \hline 
{\scriptsize{2329}} & {\scriptsize{ $\rm{Be}_{2} \rm{Nb}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,p)}} & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{58721} \icsdwebshort{616354}}} \\ \hline 
{\scriptsize{2330}} & {\scriptsize{ $\rm{Ca} \rm{Ni}_{2}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband42}}} & {\scriptsize{(k,p)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{58915} \icsdwebshort{619440} \icsdwebshort{619441}}} \\ \hline 
{\scriptsize{2331}} & {\scriptsize{ $\rm{Fe}_{2} \rm{Sc}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,p)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{103618} \icsdwebshort{103619} \icsdwebshort{633420} \\ \icsdwebshort{633429} \icsdwebshort{633433}  \end{tabular}}}  \\ \hline 
{\scriptsize{2332}} & {\scriptsize{ $\rm{Ir}_{2} \rm{Sc}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,p)}} & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{104558} \icsdwebshort{104559} \icsdwebshort{640973} \\ \icsdwebshort{657997}  \end{tabular}}}  \\ \hline 
{\scriptsize{2333}} & {\scriptsize{ $\rm{Ir}_{2} \rm{Sr}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,p)}} & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{104564} \icsdwebshort{641065}}} \\ \hline 
{\scriptsize{2334}} & {\scriptsize{ $\rm{Ir}_{2} \rm{Y}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,p)}} & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{104601} \icsdwebshort{104602} \icsdwebshort{641175} \\ \icsdwebshort{641180} \icsdwebshort{641183}  \end{tabular}}}  \\ \hline 
{\scriptsize{2335}} & {\scriptsize{ $\rm{Ni}_{2} \rm{Sc}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband42}}} & {\scriptsize{(k,p)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{105334} \icsdwebshort{105335} \icsdwebshort{646466}}} \\ \hline 
{\scriptsize{2336}} & {\scriptsize{ $\rm{Ni}_{2} \rm{Y}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband42}}} & {\scriptsize{(k,p)}} & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{105458} \icsdwebshort{105459} \icsdwebshort{150746} \\ \icsdwebshort{183094} \icsdwebshort{196784} \icsdwebshort{647056} \\ \icsdwebshort{647057} \icsdwebshort{647058} \icsdwebshort{647072} \\ \icsdwebshort{647082} \icsdwebshort{647083} \icsdwebshort{647086} \\ \icsdwebshort{647087} \icsdwebshort{647088} \icsdwebshort{647090} \\ \icsdwebshort{647099} \icsdwebshort{647108} \icsdwebshort{657906} \\ \icsdwebshort{670873}  \end{tabular}}}  \\ \hline 
{\scriptsize{2337}} & {\scriptsize{ $\rm{Zn}_{2} \rm{Zr}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband42}}} & {\scriptsize{(k,p)}} & {\scriptsize{FM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{106236} \icsdwebshort{106237} \icsdwebshort{653507} \\ \icsdwebshort{653508} \icsdwebshort{653510} \icsdwebshort{653517} \\ \icsdwebshort{653523}  \end{tabular}}}  \\ \hline 
{\scriptsize{2338}} & {\scriptsize{ $\rm{Ca} \rm{Ir}_{2}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,p)}} & {\scriptsize{NM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \icsdwebshort{108146}}} \\ \hline 
{\scriptsize{2339}} & {\scriptsize{ $\rm{Nb}_{2} \rm{Fe}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(k,p)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{188269}}} \\ \hline 
{\scriptsize{2340}} & {\scriptsize{ $\rm{Ni}_{2} \rm{Cr}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(k,p)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{188273}}} \\ \hline 
{\scriptsize{2341}} & {\scriptsize{ $\rm{Ca} \rm{Li}_{2}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,p)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{413207}}} \\ \hline 
{\scriptsize{2342}} & {\scriptsize{ $\rm{Sc}_{2} (\rm{Si}_{2} \rm{O}_{7})$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,p,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{1457}}} \\ \hline 
{\scriptsize{2343}} & {\scriptsize{ $\rm{La}_{2} (\rm{Zr}_{2} \rm{O}_{7})$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,p,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{15165} \icsdwebshort{51573} \icsdwebshort{150206} \\ \icsdwebshort{153222} \icsdwebshort{153814} \icsdwebshort{154752} \\ \icsdwebshort{159321} \icsdwebshort{248878} \icsdwebshort{253061} \\ \icsdwebshort{253063} \icsdwebshort{671158} \icsdwebshort{671161} \\ \icsdwebshort{672848}  \end{tabular}}}  \\ \hline 
{\scriptsize{2344}} & {\scriptsize{ $\rm{Ca}_{2} (\rm{Nb}_{2} \rm{O}_{7})$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,p,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{22411} \icsdwebshort{72206}}} \\ \hline 
{\scriptsize{2345}} & {\scriptsize{ $\rm{Pb}_{2} \rm{Sb}_{2} \rm{O}_{7}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,p)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{24246}}} \\ \hline 
{\scriptsize{2346}} & {\scriptsize{ $\rm{Sn}_{2} (\rm{Ta}_{2} \rm{O}_{7})$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband43}}} & {\scriptsize{(k,p,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{27119} \icsdwebshort{163818}}} \\ \hline 
{\scriptsize{2347}} & {\scriptsize{ $\rm{Pb}_{2} \rm{Sb}_{2} \rm{O}_{7}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband42}}} & {\scriptsize{(k,p,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{27120}}} \\ \hline 
{\scriptsize{2348}} & {\scriptsize{ $\rm{Ca}_{2} \rm{Ta}_{2} \rm{O}_{7}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband43}}} & {\scriptsize{(k,p,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{27121}}} \\ \hline 
{\scriptsize{2349}} & {\scriptsize{ $\rm{Hg}_{2} \rm{Cu}_{2} \rm{F}_{6} \rm{S}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,p,b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{27327}}} \\ \hline 
{\scriptsize{2350}} & {\scriptsize{ $\rm{Hg}_{2} \rm{Zn}_{2} \rm{F}_{6} \rm{O}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband43}}} & {\scriptsize{(k,p,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{27330}}} \\ \hline 
{\scriptsize{2351}} & {\scriptsize{ $\rm{Cd}_{2} \rm{Nb}_{2} \rm{O}_{7}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband42}}} & {\scriptsize{(k,p)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{33672}}} \\ \hline 
{\scriptsize{2352}} & {\scriptsize{ $\rm{Bi}_{2} (\rm{Ru}_{2} \rm{O}_{7})$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,p,b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{73787} \icsdwebshort{78114} \icsdwebshort{161102} \\ \icsdwebshort{163387} \icsdwebshort{166566} \icsdwebshort{166567}  \end{tabular}}}  \\ \hline 
{\scriptsize{2353}} & {\scriptsize{ $\rm{Hg}_{2} \rm{Cu}_{2} \rm{F}_{6} \rm{S}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,p,b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{156366} \icsdwebshort{156367} \icsdwebshort{156368}}} \\ \hline 
{\scriptsize{2354}} & {\scriptsize{ $\rm{Bi}_{2} (\rm{Rh}_{2} \rm{O}_{7})$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,p,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{161099}}} \\ \hline 
{\scriptsize{2355}} & {\scriptsize{ $\rm{Bi}_{2} (\rm{Ti}_{2} \rm{O}_{7})$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,p,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{161100} \icsdwebshort{180394}}} \\ \hline 
{\scriptsize{2356}} & {\scriptsize{ $\rm{Bi}_{2} (\rm{Ir}_{2} \rm{O}_{7})$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,p,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{161103} \icsdwebshort{237820} \icsdwebshort{252134} \\ \icsdwebshort{252135}  \end{tabular}}}  \\ \hline 
{\scriptsize{2357}} & {\scriptsize{ $\rm{Bi}_{2} (\rm{Pt}_{2} \rm{O}_{7})$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,p,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{161104}$^{(\rm s)}$ \icsdwebshort{202346}}} \\ \hline 
{\scriptsize{2358}} & {\scriptsize{ $\rm{Sn}_{2} (\rm{Nb}_{2} \rm{O}_{7})$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}}  & {\scriptsize{Fig.~\ref{fig:bestflatband43}}} & {\scriptsize{(k,p,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{163817}}} \\ \hline 
{\scriptsize{2359}} & {\scriptsize{ $\rm{La}_{2} (\rm{Zr}_{2} \rm{O}_{7})$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(k,p,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{173795} \icsdwebshort{184089} \icsdwebshort{184090} \\ \icsdwebshort{184091} \icsdwebshort{184092} \icsdwebshort{184093} \\ \icsdwebshort{184094} \icsdwebshort{184095} \icsdwebshort{184096} \\ \icsdwebshort{184097} \icsdwebshort{184098} \icsdwebshort{184099} \\ \icsdwebshort{184100} \icsdwebshort{184101} \icsdwebshort{184102}  \end{tabular}}}  \\ \hline 
{\scriptsize{2360}} & {\scriptsize{ $\rm{Y}_{2} (\rm{Ir}_{2} \rm{O}_{7})$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband43}}} & {\scriptsize{(k,p,b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{187534}}} \\ \hline 
{\scriptsize{2361}} & {\scriptsize{ $\rm{In}_{2} \rm{Ge}_{2} \rm{O}_{7}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,p,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{239593}}} \\ \hline 
{\scriptsize{2362}} & {\scriptsize{ $\rm{La}_{2} \rm{Ge}_{2} \rm{O}_{7}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,p,b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{672851}}} \\ \hline 
{\scriptsize{2363}} & {\scriptsize{ $\rm{Co}_{2} (\rm{Si} \rm{O}_{4})$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{TI}}  & --- & {\scriptsize{(k,p,b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{859}}} \\ \hline 
{\scriptsize{2364}} & {\scriptsize{ $\rm{Ni}_{2} \rm{Si} \rm{O}_{4}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,p,b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{2136} \icsdwebshort{40992} \icsdwebshort{40993} \\ \icsdwebshort{40994} \icsdwebshort{40995} \icsdwebshort{100544} \\ \icsdwebshort{100545} \icsdwebshort{100546} \icsdwebshort{100547} \\ \icsdwebshort{100548} \icsdwebshort{100549} \icsdwebshort{100550} \\ \icsdwebshort{100551} \icsdwebshort{200129} \icsdwebshort{200130} \\ \icsdwebshort{200131}  \end{tabular}}}  \\ \hline 
{\scriptsize{2365}} & {\scriptsize{ $\rm{Mg}_{2} (\rm{Si} \rm{O}_{4})$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,p,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{27531} \icsdwebshort{74535} \icsdwebshort{83779} \\ \icsdwebshort{83780} \icsdwebshort{83781} \icsdwebshort{83782} \\ \icsdwebshort{83783} \icsdwebshort{86504} \icsdwebshort{161023} \\ \icsdwebshort{162347} \icsdwebshort{162348} \icsdwebshort{162406} \\ \icsdwebshort{191506} \icsdwebshort{671941}  \end{tabular}}}  \\ \hline 
{\scriptsize{2366}} & {\scriptsize{ $\rm{Li} \rm{Mn}_{2} \rm{O}_{4}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,p,b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{40485} \icsdwebshort{50415} \icsdwebshort{50427} \\ \icsdwebshort{53603} \icsdwebshort{85341} \icsdwebshort{85345} \\ \icsdwebshort{88644} \icsdwebshort{89459} \icsdwebshort{89985} \\ \icsdwebshort{93599} \icsdwebshort{94339} \icsdwebshort{94340} \\ \icsdwebshort{151907} \icsdwebshort{155282} \icsdwebshort{155665} \\ \icsdwebshort{165871} \icsdwebshort{165872} \icsdwebshort{182717} \\ \icsdwebshort{192369} \icsdwebshort{193444} \icsdwebshort{195840} \\ \icsdwebshort{242138} \icsdwebshort{261557}  \end{tabular}}}  \\ \hline 
{\scriptsize{2367}} & {\scriptsize{ $\rm{Fe}_{2} (\rm{Si} \rm{O}_{4})$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,p,b)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{41002} \icsdwebshort{41003} \icsdwebshort{41004} \\ \icsdwebshort{41005} \icsdwebshort{41006} \icsdwebshort{87462} \\ \icsdwebshort{100552} \icsdwebshort{185517} \icsdwebshort{185518} \\ \icsdwebshort{185519} \icsdwebshort{185520} \icsdwebshort{185521} \\ \icsdwebshort{185522} \icsdwebshort{185523} \icsdwebshort{200133} \\ \icsdwebshort{200134} \icsdwebshort{238745} \icsdwebshort{238746} \\ \icsdwebshort{238747} \icsdwebshort{238748} \icsdwebshort{238749} \\ \icsdwebshort{238751} \icsdwebshort{238752} \icsdwebshort{238753} \\ \icsdwebshort{238754} \icsdwebshort{238755} \icsdwebshort{238756} \\ \icsdwebshort{238757}  \end{tabular}}}  \\ \hline 
{\scriptsize{2368}} & {\scriptsize{ $\rm{Cu} \rm{Rh}_{2} \rm{S}_{4}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,p,b)}} & {\scriptsize{NM}}  & {\scriptsize{SC$^{*}$}}  & ---  & {\tiny{ \icsdwebshort{41900} \icsdwebshort{291917} \icsdwebshort{628767}}} \\ \hline 
{\scriptsize{2369}} & {\scriptsize{ $\rm{Cu} \rm{Rh}_{2} \rm{Se}_{4}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,p,b)}} & {\scriptsize{NM}}  & {\scriptsize{SC$^{*}$}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{41903} \icsdwebshort{602898} \icsdwebshort{628775} \\ \icsdwebshort{628777}  \end{tabular}}}  \\ \hline 
{\scriptsize{2370}} & {\scriptsize{ $\rm{Cu} \rm{Ti}_{2} \rm{S}_{4}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,p,b)}} & {\scriptsize{FM}}  & {\scriptsize{SC}}  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{44609} \icsdwebshort{53336} \icsdwebshort{170227} \\ \icsdwebshort{628916}  \end{tabular}}}  \\ \hline 
{\scriptsize{2371}} & {\scriptsize{ $\rm{Fe} \rm{Al}_{2} \rm{O}_{4}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & --- & {\scriptsize{(k,p,b)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{56117} \icsdwebshort{185610} \icsdwebshort{187920} \\ \icsdwebshort{252227}  \end{tabular}}}  \\ \hline 
{\scriptsize{2372}} & {\scriptsize{ $\rm{Mg}_{2} \rm{V} \rm{O}_{4}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband43}}} & {\scriptsize{(k,p,b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{76980}}} \\ \hline 
{\scriptsize{2373}} & {\scriptsize{ $\rm{Ge}_{3} \rm{N}_{4}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b)}} & {\scriptsize{NM}}  & {\scriptsize{SC}}  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{87767} \icsdwebshort{97568} \icsdwebshort{156338}}} \\ \hline 
{\scriptsize{2374}} & {\scriptsize{ $\rm{Sn}_{3} \rm{N}_{4}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{89525}}} \\ \hline 
{\scriptsize{2375}} & {\scriptsize{ $\rm{Sn} \rm{Zn}_{2} \rm{O}_{4}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,p,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{187039}}} \\ \hline 
{\scriptsize{2376}} & {\scriptsize{ $\rm{Sn} \rm{Cd}_{2} \rm{O}_{4}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}}  & --- & {\scriptsize{(k,p,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{187040}}} \\ \hline 
{\scriptsize{2377}} & {\scriptsize{ $\rm{Co} \rm{Al}_{2} \rm{O}_{4}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband43}}} & {\scriptsize{(k,p,b)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{290133}}} \\ \hline 
{\scriptsize{2378}} & {\scriptsize{ $\rm{Al}_{2} \rm{Ni} \rm{O}_{4}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{SM}}  & {\scriptsize{Fig.~\ref{fig:bestflatband44}}} & {\scriptsize{(k,p,b)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{608815}}} \\ \hline 
{\scriptsize{2379}} & {\scriptsize{ $\rm{Mo} \rm{F}_{6}$}} & {\scriptsize{$Im\bar{3}m$ (229)}} & {\scriptsize{Triv.}}  & ---  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{1879}}} \\
    \hline
\end{longtable*}

==> (inline-1) <==
\begin{longtable*}{|c|c|c|c|c|c|c|c|c|}
    \caption[Manually curated list of materials with atomic flat bands]{Manually curated list of materials with atomic flat bands. We provide in this table the list of the \FlatBandNbrAtomicFlatBandMaterials~entries of atomic flat-band materials, indexed by the first column. The second column gives the chemical formula, the third column the space group symbol (and number in parentheses). The fourth column indicates the topological classification at the Fermi level: topological insulator (TI), topological semi-metal (SM) or trivial insulator (Triv.). The fifth column details the sublattices found for each material and common to every ICSD entries of this material. Here 'k' stands for Kagome, 'p' for pyrochlore, 'b' for bipartite, 's' for split lattice and 'l' for Lieb sublattice. A star superscript after 'k' ('l') indicates that only approximate Kagome (Lieb) sublattices were found (as defined in Appendix~\ref{app:kagomepyrochlore}). The sixth column gives the magnetic properties as obtained from \webmaterialsproject\ (NM for non-magnetic, FM for ferromagnetic, AFM for anti-ferromagnetic, FiM for ferrimagnetic, '---' when the information is not available). The seventh column indicates if the material is known to be superconductor according to the \webscnims. SC stands for superconductor while SC$^{*}$ means that alloys based on this material are superconductors. The eighth column tells which material are "high-quality" as defined in Appendix~\ref{app:listcurated}. The last column gives all the ICSD entries related to each material. If a given ICSD has additional sublattices compared to those common to all ICSD entries, a superscript label provides the list of these additional sublattices.} 
    \label{tab:atomicflatband}\\
    \hline
    \hline
        {\scriptsize{Num.}} & {\scriptsize{chem. formula}} & {\scriptsize{space group}} & {\scriptsize{\begin{tabular}{c} Topo. \\ at $E_f$ \end{tabular}}} & {\scriptsize{sublat.}} & {\scriptsize{magn.}} &  {\scriptsize{\begin{tabular}{c} super- \\ conduct. \end{tabular}}} & {\scriptsize{\begin{tabular}{c} high \\ quality \end{tabular}}} & {\scriptsize{ICSDs}} \\ 
        \hline
        {\scriptsize{1}} & {\scriptsize{ $\rm{B}_{3} \rm{H}_{7} (\rm{C} \rm{O})$}} & {\scriptsize{$P1$ (1)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{10171}}} \\ \hline 
{\scriptsize{2}} & {\scriptsize{ $\rm{Re}_{2} \rm{Cl}_{5} \rm{O}_{4}$}} & {\scriptsize{$P1$ (1)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{12111}}} \\ \hline 
{\scriptsize{3}} & {\scriptsize{ $\rm{Bi}_{2} \rm{Pb}_{2} \rm{V}_{2} \rm{O}_{10}$}} & {\scriptsize{$P1$ (1)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{60577}}} \\ \hline 
{\scriptsize{4}} & {\scriptsize{ $\rm{Na} \rm{Bi}_{3} \rm{V}_{2} \rm{O}_{10}$}} & {\scriptsize{$P1$ (1)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{88455}}} \\ \hline 
{\scriptsize{5}} & {\scriptsize{ $\rm{Si} \rm{O}_{2}$}} & {\scriptsize{$P1$ (1)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{170536} \icsdwebshort{39830}$^{(\rm b,s)}$ \icsdwebshort{56608}$^{(\rm b,s)}$ \\ \icsdwebshort{75656}$^{(\rm b,s)}$ \icsdwebshort{75660}$^{(\rm b,s)}$ \icsdwebshort{75661}$^{(\rm b,s)}$ \\ \icsdwebshort{75663} \icsdwebshort{75666}$^{(\rm b,s)}$ \icsdwebshort{75667}$^{(\rm b,s)}$ \\ \icsdwebshort{75670}$^{(\rm b,s)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{6}} & {\scriptsize{ $\rm{S}_{3} \rm{N}_{2} \rm{N} \rm{H}_{2} \rm{B} \rm{F}_{4}$}} & {\scriptsize{$P1$ (1)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{201705}}} \\ \hline 
{\scriptsize{7}} & {\scriptsize{ $\rm{Nb} \rm{Cl}_{3} \rm{O} \rm{S}_{2} (\rm{C} \rm{H}_{3})_{2} (\rm{C}_{2} \rm{H}_{4})$}} & {\scriptsize{$P1$ (1)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{241969}}} \\ \hline 
{\scriptsize{8}} & {\scriptsize{ $\rm{Li}_{6} \rm{Cu} (\rm{B}_{4} \rm{O}_{10})$}} & {\scriptsize{$P1$ (1)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{249215}}} \\ \hline 
{\scriptsize{9}} & {\scriptsize{ $\rm{Cs} \rm{B}_{3} \rm{O}_{5}$}} & {\scriptsize{$P1$ (1)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{673574}}} \\ \hline 
{\scriptsize{10}} & {\scriptsize{ $\rm{Ca} (\rm{H} \rm{P} \rm{O}_{4})$}} & {\scriptsize{$P1$ (1)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{918} \icsdwebshort{10504} \icsdwebshort{87196}}} \\ \hline 
{\scriptsize{11}} & {\scriptsize{ $\rm{Ca} ((\rm{V} \rm{O}) (\rm{P} \rm{O}_{4}))_{2} (\rm{H}_{2} \rm{O})_{4}$}} & {\scriptsize{$P1$ (1)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{43608} \icsdwebshort{67660}}} \\ \hline 
{\scriptsize{12}} & {\scriptsize{ $\rm{Li} \rm{H} (\rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})$}} & {\scriptsize{$P1$ (1)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{246786}}} \\ \hline 
{\scriptsize{13}} & {\scriptsize{ $(\rm{Cu} (\rm{N} \rm{H}_{3})_{2}) (\rm{Sn} (\rm{O} \rm{H})_{6})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{103}}} \\ \hline 
{\scriptsize{14}} & {\scriptsize{ $(\rm{F}_{2} (\rm{Zr} \rm{F}_{3} (\rm{H}_{2} \rm{O})_{3})_{2})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{1309}}} \\ \hline 
{\scriptsize{15}} & {\scriptsize{ $\rm{Tl}_{2} (\rm{Cu} (\rm{S} \rm{O}_{3})_{2})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{2896}}} \\ \hline 
{\scriptsize{16}} & {\scriptsize{ $\rm{K}_{3} \rm{N} (\rm{S} \rm{O}_{3})_{2} \rm{H}_{2} \rm{O}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{8001} \icsdwebshort{201190}}} \\ \hline 
{\scriptsize{17}} & {\scriptsize{ $(\rm{S}_{4} \rm{N}_{3}) \rm{Bi} \rm{Cl}_{4}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9460}}} \\ \hline 
{\scriptsize{18}} & {\scriptsize{ $(\rm{Re}_{2} \rm{O}_{3} \rm{Cl}_{6}) (\rm{Re} \rm{O}_{3} \rm{Cl})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{10302}}} \\ \hline 
{\scriptsize{19}} & {\scriptsize{ $\rm{K}_{3} (\rm{Re} \rm{O}_{2} (\rm{C} \rm{N})_{4})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{16121} \icsdwebshort{26223} \icsdwebshort{30430}}} \\ \hline 
{\scriptsize{20}} & {\scriptsize{ $\rm{Cs} \rm{K} \rm{Ni} (\rm{C} \rm{N})_{4}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{16399}}} \\ \hline 
{\scriptsize{21}} & {\scriptsize{ $\rm{K}_{4} ((\rm{S} \rm{O}_{3})_{2} (\rm{N} \rm{O}))_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{16879}}} \\ \hline 
{\scriptsize{22}} & {\scriptsize{ $\rm{Al}_{2} (\rm{Si}_{4} \rm{O}_{10}) \rm{O}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}} & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{30119}}} \\ \hline 
{\scriptsize{23}} & {\scriptsize{ $\rm{Na}_{2} (\rm{B}_{2} (\rm{O}_{2})_{2} (\rm{O} \rm{H})_{4} ) (\rm{H}_{2} \rm{O})_{6}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{30532}}} \\ \hline 
{\scriptsize{24}} & {\scriptsize{ $\rm{S}_{3} \rm{N}_{2} \rm{As} \rm{F}_{6}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{TI}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{31787}}} \\ \hline 
{\scriptsize{25}} & {\scriptsize{ $\rm{H}_{3} \rm{O} \rm{H}_{3} \rm{F}_{4}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{32569}}} \\ \hline 
{\scriptsize{26}} & {\scriptsize{ $(\rm{I}_{3} \rm{Cl}_{2}) (\rm{Sb} \rm{Cl}_{6})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{32662} \icsdwebshort{26402}}} \\ \hline 
{\scriptsize{27}} & {\scriptsize{ $((\rm{C} \rm{O})_{4} \rm{Mn} \rm{P} \rm{H}_{2})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{33267}}} \\ \hline 
{\scriptsize{28}} & {\scriptsize{ $\rm{Na}_{2} \rm{Mg} (\rm{S} \rm{O}_{3})_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{35767}}} \\ \hline 
{\scriptsize{29}} & {\scriptsize{ $\rm{Cs} \rm{H}_{3} \rm{P}_{2} \rm{O}_{7} (\rm{H}_{2} \rm{O})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{38033}}} \\ \hline 
{\scriptsize{30}} & {\scriptsize{ $(\rm{Pt} \rm{Cl}_{2} (\rm{N} \rm{H}_{3})_{4}) (\rm{N} \rm{O}_{3})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{38066}}} \\ \hline 
{\scriptsize{31}} & {\scriptsize{ $(\rm{Pd} \rm{Cl}_{2} (\rm{S} \rm{Cl}_{2})_{2})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{39434}}} \\ \hline 
{\scriptsize{32}} & {\scriptsize{ $(\rm{Cl} \rm{F}_{2}) (\rm{Bi} \rm{F}_{6})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{39555}}} \\ \hline 
{\scriptsize{33}} & {\scriptsize{ $\rm{Mg} \rm{F}_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{51243}}} \\ \hline 
{\scriptsize{34}} & {\scriptsize{ $\rm{Mg} \rm{Cl}_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{51247}}} \\ \hline 
{\scriptsize{35}} & {\scriptsize{ $\rm{Sb} \rm{F}_{4} (\rm{P} \rm{O}_{2} \rm{F}_{2})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{51535}}} \\ \hline 
{\scriptsize{36}} & {\scriptsize{ $\rm{Pb} \rm{Cu} \rm{As} \rm{O}_{4}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{61677}}} \\ \hline 
{\scriptsize{37}} & {\scriptsize{ $\rm{Na}_{4} \rm{Cu} (\rm{As} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{63058}}} \\ \hline 
{\scriptsize{38}} & {\scriptsize{ $\rm{I}_{4} (\rm{Sb} \rm{F}_{6})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{63301}}} \\ \hline 
{\scriptsize{39}} & {\scriptsize{ $((\rm{S} \rm{Cl}_{2})_{2} \rm{Pt}) \rm{Cl}_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{66013}}} \\ \hline 
{\scriptsize{40}} & {\scriptsize{ $(\rm{C} \rm{N}_{4} \rm{H}_{8}) (\rm{S} \rm{O}_{4})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{74825}}} \\ \hline 
{\scriptsize{41}} & {\scriptsize{ $\rm{Na}_{7} \rm{Al} \rm{H}_{2} (\rm{C} \rm{O}_{3})_{4} \rm{F}_{4}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{77052}}} \\ \hline 
{\scriptsize{42}} & {\scriptsize{ $\rm{K} ((\rm{C} \rm{H}_{3}) \rm{C} \rm{O}_{3})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{77115}}} \\ \hline 
{\scriptsize{43}} & {\scriptsize{ $\rm{Re} \rm{F}_{7}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{78311}}} \\ \hline 
{\scriptsize{44}} & {\scriptsize{ $\rm{Ca} ((\rm{H} \rm{S} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{S} \rm{O}_{4})_{2})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{85073}}} \\ \hline 
{\scriptsize{45}} & {\scriptsize{ $(\rm{Mg} (\rm{H}_{2} \rm{O})_{6}) (\rm{Co} \rm{Cl}_{4} (\rm{H}_{2} \rm{O})_{2})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{96559}}} \\ \hline 
{\scriptsize{46}} & {\scriptsize{ $\rm{Na}_{2} (\rm{H} \rm{P} \rm{O}_{4}) (\rm{H}_{2} \rm{O})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{108838}}} \\ \hline 
{\scriptsize{47}} & {\scriptsize{ $(\rm{C} \rm{H}_{3})_{2} \rm{N} \rm{O} \rm{Si} \rm{H}_{2} \rm{Cl}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{110528}}} \\ \hline 
{\scriptsize{48}} & {\scriptsize{ $\rm{C}_{3} \rm{F}_{6}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{151184}}} \\ \hline 
{\scriptsize{49}} & {\scriptsize{ $\rm{Ag} \rm{Sc} (\rm{Cr} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{156676}}} \\ \hline 
{\scriptsize{50}} & {\scriptsize{ $\rm{Cu} (\rm{O}_{2} \rm{N}_{2} \rm{C} \rm{N})_{2} (\rm{N}_{2} \rm{C}_{4} \rm{H}_{4})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{168724}}} \\ \hline 
{\scriptsize{51}} & {\scriptsize{ $\rm{Cu} (\rm{N} \rm{H}_{3})_{4} (\rm{Re} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{169583}}} \\ \hline 
{\scriptsize{52}} & {\scriptsize{ $\rm{Ca}_{2} \rm{Cu} \rm{Te}_{4} \rm{O}_{10} \rm{Cl}_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{171007}}} \\ \hline 
{\scriptsize{53}} & {\scriptsize{ $(\rm{N} \rm{H}_{4}) (\rm{H} \rm{Se} \rm{O}_{3})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{171372}}} \\ \hline 
{\scriptsize{54}} & {\scriptsize{ $\rm{Na}_{2} \rm{S}_{2} \rm{O}_{8}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{171374}}} \\ \hline 
{\scriptsize{55}} & {\scriptsize{ $\rm{Cu} (\rm{S} \rm{O}_{3} \rm{C} \rm{F}_{3})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{172335}}} \\ \hline 
{\scriptsize{56}} & {\scriptsize{ $((\rm{C}_{2} (\rm{N} \rm{H}_{2})_{2}) (\rm{N} \rm{H})_{2} \rm{N})_{2} (\rm{Si} \rm{F}_{6})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{180801}}} \\ \hline 
{\scriptsize{57}} & {\scriptsize{ $(\rm{Cd} (\rm{N} \rm{C} \rm{S})_{2} (\rm{C} \rm{S} (\rm{N} \rm{H}_{2})_{2})_{2}) (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{187240}}} \\ \hline 
{\scriptsize{58}} & {\scriptsize{ $\rm{Tl}_{4} \rm{Cu} (\rm{Te} \rm{O}_{6})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{TI}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{187561}}} \\ \hline 
{\scriptsize{59}} & {\scriptsize{ $\rm{Y}_{2} \rm{Cu} (\rm{Te} \rm{O}_{3})_{2} (\rm{S} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{194348}}} \\ \hline 
{\scriptsize{60}} & {\scriptsize{ $((\rm{C} \rm{H}_{3})_{2} \rm{N} \rm{H}_{2}) (\rm{H} (\rm{C}_{2} \rm{O}_{4})) (\rm{H}_{2} \rm{C}_{2} \rm{O}_{4})_{0}._{5}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{195083}}} \\ \hline 
{\scriptsize{61}} & {\scriptsize{ $(\rm{Xe} \rm{F}_{3}) (\rm{Bi} \rm{F}_{6})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{200043}}} \\ \hline 
{\scriptsize{62}} & {\scriptsize{ $\rm{Al}_{4} \rm{Si}_{8} \rm{O}_{22}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}} & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{201706}}} \\ \hline 
{\scriptsize{63}} & {\scriptsize{ $\rm{Ca}_{2} \rm{Cu} (\rm{O} \rm{H})_{4} (\rm{B} (\rm{O} \rm{H})_{4})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{202148}}} \\ \hline 
{\scriptsize{64}} & {\scriptsize{ $\rm{Fe} (\rm{H}_{2} \rm{O})_{2} (\rm{C}_{4} \rm{S}_{4}) (\rm{H}_{2} \rm{O})_{4}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{203234}}} \\ \hline 
{\scriptsize{65}} & {\scriptsize{ $\rm{Li}_{3} \rm{Cu} \rm{B}_{3} \rm{O}_{7}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{237524}}} \\ \hline 
{\scriptsize{66}} & {\scriptsize{ $\rm{K}_{3} \rm{Zn}_{2} \rm{Cl}_{7}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{239665}}} \\ \hline 
{\scriptsize{67}} & {\scriptsize{ $\rm{Sn} (\rm{S} \rm{O}_{4})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{245906} \icsdwebshort{245907}}} \\ \hline 
{\scriptsize{68}} & {\scriptsize{ $\rm{Tl}_{4} (\rm{I} \rm{O}_{3})_{6}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{247060}}} \\ \hline 
{\scriptsize{69}} & {\scriptsize{ $(\rm{In}_{2} (\rm{Se} \rm{O}_{3})_{2} (\rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{2}) (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{249780}}} \\ \hline 
{\scriptsize{70}} & {\scriptsize{ $\rm{Fe} (\rm{N} \rm{C} \rm{S})_{2} (\rm{O} \rm{C} (\rm{C} \rm{H}_{3})_{2})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{250699}}} \\ \hline 
{\scriptsize{71}} & {\scriptsize{ $\rm{Hg} (\rm{C} \rm{H}_{3} \rm{S} \rm{O}_{3})_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{251311}}} \\ \hline 
{\scriptsize{72}} & {\scriptsize{ $(\rm{C}_{2} \rm{H}_{10} \rm{N}_{2}) \rm{Cu} (\rm{H}_{2} \rm{O})_{2} (\rm{V}_{2} \rm{O}_{2} \rm{F}_{8})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{251432}}} \\ \hline 
{\scriptsize{73}} & {\scriptsize{ $\rm{Na}_{4} \rm{Ni} \rm{Te} \rm{O}_{6}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{253698}}} \\ \hline 
{\scriptsize{74}} & {\scriptsize{ $\rm{K}_{3} (\rm{Tc} \rm{O}_{2} (\rm{C} \rm{N})_{4})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{260824}}} \\ \hline 
{\scriptsize{75}} & {\scriptsize{ $(\rm{C}_{2} \rm{H}_{8} \rm{N})_{2} (\rm{Sn} (\rm{C} \rm{H}_{3})_{2} \rm{Cl}_{4})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{261582}}} \\ \hline 
{\scriptsize{76}} & {\scriptsize{ $((\rm{Cu} (\rm{H}_{2} \rm{O})_{2}) \rm{Cl}_{2} (\rm{Cd} \rm{Cl}_{2})) (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{280299}}} \\ \hline 
{\scriptsize{77}} & {\scriptsize{ $((\rm{N}_{2} \rm{H}_{5})_{2} ((\rm{N}_{4} \rm{C})_{2} \rm{N}_{2})) (\rm{N}_{2} \rm{H}_{4})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{280661}}} \\ \hline 
{\scriptsize{78}} & {\scriptsize{ $\rm{Te}_{4} (\rm{Hf} \rm{Cl}_{6})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{401589}}} \\ \hline 
{\scriptsize{79}} & {\scriptsize{ $(\rm{C} \rm{F}_{3})_{2} \rm{O}_{3}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{401780}}} \\ \hline 
{\scriptsize{80}} & {\scriptsize{ $(\rm{Li} (\rm{N} \rm{H}_{3})_{4})_{2} \rm{Te}_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{409556}}} \\ \hline 
{\scriptsize{81}} & {\scriptsize{ $(\rm{Se} \rm{Cl}_{3}) (\rm{Mo} \rm{O} \rm{Cl}_{4})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{TI}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{410101}}} \\ \hline 
{\scriptsize{82}} & {\scriptsize{ $\rm{Ni} ((\rm{N} \rm{H}_{2}) \rm{S} \rm{O}_{3})_{2} (\rm{H}_{2} \rm{O})_{4}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{410198}}} \\ \hline 
{\scriptsize{83}} & {\scriptsize{ $(\rm{Cu} (\rm{C}_{2} \rm{N}_{2} \rm{H}_{8})_{2}) (\rm{Ni} (\rm{C} \rm{N})_{4})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{411632}}} \\ \hline 
{\scriptsize{84}} & {\scriptsize{ $\rm{Pb} \rm{F} (\rm{As} \rm{F}_{6})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{411788}}} \\ \hline 
{\scriptsize{85}} & {\scriptsize{ $\rm{Au} \rm{Xe}_{2} (\rm{Sb} \rm{F}_{6})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{412106}}} \\ \hline 
{\scriptsize{86}} & {\scriptsize{ $\rm{Au}_{2} \rm{Xe}_{2} \rm{F} (\rm{Sb} \rm{F}_{6})_{3}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{412107}}} \\ \hline 
{\scriptsize{87}} & {\scriptsize{ $(\rm{Cu} (\rm{N} \rm{H}_{3})_{4}) (\rm{N} (\rm{N} \rm{O}_{2})_{2})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{412606}}} \\ \hline 
{\scriptsize{88}} & {\scriptsize{ $(\rm{Pd} (\rm{N} \rm{H}_{3})_{4}) (\rm{N} (\rm{N} \rm{O}_{2})_{2})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{412607}}} \\ \hline 
{\scriptsize{89}} & {\scriptsize{ $\rm{K} \rm{Na} \rm{S}_{2} \rm{O}_{7}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{413050}}} \\ \hline 
{\scriptsize{90}} & {\scriptsize{ $(\rm{F}_{5} \rm{S}) (\rm{N} \rm{C} \rm{S})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{413754}}} \\ \hline 
{\scriptsize{91}} & {\scriptsize{ $\rm{Li}_{4} (\rm{P} \rm{O}_{2} \rm{N} \rm{H})_{4} (\rm{H}_{2} \rm{O})_{4}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{415548}}} \\ \hline 
{\scriptsize{92}} & {\scriptsize{ $(\rm{Re} \rm{O}_{3} \rm{Cl}) (\rm{Re} \rm{O} \rm{Cl}_{4})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{416429}}} \\ \hline 
{\scriptsize{93}} & {\scriptsize{ $(\rm{Cs}_{2} (\rm{H}_{6} \rm{Te}_{2} \rm{O}_{10})) (\rm{Te} (\rm{O} \rm{H})_{6})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{417437}}} \\ \hline 
{\scriptsize{94}} & {\scriptsize{ $\rm{Ir} (\rm{P} \rm{O}_{3})_{3}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{419717}}} \\ \hline 
{\scriptsize{95}} & {\scriptsize{ $\rm{Pd} (\rm{N} \rm{H}_{3})_{2} (\rm{N} \rm{O}_{2})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{420291}}} \\ \hline 
{\scriptsize{96}} & {\scriptsize{ $\rm{Pt} (\rm{H}_{2} \rm{O})_{4} (\rm{Sb} \rm{F}_{6})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{421861}}} \\ \hline 
{\scriptsize{97}} & {\scriptsize{ $\rm{Rb}_{3} \rm{In} (\rm{I} \rm{O}_{3})_{6}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{422058}}} \\ \hline 
{\scriptsize{98}} & {\scriptsize{ $\rm{Ag}_{2} \rm{Ba} \rm{Cu} (\rm{V} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{TI}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{422132}}} \\ \hline 
{\scriptsize{99}} & {\scriptsize{ $\rm{H}_{6} \rm{O}_{12} \rm{P}_{4} \rm{Rb}_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{423682}}} \\ \hline 
{\scriptsize{100}} & {\scriptsize{ $\rm{H}_{6} \rm{Cs}_{2} \rm{O}_{12} \rm{P}_{4}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{423683}}} \\ \hline 
{\scriptsize{101}} & {\scriptsize{ $\rm{Ba}_{2} (\rm{Pd} (\rm{H} \rm{S}_{2} \rm{O}_{7})_{2} (\rm{S}_{3} \rm{O}_{10})_{2})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{425466}}} \\ \hline 
{\scriptsize{102}} & {\scriptsize{ $\rm{Na} \rm{Cl} \rm{O}_{4} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{425697}}} \\ \hline 
{\scriptsize{103}} & {\scriptsize{ $\rm{Cu} \rm{Sb}_{6} \rm{O}_{8} (\rm{S} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{428356}}} \\ \hline 
{\scriptsize{104}} & {\scriptsize{ $\rm{Cs} (\rm{H} \rm{S}_{2} \rm{O}_{7})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{428724}}} \\ \hline 
{\scriptsize{105}} & {\scriptsize{ $\rm{Pb} \rm{F} (\rm{Sb} \rm{F}_{6})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{429016}}} \\ \hline 
{\scriptsize{106}} & {\scriptsize{ $(\rm{P} \rm{Cl}_{4})_{2} (\rm{Re}_{2} \rm{Cl}_{10})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{410188}}} \\ \hline 
{\scriptsize{107}} & {\scriptsize{ $\rm{Ag} (\rm{Ta} \rm{F}_{6})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{62543}}} \\ \hline 
{\scriptsize{108}} & {\scriptsize{ $\rm{Ag} (\rm{Bi} \rm{F}_{6})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{79879}}} \\ \hline 
{\scriptsize{109}} & {\scriptsize{ $\rm{Na} (\rm{Ag} \rm{Zr}_{2} \rm{F}_{11})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{65179}}} \\ \hline 
{\scriptsize{110}} & {\scriptsize{ $\rm{Na} \rm{Cu} (\rm{Zr}_{2} \rm{F}_{11})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{78869}}} \\ \hline 
{\scriptsize{111}} & {\scriptsize{ $(\rm{In} \rm{Cl}_{2} (\rm{N} \rm{H}_{3})_{4}) (\rm{In} (\rm{N} \rm{H}_{3})_{2} \rm{Cl}_{4})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{281343}}} \\ \hline 
{\scriptsize{112}} & {\scriptsize{ $(\rm{C} \rm{H}_{3}) \rm{N} \rm{S} \rm{O} \rm{F}_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{237988}}} \\ \hline 
{\scriptsize{113}} & {\scriptsize{ $\rm{Ba}_{6} \rm{Mg}_{11} \rm{F}_{34}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{413125}}} \\ \hline 
{\scriptsize{114}} & {\scriptsize{ $\rm{Ba} \rm{Co} \rm{P}_{2} \rm{O}_{7}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{202853}}} \\ \hline 
{\scriptsize{115}} & {\scriptsize{ $((\rm{C}_{2} \rm{H}_{4} (\rm{O} \rm{H})) \rm{N} \rm{H}_{3}) (\rm{Cu} \rm{Br}_{3})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{110471}}} \\ \hline 
{\scriptsize{116}} & {\scriptsize{ $\rm{Ca} (\rm{H}_{2} \rm{P} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{2632} \icsdwebshort{2633}$^{(\rm b)}$}} \\ \hline 
{\scriptsize{117}} & {\scriptsize{ $\rm{Ca} (\rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{3}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{77096} \icsdwebshort{159351}}} \\ \hline 
{\scriptsize{118}} & {\scriptsize{ $(\rm{Co} (\rm{H}_{2} \rm{O})_{6}) (\rm{Sn} \rm{F}_{3})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{27799}}} \\ \hline 
{\scriptsize{119}} & {\scriptsize{ $(\rm{Ni} (\rm{H}_{2} \rm{O})_{6}) (\rm{Sn} \rm{F}_{3})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{79718}}} \\ \hline 
{\scriptsize{120}} & {\scriptsize{ $(\rm{Cd} (\rm{H}_{2} \rm{O})_{6}) (\rm{Sn} \rm{F}_{3})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{166590}}} \\ \hline 
{\scriptsize{121}} & {\scriptsize{ $\rm{Cu} (\rm{Re} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{4}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{402669}}} \\ \hline 
{\scriptsize{122}} & {\scriptsize{ $(\rm{Ni} (\rm{H}_{2} \rm{O})_{4}) (\rm{Re} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{402773}}} \\ \hline 
{\scriptsize{123}} & {\scriptsize{ $\rm{Co} (\rm{H}_{2} \rm{O})_{4} (\rm{Re} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{402964}}} \\ \hline 
{\scriptsize{124}} & {\scriptsize{ $\rm{Cs}_{4} \rm{Cu} (\rm{Si}_{2} \rm{O}_{7})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{50444}}} \\ \hline 
{\scriptsize{125}} & {\scriptsize{ $\rm{Rb}_{4} (\rm{Cu} \rm{Si}_{2} \rm{O}_{7})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{85405}}} \\ \hline 
{\scriptsize{126}} & {\scriptsize{ $\rm{Cu} \rm{Zn}_{2} (\rm{As} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{18115} \icsdwebshort{26839} \icsdwebshort{100249}}} \\ \hline 
{\scriptsize{127}} & {\scriptsize{ $\rm{Cd}_{2} \rm{Cu} (\rm{P} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{249777}}} \\ \hline 
{\scriptsize{128}} & {\scriptsize{ $\rm{Cu} \rm{H}_{10} (\rm{As} \rm{O}_{4})_{4}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{59158}}} \\ \hline 
{\scriptsize{129}} & {\scriptsize{ $\rm{Na}_{2} \rm{Co} (\rm{Se} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{98683}}} \\ \hline 
{\scriptsize{130}} & {\scriptsize{ $\rm{Na}_{2} \rm{Ni} (\rm{Se} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{98684}}} \\ \hline 
{\scriptsize{131}} & {\scriptsize{ $(\rm{Co} (\rm{O}_{2} \rm{N}_{2} \rm{C} \rm{N})_{2} (\rm{H}_{2} \rm{O})_{2} (\rm{N}_{2} \rm{C}_{4} \rm{H}_{4})) (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{168723}}} \\ \hline 
{\scriptsize{132}} & {\scriptsize{ $\rm{Fe} (\rm{S} \rm{C} (\rm{N} \rm{H}_{2})_{2})_{2} (\rm{N} \rm{C} \rm{S})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{10452}}} \\ \hline 
{\scriptsize{133}} & {\scriptsize{ $\rm{H}_{3} \rm{B} \rm{O}_{3}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{24711} \icsdwebshort{52290}$^{(\rm b)}$ \icsdwebshort{61354}$^{(\rm b)}$ \\ \icsdwebshort{61365}$^{(\rm b)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{134}} & {\scriptsize{ $\rm{H}_{3} \rm{O} \rm{B} \rm{F}_{4}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{15591}}} \\ \hline 
{\scriptsize{135}} & {\scriptsize{ $\rm{Hg} (\rm{Mn} (\rm{C} \rm{O})_{5})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{16124}}} \\ \hline 
{\scriptsize{136}} & {\scriptsize{ $(\rm{Br}_{3}) (\rm{As} \rm{F}_{6})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{33811}}} \\ \hline 
{\scriptsize{137}} & {\scriptsize{ $\rm{K}_{2} (\rm{O}_{2} (\rm{S} \rm{O}_{3})_{2})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{16972} \icsdwebshort{54024}}} \\ \hline 
{\scriptsize{138}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Cu} (\rm{Cr}_{2} \rm{O}_{7})_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{156678}}} \\ \hline 
{\scriptsize{139}} & {\scriptsize{ $\rm{K}_{6} (\rm{Cu} \rm{Si}_{2} \rm{O}_{8})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{85404}}} \\ \hline 
{\scriptsize{140}} & {\scriptsize{ $\rm{Cs}_{6} (\rm{Ni} \rm{Si}_{2} \rm{O}_{8})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{409506}}} \\ \hline 
{\scriptsize{141}} & {\scriptsize{ $\rm{K} (\rm{H} \rm{C} \rm{O}_{3})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{157166}}} \\ \hline 
{\scriptsize{142}} & {\scriptsize{ $\rm{K} (\rm{H} \rm{Se} \rm{O}_{3})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{20862}}} \\ \hline 
{\scriptsize{143}} & {\scriptsize{ $\rm{K} \rm{Mg} \rm{H} (\rm{C} \rm{O}_{3})_{2} (\rm{H}_{2} \rm{O})_{4}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{63137} \icsdwebshort{63138}}} \\ \hline 
{\scriptsize{144}} & {\scriptsize{ $\rm{K} \rm{Ni} (\rm{H} (\rm{C} \rm{O}_{3})_{2}) (\rm{H}_{2} \rm{O})_{4}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{68710}}} \\ \hline 
{\scriptsize{145}} & {\scriptsize{ $\rm{Na} \rm{La} (\rm{S} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{20354}}} \\ \hline 
{\scriptsize{146}} & {\scriptsize{ $\rm{Al}_{2} \rm{O} (\rm{Si} \rm{O}_{4})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{16970}$^{(\rm b)}$ \icsdwebshort{16976}$^{(\rm b)}$ \icsdwebshort{27771}$^{(\rm b)}$ \\ \icsdwebshort{27985} \icsdwebshort{28272} \icsdwebshort{77538}$^{(\rm b)}$ \\ \icsdwebshort{77539}$^{(\rm b)}$ \icsdwebshort{77540}$^{(\rm b)}$ \icsdwebshort{77541}$^{(\rm b)}$ \\ \icsdwebshort{77542}$^{(\rm b)}$ \icsdwebshort{83450}$^{(\rm b)}$ \icsdwebshort{83451}$^{(\rm b)}$ \\ \icsdwebshort{83452}$^{(\rm b)}$ \icsdwebshort{83453}$^{(\rm b)}$ \icsdwebshort{83454}$^{(\rm b)}$ \\ \icsdwebshort{85742}$^{(\rm b)}$ \icsdwebshort{86341}$^{(\rm b)}$ \icsdwebshort{100455}$^{(\rm b)}$ \\ \icsdwebshort{100456}$^{(\rm b)}$ \icsdwebshort{100457}$^{(\rm b)}$ \icsdwebshort{167293}$^{(\rm b)}$ \\ \icsdwebshort{167294}$^{(\rm b)}$ \icsdwebshort{167295}$^{(\rm b)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{147}} & {\scriptsize{ $\rm{Li}_{6} \rm{Ga}_{2} (\rm{B} \rm{O}_{3})_{4}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9987}}} \\ \hline 
{\scriptsize{148}} & {\scriptsize{ $\rm{Li}_{4} (\rm{P}_{2} \rm{O}_{7})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{59243}$^{(\rm b)}$ \icsdwebshort{246859} \icsdwebshort{248414}$^{(\rm b)}$}} \\ \hline 
{\scriptsize{149}} & {\scriptsize{ $\rm{Li} \rm{Al} (\rm{P} \rm{O}_{4}) (\rm{O} \rm{H})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{68921}}} \\ \hline 
{\scriptsize{150}} & {\scriptsize{ $(\rm{Mg} (\rm{H}_{2} \rm{O})_{6}) (\rm{S}_{2} \rm{O}_{6})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{1834}}} \\ \hline 
{\scriptsize{151}} & {\scriptsize{ $(\rm{Zn} (\rm{H}_{2} \rm{O})_{6}) (\rm{S}_{2} \rm{O}_{6})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{1836}}} \\ \hline 
{\scriptsize{152}} & {\scriptsize{ $(((\rm{Mn} (\rm{C} \rm{O})_{5})_{2} \rm{In})_{2} \rm{Cl}_{2})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{889}}} \\ \hline 
{\scriptsize{153}} & {\scriptsize{ $\rm{Li}_{6} \rm{Cu} \rm{B}_{4} \rm{O}_{10}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{237526}}} \\ \hline 
{\scriptsize{154}} & {\scriptsize{ $\rm{Na}_{2} \rm{Ca} (\rm{P}_{2} \rm{O}_{7})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{89468}}} \\ \hline 
{\scriptsize{155}} & {\scriptsize{ $\rm{Na}_{4} (\rm{W} \rm{O}_{2} \rm{N}_{2})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{73101}}} \\ \hline 
{\scriptsize{156}} & {\scriptsize{ $\rm{K} (\rm{C} (\rm{C} \rm{N})_{3})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{77046} \icsdwebshort{428779}}} \\ \hline 
{\scriptsize{157}} & {\scriptsize{ $\rm{Na} (\rm{Cl} \rm{O}_{2}) (\rm{H}_{2} \rm{O})_{3}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{1858} \icsdwebshort{1954}}} \\ \hline 
{\scriptsize{158}} & {\scriptsize{ $\rm{Na} (\rm{Br} \rm{O}_{2}) (\rm{H}_{2} \rm{O})_{3}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{74654}}} \\ \hline 
{\scriptsize{159}} & {\scriptsize{ $\rm{Os}_{3} (\rm{C} \rm{O})_{9} \rm{Se}_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{30552}}} \\ \hline 
{\scriptsize{160}} & {\scriptsize{ $\rm{Ru}_{3} \rm{Se}_{2} (\rm{C} \rm{O})_{9}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{72764}}} \\ \hline 
{\scriptsize{161}} & {\scriptsize{ $\rm{Pb}_{4} \rm{Cu} (\rm{S} \rm{O}_{4})_{2} (\rm{O} \rm{H})_{6}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{380382}}} \\ \hline 
{\scriptsize{162}} & {\scriptsize{ $\rm{Pb} \rm{Bi}_{6} \rm{O}_{4} (\rm{P} \rm{O}_{4})_{4}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{91258}}} \\ \hline 
{\scriptsize{163}} & {\scriptsize{ $\rm{Mg} (\rm{S} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{5}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{2776}}} \\ \hline 
{\scriptsize{164}} & {\scriptsize{ $((\rm{S} \rm{Cl}_{2}) \rm{S} (\rm{S} \rm{Cl})) (\rm{As} \rm{F}_{6})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{75451} \icsdwebshort{154804}}} \\ \hline 
{\scriptsize{165}} & {\scriptsize{ $\rm{Ca}_{2} \rm{Ba} (\rm{Si}_{3} \rm{O}_{9})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{24426}}} \\ \hline 
{\scriptsize{166}} & {\scriptsize{ $\rm{K}_{2} \rm{Co} (\rm{H}_{2} \rm{P}_{2} \rm{O}_{7})_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{261585}}} \\ \hline 
{\scriptsize{167}} & {\scriptsize{ $\rm{Tl}_{2} \rm{Co} (\rm{H}_{2} \rm{P}_{2} \rm{O}_{7})_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{416650}}} \\ \hline 
{\scriptsize{168}} & {\scriptsize{ $\rm{Tl}_{2} \rm{Ni} (\rm{H}_{2} \rm{P}_{2} \rm{O}_{7})_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{416651}}} \\ \hline 
{\scriptsize{169}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Cu} (\rm{H}_{2} \rm{P} \rm{O}_{4})_{4}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{421806}}} \\ \hline 
{\scriptsize{170}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Co} (\rm{H}_{2} \rm{P} \rm{O}_{4})_{4}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{421807}}} \\ \hline 
{\scriptsize{171}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Ni} (\rm{H}_{2} \rm{P} \rm{O}_{4})_{4}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{421808}}} \\ \hline 
{\scriptsize{172}} & {\scriptsize{ $\rm{Y}_{2} (\rm{Si} \rm{O}_{4}) (\rm{C} \rm{O}_{3})$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{88878}}} \\ \hline 
{\scriptsize{173}} & {\scriptsize{ $\rm{Y}_{6} \rm{Os} \rm{I}_{10}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{74649}}} \\ \hline 
{\scriptsize{174}} & {\scriptsize{ $\rm{Y}_{6} \rm{Ir} \rm{I}_{10}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{74650}}} \\ \hline 
{\scriptsize{175}} & {\scriptsize{ $(\rm{Pt} \rm{Y}_{6}) \rm{I}_{10}$}} & {\scriptsize{$P\bar{1}$ (2)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{424468}}} \\ \hline 
{\scriptsize{176}} & {\scriptsize{ $\rm{N} \rm{H}_{4} (\rm{P} \rm{O} \rm{S} (\rm{N} \rm{H}_{2})_{2})$}} & {\scriptsize{$P2_1$ (4)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{25702}}} \\ \hline 
{\scriptsize{177}} & {\scriptsize{ $\rm{Na}_{3} \rm{Sr} (\rm{P} \rm{O}_{4}) (\rm{C} \rm{O}_{3})$}} & {\scriptsize{$P2_1$ (4)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{39559}}} \\ \hline 
{\scriptsize{178}} & {\scriptsize{ $(\rm{Br} \rm{F}_{3}) (\rm{Au} \rm{F}_{3})$}} & {\scriptsize{$P2_1$ (4)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{93481}}} \\ \hline 
{\scriptsize{179}} & {\scriptsize{ $((\rm{C} \rm{H}_{3})_{3} \rm{N} \rm{H}) (\rm{Cl} \rm{O}_{4})$}} & {\scriptsize{$P2_1$ (4)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{110284}}} \\ \hline 
{\scriptsize{180}} & {\scriptsize{ $\rm{F}_{5} \rm{Te} \rm{N} \rm{H}_{2}$}} & {\scriptsize{$P2_1$ (4)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{171449}}} \\ \hline 
{\scriptsize{181}} & {\scriptsize{ $(\rm{Li} (\rm{B} \rm{H}_{4}))_{3} (\rm{N} \rm{H}_{2} \rm{N} \rm{H}_{2})$}} & {\scriptsize{$P2_1$ (4)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{189247}}} \\ \hline 
{\scriptsize{182}} & {\scriptsize{ $\rm{K} \rm{Te} \rm{O} \rm{F}_{3}$}} & {\scriptsize{$P2_1$ (4)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{201155}}} \\ \hline 
{\scriptsize{183}} & {\scriptsize{ $\rm{Rb}_{4} (\rm{C} \rm{O}_{4})$}} & {\scriptsize{$P2_1$ (4)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{245442}}} \\ \hline 
{\scriptsize{184}} & {\scriptsize{ $\rm{Na} (\rm{H} \rm{C} \rm{O}_{2}) (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P2_1$ (4)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{250496}}} \\ \hline 
{\scriptsize{185}} & {\scriptsize{ $(\rm{Zn} (\rm{N} \rm{H}_{3})_{2} \rm{Se}_{4})$}} & {\scriptsize{$P2_1$ (4)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{425783}}} \\ \hline 
{\scriptsize{186}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{S}_{5} \rm{O}_{16})$}} & {\scriptsize{$P2_1$ (4)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{428769}}} \\ \hline 
{\scriptsize{187}} & {\scriptsize{ $\rm{Na}_{3} (\rm{Fe} \rm{F}_{6})$}} & {\scriptsize{$P2_1$ (4)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{20157}}} \\ \hline 
{\scriptsize{188}} & {\scriptsize{ $\rm{Ca} \rm{Ba} (\rm{C} \rm{O}_{3})_{2}$}} & {\scriptsize{$P2_1$ (4)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{24442} \icsdwebshort{36201} \icsdwebshort{157982}}} \\ \hline 
{\scriptsize{189}} & {\scriptsize{ $\rm{Cs} (\rm{As} \rm{F}_{4})$}} & {\scriptsize{$P2_1$ (4)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{54852} \icsdwebshort{413041}}} \\ \hline 
{\scriptsize{190}} & {\scriptsize{ $\rm{Hg} (\rm{C}_{2} \rm{O}_{4})$}} & {\scriptsize{$P2_1$ (4)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{56458} \icsdwebshort{56459} \icsdwebshort{151138} \\ \icsdwebshort{151139}  \end{tabular}}}  \\ \hline 
{\scriptsize{191}} & {\scriptsize{ $\rm{La} (\rm{O} \rm{H})_{2} \rm{N} \rm{O}_{3}$}} & {\scriptsize{$P2_1$ (4)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{243495}}} \\ \hline 
{\scriptsize{192}} & {\scriptsize{ $\rm{Rb} (\rm{S} \rm{O}_{3} (\rm{C} \rm{F}_{3}))$}} & {\scriptsize{$P2_1$ (4)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{171662} \icsdwebshort{415817}}} \\ \hline 
{\scriptsize{193}} & {\scriptsize{ $\rm{Cs} (\rm{S} \rm{O}_{3} (\rm{C} \rm{F}_{3}))$}} & {\scriptsize{$P2_1$ (4)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{415056}}} \\ \hline 
{\scriptsize{194}} & {\scriptsize{ $\rm{I}_{2} \rm{Sb}_{2} \rm{F}_{11}$}} & {\scriptsize{$C2$ (5)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{6031}}} \\ \hline 
{\scriptsize{195}} & {\scriptsize{ $\rm{As} (\rm{C} \rm{N})_{3}$}} & {\scriptsize{$C2$ (5)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{18199} \icsdwebshort{35330}}} \\ \hline 
{\scriptsize{196}} & {\scriptsize{ $\rm{Sr}_{3} (\rm{Si}_{3} \rm{O}_{9})$}} & {\scriptsize{$C2$ (5)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{32542}}} \\ \hline 
{\scriptsize{197}} & {\scriptsize{ $\rm{Na}_{2} (\rm{S}_{4} \rm{O}_{6}) (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$C2$ (5)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{40833}}} \\ \hline 
{\scriptsize{198}} & {\scriptsize{ $\rm{K}_{2} \rm{Li} \rm{B} \rm{O}_{3}$}} & {\scriptsize{$C2$ (5)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{60949}}} \\ \hline 
{\scriptsize{199}} & {\scriptsize{ $\rm{Ba} \rm{Cu} (\rm{B}_{2} \rm{O}_{5})$}} & {\scriptsize{$C2$ (5)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{84683}}} \\ \hline 
{\scriptsize{200}} & {\scriptsize{ $\rm{Cs}_{4} (\rm{C} \rm{O}_{4})$}} & {\scriptsize{$C2$ (5)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{245453} \icsdwebshort{245450} \icsdwebshort{245452}}} \\ \hline 
{\scriptsize{201}} & {\scriptsize{ $\rm{Ca} (\rm{N} \rm{H}_{2} \rm{B} \rm{H}_{3})_{2}$}} & {\scriptsize{$C2$ (5)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{246139} \icsdwebshort{246140}}} \\ \hline 
{\scriptsize{202}} & {\scriptsize{ $(\rm{N} \rm{O}_{2}) (\rm{Ga} (\rm{N} \rm{O}_{3})_{4})$}} & {\scriptsize{$C2$ (5)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{280269} \icsdwebshort{280270}}} \\ \hline 
{\scriptsize{203}} & {\scriptsize{ $\rm{Ba}_{2} (\rm{V} \rm{O}) (\rm{P} \rm{O}_{4})_{2}$}} & {\scriptsize{$C2$ (5)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{405256}}} \\ \hline 
{\scriptsize{204}} & {\scriptsize{ $\rm{Pt} (\rm{N} \rm{H}_{3})_{2} (\rm{N} \rm{O}_{2})_{2}$}} & {\scriptsize{$C2$ (5)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{420292}}} \\ \hline 
{\scriptsize{205}} & {\scriptsize{ $\rm{Cs} \rm{Mn} (\rm{H} \rm{P}_{3} \rm{O}_{10})$}} & {\scriptsize{$C2$ (5)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{39871} \icsdwebshort{51089}}} \\ \hline 
{\scriptsize{206}} & {\scriptsize{ $\rm{Cs} \rm{Ga} (\rm{H} \rm{P}_{3} \rm{O}_{10})$}} & {\scriptsize{$C2$ (5)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{409692}}} \\ \hline 
{\scriptsize{207}} & {\scriptsize{ $\rm{Li}_{4} (\rm{C} \rm{O}_{4})$}} & {\scriptsize{$C2$ (5)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{245393}$^{(\rm b)}$ \icsdwebshort{245395} \icsdwebshort{245397} \\ \icsdwebshort{245404} \icsdwebshort{245405}  \end{tabular}}}  \\ \hline 
{\scriptsize{208}} & {\scriptsize{ $\rm{Ca}_{3} \rm{Zn} \rm{Ge} \rm{O}_{2} (\rm{Ge}_{4} \rm{O}_{12})$}} & {\scriptsize{$C2$ (5)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{252464}}} \\ \hline 
{\scriptsize{209}} & {\scriptsize{ $\rm{F}_{6} \rm{O}_{4} \rm{Os}_{2}$}} & {\scriptsize{$Pc$ (7)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{240330}}} \\ \hline 
{\scriptsize{210}} & {\scriptsize{ $(\rm{N} \rm{H}_{4}) \rm{Na} (\rm{P} \rm{O}_{3} \rm{F}) (\rm{H}_{2} \rm{O})$}} & {\scriptsize{$Pc$ (7)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{240974}}} \\ \hline 
{\scriptsize{211}} & {\scriptsize{ $\rm{Cu} \rm{C} \rm{O}_{3}$}} & {\scriptsize{$Cm$ (8)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{6179}}} \\ \hline 
{\scriptsize{212}} & {\scriptsize{ $\rm{K} (\rm{N} \rm{O}_{2})$}} & {\scriptsize{$Cm$ (8)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26764} \icsdwebshort{36202}}} \\ \hline 
{\scriptsize{213}} & {\scriptsize{ $(\rm{C} (\rm{N} \rm{H}_{2})_{3})_{2} (\rm{Ti} \rm{F}_{6})$}} & {\scriptsize{$Cm$ (8)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{36529}}} \\ \hline 
{\scriptsize{214}} & {\scriptsize{ $\rm{K}_{3} (\rm{V} \rm{O} (\rm{O}_{2})_{2} (\rm{C} \rm{O}_{3}))$}} & {\scriptsize{$Cm$ (8)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{60813}}} \\ \hline 
{\scriptsize{215}} & {\scriptsize{ $(\rm{C} (\rm{N} \rm{H}_{2})_{3}) (\rm{N} \rm{O}_{3})$}} & {\scriptsize{$Cm$ (8)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{75221}}} \\ \hline 
{\scriptsize{216}} & {\scriptsize{ $\rm{Li} \rm{Cs} \rm{S} \rm{O}_{3} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$Cm$ (8)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{200780}}} \\ \hline 
{\scriptsize{217}} & {\scriptsize{ $\rm{Sr} \rm{B} \rm{O}_{2} \rm{F}$}} & {\scriptsize{$Cm$ (8)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674232}}} \\ \hline 
{\scriptsize{218}} & {\scriptsize{ $\rm{Ca}_{4} \rm{La} \rm{O} (\rm{B} \rm{O}_{3})_{3}$}} & {\scriptsize{$Cm$ (8)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{93152} \icsdwebshort{180596}}} \\ \hline 
{\scriptsize{219}} & {\scriptsize{ $\rm{In} (\rm{P} \rm{O}_{3})_{3}$}} & {\scriptsize{$Cc$ (9)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{39710} \icsdwebshort{421261}}} \\ \hline 
{\scriptsize{220}} & {\scriptsize{ $\rm{Ca} (\rm{C}_{2} \rm{O}_{4})$}} & {\scriptsize{$P2/m$ (10)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{246004} \icsdwebshort{246005}}} \\ \hline 
{\scriptsize{221}} & {\scriptsize{ $\rm{As} \rm{Sb} \rm{F}_{8}$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{9920}}} \\ \hline 
{\scriptsize{222}} & {\scriptsize{ $\rm{S}_{4} \rm{N}_{4} \rm{As} \rm{F}_{5}$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{14083}}} \\ \hline 
{\scriptsize{223}} & {\scriptsize{ $\rm{Cs} (\rm{H} \rm{S} \rm{O}_{4})$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{24377}}} \\ \hline 
{\scriptsize{224}} & {\scriptsize{ $(\rm{C} (\rm{N} \rm{H}_{2})_{3})_{2} (\rm{Mo} \rm{O}_{4})$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{49910}}} \\ \hline 
{\scriptsize{225}} & {\scriptsize{ $\rm{Cu} (\rm{N} \rm{H}_{3})_{4} (\rm{Mn} \rm{O}_{4})_{2}$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{61243}}} \\ \hline 
{\scriptsize{226}} & {\scriptsize{ $(\rm{Ag} (\rm{H}_{2} \rm{O})_{2}) (\rm{Mn} \rm{F}_{4} (\rm{H}_{2} \rm{O})_{2})$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{74965}}} \\ \hline 
{\scriptsize{227}} & {\scriptsize{ $\rm{Na}_{3} \rm{Os} \rm{O}_{4} (\rm{O} \rm{H})_{2}$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{172060}}} \\ \hline 
{\scriptsize{228}} & {\scriptsize{ $\rm{K}_{2} (\rm{H} \rm{C} \rm{O}_{3}) \rm{F} (\rm{H}_{2} \rm{O})$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{188659}}} \\ \hline 
{\scriptsize{229}} & {\scriptsize{ $\rm{Cs} ((\rm{C} \rm{F}_{3})_{2} \rm{B} \rm{F}_{2})$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{200869}}} \\ \hline 
{\scriptsize{230}} & {\scriptsize{ $((\rm{C} \rm{H}_{3})_{3} (\rm{C} \rm{H}_{2} \rm{Br}) \rm{N}) (\rm{B} \rm{F}_{4})$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{249155}}} \\ \hline 
{\scriptsize{231}} & {\scriptsize{ $((\rm{C} \rm{O})_{2} (\rm{C} \rm{F}_{2}) (\rm{Fe} (\rm{C} \rm{O})_{3})_{2})$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{279643}}} \\ \hline 
{\scriptsize{232}} & {\scriptsize{ $((\rm{Cl} \rm{C} \rm{H}_{2}) (\rm{C} \rm{H}_{3})_{3} \rm{N}) (\rm{B} \rm{F}_{4})$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{320194}}} \\ \hline 
{\scriptsize{233}} & {\scriptsize{ $(\rm{C}_{2} \rm{H}_{6} \rm{N})_{3} \rm{P} \rm{O}$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{409222}}} \\ \hline 
{\scriptsize{234}} & {\scriptsize{ $(\rm{P} \rm{Br}_{3} \rm{H}) (\rm{As}_{2} \rm{F}_{11})$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{412035}}} \\ \hline 
{\scriptsize{235}} & {\scriptsize{ $((\rm{C} \rm{H}_{3})_{3} \rm{N} \rm{H}) (\rm{Cl} \rm{O}_{4})$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{110285}}} \\ \hline 
{\scriptsize{236}} & {\scriptsize{ $((\rm{C} \rm{H}_{3})_{3} \rm{N} \rm{H}) (\rm{B} \rm{F}_{4})$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{171202}}} \\ \hline 
{\scriptsize{237}} & {\scriptsize{ $\rm{Pb} \rm{Fe} \rm{Ge}_{3} \rm{O}_{10} \rm{H}_{4}$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{5326} \icsdwebshort{290250}}} \\ \hline 
{\scriptsize{238}} & {\scriptsize{ $\rm{Co}_{2} (\rm{C} \rm{O})_{8}$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{16567} \icsdwebshort{37252} \icsdwebshort{37253}}} \\ \hline 
{\scriptsize{239}} & {\scriptsize{ $\rm{Cs} (\rm{H}_{2} \rm{P} \rm{O}_{4})$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{79608} \icsdwebshort{79609} \icsdwebshort{200895}}} \\ \hline 
{\scriptsize{240}} & {\scriptsize{ $\rm{K}_{2} (\rm{Al} \rm{F}_{5}) (\rm{H}_{2} \rm{O})$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{81863}}} \\ \hline 
{\scriptsize{241}} & {\scriptsize{ $\rm{K}_{2} (\rm{S}_{2} \rm{O}_{5})$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{16701} \icsdwebshort{31817} \icsdwebshort{60025}}} \\ \hline 
{\scriptsize{242}} & {\scriptsize{ $\rm{K} \rm{Ti} (\rm{S} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{159479}}} \\ \hline 
{\scriptsize{243}} & {\scriptsize{ $\rm{K} \rm{Li}_{2} (\rm{O} \rm{H})_{3}$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{65148}}} \\ \hline 
{\scriptsize{244}} & {\scriptsize{ $\rm{Ag} (\rm{Mo}_{3} \rm{P}_{2} \rm{O}_{14})$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{74937}}} \\ \hline 
{\scriptsize{245}} & {\scriptsize{ $\rm{K} (\rm{Mo}_{3} \rm{P}_{2} \rm{O}_{14})$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{78069}}} \\ \hline 
{\scriptsize{246}} & {\scriptsize{ $\rm{K} (\rm{Os} (\rm{N} \rm{O}) \rm{F}_{5})$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{166586}}} \\ \hline 
{\scriptsize{247}} & {\scriptsize{ $\rm{Cs} (\rm{Os} (\rm{N} \rm{O}) \rm{F}_{5})$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{166587}}} \\ \hline 
{\scriptsize{248}} & {\scriptsize{ $\rm{Na} \rm{Fe} (\rm{S} \rm{O}_{4}) \rm{F} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{169110}}} \\ \hline 
{\scriptsize{249}} & {\scriptsize{ $\rm{Na} \rm{Ni} (\rm{S} \rm{O}_{4}) \rm{F} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{169112}}} \\ \hline 
{\scriptsize{250}} & {\scriptsize{ $\rm{La}_{2} \rm{Br}_{5}$}} & {\scriptsize{$P2_1/m$ (11)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{65480}}} \\ \hline 
{\scriptsize{251}} & {\scriptsize{ $\rm{Nb} \rm{Cl}_{4}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{1010}}} \\ \hline 
{\scriptsize{252}} & {\scriptsize{ $(\rm{Cu} (\rm{N} \rm{H}_{3})_{4}) (\rm{I}_{2})_{2}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{4072}}} \\ \hline 
{\scriptsize{253}} & {\scriptsize{ $\rm{Ag} \rm{Co} (\rm{C} \rm{O})_{4}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{31388}}} \\ \hline 
{\scriptsize{254}} & {\scriptsize{ $(\rm{I}_{4}) (\rm{As} \rm{F}_{6})_{2}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{37001}}} \\ \hline 
{\scriptsize{255}} & {\scriptsize{ $\rm{K}_{2} (\rm{Pd} (\rm{N} \rm{O}_{2})_{2} \rm{Cl}_{2})$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{39851}}} \\ \hline 
{\scriptsize{256}} & {\scriptsize{ $\rm{O}_{2}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{43074} \icsdwebshort{18311} \icsdwebshort{173932} \\ \icsdwebshort{173933}  \end{tabular}}}  \\ \hline 
{\scriptsize{257}} & {\scriptsize{ $(\rm{I}_{2} (\rm{I} \rm{Os} (\rm{C} \rm{O})_{3})_{2})$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{68901}}} \\ \hline 
{\scriptsize{258}} & {\scriptsize{ $\rm{Li}_{8} \rm{Bi}_{2} \rm{Pd} \rm{O}_{10}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{73000}}} \\ \hline 
{\scriptsize{259}} & {\scriptsize{ $(\rm{N} \rm{H}_{4})_{2} (\rm{Cu} (\rm{H}_{2} \rm{O})_{2} (\rm{P} \rm{O}_{3} \rm{F})_{2})$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{74551}}} \\ \hline 
{\scriptsize{260}} & {\scriptsize{ $(\rm{Ni} (\rm{N} (\rm{C} \rm{N})_{2})_{2}) (\rm{H} \rm{C} \rm{O} \rm{N} (\rm{C} \rm{H}_{3})_{2})_{2}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{109784}}} \\ \hline 
{\scriptsize{261}} & {\scriptsize{ $(\rm{Co} (\rm{C}_{2} \rm{N}_{3})_{2}) (\rm{H} \rm{C} \rm{O} \rm{N} (\rm{C} \rm{H}_{3})_{2})_{2}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{109797}}} \\ \hline 
{\scriptsize{262}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{Pt} (\rm{C}_{2} \rm{O}_{4}) \rm{F}_{4})$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{109890}}} \\ \hline 
{\scriptsize{263}} & {\scriptsize{ $((\rm{C} \rm{H}_{3})_{3} \rm{N} \rm{H})_{2} (\rm{Sn} \rm{F}_{6}) (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{110229}}} \\ \hline 
{\scriptsize{264}} & {\scriptsize{ $((\rm{C} \rm{H}_{3})_{2} \rm{N} \rm{H}_{2}) \rm{I}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{110536} \icsdwebshort{110537}}} \\ \hline 
{\scriptsize{265}} & {\scriptsize{ $\rm{Rb}_{4} (\rm{Cl}_{12} \rm{C} (\rm{Zr} \rm{Cl})_{6})$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{165401}}} \\ \hline 
{\scriptsize{266}} & {\scriptsize{ $(\rm{N} (\rm{C} \rm{H}_{3})_{4})_{2} \rm{Cs} (\rm{Co} (\rm{C} \rm{N})_{6})$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{168575}}} \\ \hline 
{\scriptsize{267}} & {\scriptsize{ $(\rm{N} \rm{H}_{4})_{2} \rm{C}_{4} \rm{O}_{4}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{172053} \icsdwebshort{172054}}} \\ \hline 
{\scriptsize{268}} & {\scriptsize{ $(\rm{N} \rm{H}_{4})_{2} \rm{S}_{8}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{187244}}} \\ \hline 
{\scriptsize{269}} & {\scriptsize{ $\rm{Mg} (\rm{Cl} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{261132}}} \\ \hline 
{\scriptsize{270}} & {\scriptsize{ $\rm{C}_{22} \rm{F}_{14}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{411879} \icsdwebshort{411880}}} \\ \hline 
{\scriptsize{271}} & {\scriptsize{ $\rm{Na} \rm{Ba} (\rm{P} \rm{O}_{2} \rm{N} \rm{H})_{3}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{415259}}} \\ \hline 
{\scriptsize{272}} & {\scriptsize{ $\rm{Na}_{2} (\rm{Cr} \rm{F}_{6}) (\rm{H} \rm{F})_{2}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{418677}}} \\ \hline 
{\scriptsize{273}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{C}_{2}) (\rm{N} \rm{H}_{3})_{2}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{425117}}} \\ \hline 
{\scriptsize{274}} & {\scriptsize{ $\rm{Na} \rm{Mn} (\rm{Zr}_{2} \rm{F}_{11})$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{81219}}} \\ \hline 
{\scriptsize{275}} & {\scriptsize{ $\rm{Na} (\rm{V} \rm{Hf}_{2} \rm{F}_{11})$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{94460}}} \\ \hline 
{\scriptsize{276}} & {\scriptsize{ $\rm{Li} (\rm{S} \rm{O}_{3} \rm{F})$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{1384}}} \\ \hline 
{\scriptsize{277}} & {\scriptsize{ $\rm{Al} \rm{W} \rm{O}_{4}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{4164}}} \\ \hline 
{\scriptsize{278}} & {\scriptsize{ $\rm{Cs}_{4} (\rm{Ir} \rm{O}_{4})$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{72287}}} \\ \hline 
{\scriptsize{279}} & {\scriptsize{ $\rm{K}_{4} (\rm{Nb}_{6} \rm{Cl}_{18})$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{41118}}} \\ \hline 
{\scriptsize{280}} & {\scriptsize{ $\rm{K}_{4} ((\rm{Nb} \rm{Br})_{6} \rm{Br}_{12})$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{49687}}} \\ \hline 
{\scriptsize{281}} & {\scriptsize{ $\rm{K}_{4} (\rm{Ta}_{6} \rm{Cl}_{12}) \rm{Cl}_{6}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{59851}}} \\ \hline 
{\scriptsize{282}} & {\scriptsize{ $\rm{Tl}_{4} (\rm{Br}_{12} (\rm{Nb} \rm{Br})_{6})$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{402033}}} \\ \hline 
{\scriptsize{283}} & {\scriptsize{ $\rm{Rb}_{4} (\rm{Nb}_{6} \rm{Cl}_{18})$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{402272} \icsdwebshort{404165}}} \\ \hline 
{\scriptsize{284}} & {\scriptsize{ $\rm{K} \rm{Cr} (\rm{C}_{2} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{172524}}} \\ \hline 
{\scriptsize{285}} & {\scriptsize{ $\rm{Rb} \rm{Cr} (\rm{C}_{2} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{281565}}} \\ \hline 
{\scriptsize{286}} & {\scriptsize{ $(\rm{Ni} (\rm{N} \rm{H}_{3})_{4}) (\rm{N} \rm{C} \rm{S})_{2}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{72515}}} \\ \hline 
{\scriptsize{287}} & {\scriptsize{ $\rm{Ni} (\rm{N} \rm{H}_{3})_{4} (\rm{N} \rm{O}_{2})_{2}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{201208} \icsdwebshort{201209}}} \\ \hline 
{\scriptsize{288}} & {\scriptsize{ $\rm{Ni} \rm{Cl}_{2} (\rm{H}_{2} \rm{O})_{6}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{22284} \icsdwebshort{64878} \icsdwebshort{64879}}} \\ \hline 
{\scriptsize{289}} & {\scriptsize{ $\rm{Co} \rm{Cl}_{2} (\rm{H}_{2} \rm{O})_{6}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{34429} \icsdwebshort{42744} \icsdwebshort{69393}}} \\ \hline 
{\scriptsize{290}} & {\scriptsize{ $\rm{O}_{8}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{156481} \icsdwebshort{236855} \icsdwebshort{236856} \\ \icsdwebshort{236857} \icsdwebshort{236858}  \end{tabular}}}  \\ \hline 
{\scriptsize{291}} & {\scriptsize{ $(\rm{N} \rm{O}_{2}) (\rm{As} \rm{F}_{6})$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{TI}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{68906}}} \\ \hline 
{\scriptsize{292}} & {\scriptsize{ $\rm{In}_{2} \rm{Ge}_{2} \rm{O}_{7}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{20053} \icsdwebshort{74896} \icsdwebshort{239592} \\ \icsdwebshort{409548}  \end{tabular}}}  \\ \hline 
{\scriptsize{293}} & {\scriptsize{ $(\rm{V} (\rm{H}_{2} \rm{O})_{6}) (\rm{C} \rm{F}_{3} \rm{S} \rm{O}_{3})_{2}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{68779}}} \\ \hline 
{\scriptsize{294}} & {\scriptsize{ $(\rm{Fe} (\rm{H}_{2} \rm{O})_{6}) ((\rm{C} \rm{F}_{3}) \rm{S} \rm{O}_{3})_{2}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{109429} \icsdwebshort{280328}}} \\ \hline 
{\scriptsize{295}} & {\scriptsize{ $\rm{Zn}_{3} (\rm{As} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{8}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{100492}}} \\ \hline 
{\scriptsize{296}} & {\scriptsize{ $\rm{Ta} \rm{Cl}_{4}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{402406}}} \\ \hline 
{\scriptsize{297}} & {\scriptsize{ $\rm{W} \rm{O} \rm{F}_{4}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{10393}}} \\ \hline 
{\scriptsize{298}} & {\scriptsize{ $(\rm{Mn} (\rm{N}_{2} \rm{H}_{4})_{2}) \rm{Cl}_{2}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{25784}}} \\ \hline 
{\scriptsize{299}} & {\scriptsize{ $\rm{Zr}_{2} \rm{O} (\rm{P} \rm{O}_{4})_{2}$}} & {\scriptsize{$C2/m$ (12)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{416014} \icsdwebshort{424511} \icsdwebshort{424513} \\ \icsdwebshort{424514} \icsdwebshort{424515}  \end{tabular}}}  \\ \hline 
{\scriptsize{300}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{Sb}_{2} \rm{F}_{10} \rm{O})$}} & {\scriptsize{$P2/c$ (13)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{21016}}} \\ \hline 
{\scriptsize{301}} & {\scriptsize{ $\rm{Sr} (\rm{Cu} (\rm{O} \rm{H})_{4}) (\rm{H}_{2} \rm{O})$}} & {\scriptsize{$P2/c$ (13)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{154808}}} \\ \hline 
{\scriptsize{302}} & {\scriptsize{ $\rm{Li} (\rm{B} \rm{H}_{4})$}} & {\scriptsize{$P2/c$ (13)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{168803}}} \\ \hline 
{\scriptsize{303}} & {\scriptsize{ $\rm{Li} \rm{C}_{2} (\rm{C} \rm{N})_{4}$}} & {\scriptsize{$P2/c$ (13)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{251418} \icsdwebshort{251419} \icsdwebshort{251420} \\ \icsdwebshort{251421} \icsdwebshort{251422} \icsdwebshort{251423} \\ \icsdwebshort{251424} \icsdwebshort{251425} \icsdwebshort{251426}  \end{tabular}}}  \\ \hline 
{\scriptsize{304}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{C} \rm{O}_{3}) (\rm{H}_{2} \rm{O})_{3}$}} & {\scriptsize{$P2/c$ (13)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{411684} \icsdwebshort{411685}}} \\ \hline 
{\scriptsize{305}} & {\scriptsize{ $\rm{Cu} \rm{Sr} (\rm{H} \rm{C} \rm{O} \rm{O})_{4}$}} & {\scriptsize{$P2/c$ (13)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{150120}}} \\ \hline 
{\scriptsize{306}} & {\scriptsize{ $\rm{Ca} \rm{Cu} (\rm{H} \rm{C} \rm{O} \rm{O})_{4}$}} & {\scriptsize{$P2/c$ (13)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{151315}}} \\ \hline 
{\scriptsize{307}} & {\scriptsize{ $\rm{K} ((\rm{C} \rm{F}_{3}) \rm{B} \rm{F}_{3})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{1194}}} \\ \hline 
{\scriptsize{308}} & {\scriptsize{ $\rm{Mg}_{2} (\rm{Si}_{2} \rm{O}_{6})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{5218}}} \\ \hline 
{\scriptsize{309}} & {\scriptsize{ $(\rm{K} (\rm{H}_{2} \rm{P} \rm{O}_{3})) (\rm{H} \rm{F})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9151}}} \\ \hline 
{\scriptsize{310}} & {\scriptsize{ $((\rm{P} \rm{O} \rm{Cl}_{3}) \rm{O} \rm{Cl}_{2} \rm{Mo} \rm{Cl}_{2} \rm{Mo} \rm{O} \rm{Cl}_{2} (\rm{P} \rm{O} \rm{Cl}_{3}))$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15320}}} \\ \hline 
{\scriptsize{311}} & {\scriptsize{ $\rm{K} (\rm{Au} (\rm{N} \rm{O}_{3})_{4})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{16141}}} \\ \hline 
{\scriptsize{312}} & {\scriptsize{ $\rm{K} (\rm{P} \rm{N} \rm{H}_{3} \rm{O}_{3})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{23291}}} \\ \hline 
{\scriptsize{313}} & {\scriptsize{ $\rm{B} \rm{F}_{3}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{24783}}} \\ \hline 
{\scriptsize{314}} & {\scriptsize{ $(\rm{P} \rm{N} \rm{F}_{2})_{4}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{31038} \icsdwebshort{31125}}} \\ \hline 
{\scriptsize{315}} & {\scriptsize{ $\rm{S}_{6} \rm{N}_{4} (\rm{S} \rm{O}_{3} \rm{F})_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{31789}}} \\ \hline 
{\scriptsize{316}} & {\scriptsize{ $\rm{Cs} \rm{H} \rm{C}_{2} \rm{O}_{4}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{39364}}} \\ \hline 
{\scriptsize{317}} & {\scriptsize{ $\rm{Cs}_{2} \rm{C}_{2} \rm{O}_{4} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{39365}}} \\ \hline 
{\scriptsize{318}} & {\scriptsize{ $\rm{K}_{2} (\rm{Sb} \rm{F}_{5})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{39634}}} \\ \hline 
{\scriptsize{319}} & {\scriptsize{ $\rm{Rb} (\rm{H}_{2} \rm{P} \rm{O}_{4})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{47189}}} \\ \hline 
{\scriptsize{320}} & {\scriptsize{ $(\rm{Ag} (\rm{N} \rm{C} \rm{Cl})_{2}) (\rm{Sb} \rm{F}_{6})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{64638}}} \\ \hline 
{\scriptsize{321}} & {\scriptsize{ $\rm{Bi}_{2} \rm{Cu} (\rm{Se} \rm{O}_{3})_{4}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{66826} \icsdwebshort{66827}}} \\ \hline 
{\scriptsize{322}} & {\scriptsize{ $\rm{Co} (\rm{H} \rm{Se} \rm{O}_{3})_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{75134}}} \\ \hline 
{\scriptsize{323}} & {\scriptsize{ $\rm{Cs} (\rm{Re} \rm{F}_{6} \rm{O})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{78392}}} \\ \hline 
{\scriptsize{324}} & {\scriptsize{ $(\rm{Si} (\rm{N} \rm{H}_{3})_{2}) \rm{F}_{4}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{78902}}} \\ \hline 
{\scriptsize{325}} & {\scriptsize{ $\rm{Cs} (\rm{S} \rm{O}_{3} \rm{F})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{82520}}} \\ \hline 
{\scriptsize{326}} & {\scriptsize{ $(\rm{Pt} (\rm{C} \rm{O})_{2} \rm{Cl}_{2})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{82803}}} \\ \hline 
{\scriptsize{327}} & {\scriptsize{ $\rm{Na}_{2} (\rm{Pd} (\rm{N} \rm{O}_{3})_{4})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{92625}}} \\ \hline 
{\scriptsize{328}} & {\scriptsize{ $(\rm{N} \rm{H}_{4}) (\rm{Sn} (\rm{C}_{2} \rm{O}_{4}) \rm{F})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{109889}}} \\ \hline 
{\scriptsize{329}} & {\scriptsize{ $((\rm{C} \rm{H}_{3})_{2} \rm{N} \rm{H})_{2} \rm{Sn} \rm{Br}_{4}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{110028}}} \\ \hline 
{\scriptsize{330}} & {\scriptsize{ $\rm{Mo}_{2} (\rm{H} \rm{C} \rm{O} \rm{O})_{4}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{151313}}} \\ \hline 
{\scriptsize{331}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Pd} (\rm{N} \rm{O}_{3})_{4})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{158878}}} \\ \hline 
{\scriptsize{332}} & {\scriptsize{ $\rm{K}_{2} (\rm{Pd} (\rm{N} \rm{O}_{3})_{4})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{166766}}} \\ \hline 
{\scriptsize{333}} & {\scriptsize{ $\rm{Sn} \rm{Cl}_{4} (\rm{N} \rm{H} (\rm{C} \rm{H}_{3})_{2})_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{170799}}} \\ \hline 
{\scriptsize{334}} & {\scriptsize{ $\rm{Cu} (\rm{I} \rm{O}_{3})_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{200326}}} \\ \hline 
{\scriptsize{335}} & {\scriptsize{ $\rm{Ba} \rm{Cu} (\rm{Se} \rm{O}_{3})_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{TI}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{202387}}} \\ \hline 
{\scriptsize{336}} & {\scriptsize{ $\rm{Li} \rm{N} \rm{H}_{2} \rm{B} \rm{H}_{3} (\rm{N} \rm{H}_{2} \rm{N} \rm{H}_{2})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{238484}}} \\ \hline 
{\scriptsize{337}} & {\scriptsize{ $\rm{Na}_{2} \rm{Cu} (\rm{C}_{2} \rm{O}_{4})_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{242098}}} \\ \hline 
{\scriptsize{338}} & {\scriptsize{ $\rm{Cu} \rm{Cl}_{2} (\rm{C}_{2} \rm{H}_{4} \rm{N}_{4})_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{250269}}} \\ \hline 
{\scriptsize{339}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Pt} (\rm{O} \rm{H})_{8}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{251043}}} \\ \hline 
{\scriptsize{340}} & {\scriptsize{ $((\rm{N} \rm{H}_{4})_{2} (\rm{Cu} (\rm{C}_{2} \rm{O}_{4})_{2}))$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{253556}}} \\ \hline 
{\scriptsize{341}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Cu} (\rm{V} \rm{O}_{2})_{2} (\rm{P} \rm{O}_{4})_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{260010}}} \\ \hline 
{\scriptsize{342}} & {\scriptsize{ $\rm{Cu} (\rm{H}_{2} \rm{P} \rm{O}_{2})_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{280917} \icsdwebshort{280918}}} \\ \hline 
{\scriptsize{343}} & {\scriptsize{ $((\rm{C} \rm{H}_{3})_{2} (\rm{H}_{3} \rm{B}) \rm{P}_{2} (\rm{B} \rm{H}_{3}) (\rm{C} \rm{H}_{3})_{2})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{281782}}} \\ \hline 
{\scriptsize{344}} & {\scriptsize{ $\rm{Cu} (\rm{C}_{2} \rm{N}_{3})_{2} (\rm{N} \rm{H}_{3})_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{290326}}} \\ \hline 
{\scriptsize{345}} & {\scriptsize{ $\rm{Cu} \rm{Mg}_{2} (\rm{V}_{2} \rm{O}_{8})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{404851}}} \\ \hline 
{\scriptsize{346}} & {\scriptsize{ $(\rm{F}_{3} \rm{C} \rm{S} \rm{O}_{3} \rm{Si} \rm{H}_{2})_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{409803}}} \\ \hline 
{\scriptsize{347}} & {\scriptsize{ $\rm{Sn} \rm{Al}_{2} \rm{O} \rm{Cl}_{6}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{411777}}} \\ \hline 
{\scriptsize{348}} & {\scriptsize{ $\rm{Na}_{2} (\rm{Cu} (\rm{N} \rm{O}_{3})_{4})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{413267}}} \\ \hline 
{\scriptsize{349}} & {\scriptsize{ $((\rm{Co} (\rm{H}_{2} \rm{O})_{2}) \rm{Cl}_{2}) (\rm{H}_{2} \rm{Se} \rm{O}_{3})_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{415462}}} \\ \hline 
{\scriptsize{350}} & {\scriptsize{ $\rm{K}_{2} (\rm{C}_{2}) (\rm{N} \rm{H}_{3})_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{425116}}} \\ \hline 
{\scriptsize{351}} & {\scriptsize{ $\rm{Na}_{2} \rm{Ag} \rm{F}_{4}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{425149}}} \\ \hline 
{\scriptsize{352}} & {\scriptsize{ $\rm{Pd} (\rm{H} \rm{S}_{2} \rm{O}_{7})_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{426138}}} \\ \hline 
{\scriptsize{353}} & {\scriptsize{ $\rm{K} \rm{N} \rm{O}_{3}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{428909}}} \\ \hline 
{\scriptsize{354}} & {\scriptsize{ $\rm{Sr} \rm{Cr} \rm{O}_{4}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{670010} \icsdwebshort{40922} \icsdwebshort{159266} \\ \icsdwebshort{160793}  \end{tabular}}}  \\ \hline 
{\scriptsize{355}} & {\scriptsize{ $\rm{Na}_{3} \rm{Mn} \rm{F}_{6}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{673330} \icsdwebshort{66315}}} \\ \hline 
{\scriptsize{356}} & {\scriptsize{ $(\rm{C} \rm{O} \rm{O} \rm{H})_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{246777} \icsdwebshort{246778}}} \\ \hline 
{\scriptsize{357}} & {\scriptsize{ $\rm{Cu} (\rm{Al} \rm{Cl}_{4})_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{14107} \icsdwebshort{80107}}} \\ \hline 
{\scriptsize{358}} & {\scriptsize{ $\rm{C}_{14} \rm{H}_{8} \rm{O}_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{58089} \icsdwebshort{58090}}} \\ \hline 
{\scriptsize{359}} & {\scriptsize{ $\rm{Ba}_{2} (\rm{Ti} \rm{O}_{4})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{2625}$^{(\rm b)}$ \icsdwebshort{15450}}} \\ \hline 
{\scriptsize{360}} & {\scriptsize{ $\rm{Sr}_{2} (\rm{Ge} \rm{O}_{4})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{56382}}} \\ \hline 
{\scriptsize{361}} & {\scriptsize{ $\rm{Ni} (\rm{P} \rm{O}_{2} (\rm{O} \rm{H})_{2})_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{417429} \icsdwebshort{417430}}} \\ \hline 
{\scriptsize{362}} & {\scriptsize{ $\rm{Cs} \rm{H} \rm{Se} \rm{O}_{4}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{290644} \icsdwebshort{290645} \icsdwebshort{411282}}} \\ \hline 
{\scriptsize{363}} & {\scriptsize{ $\rm{Na}_{2} \rm{Cu} (\rm{C} \rm{O}_{3})_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{10355} \icsdwebshort{60858} \icsdwebshort{426579}}} \\ \hline 
{\scriptsize{364}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Cu} (\rm{B} \rm{O}_{3})_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{202934}}} \\ \hline 
{\scriptsize{365}} & {\scriptsize{ $\rm{Cu} (\rm{Zr} \rm{F}_{6}) (\rm{H}_{2} \rm{O})_{4}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{2618}}} \\ \hline 
{\scriptsize{366}} & {\scriptsize{ $(\rm{Cu} (\rm{H}_{2} \rm{O})_{4}) (\rm{Si} \rm{F}_{6})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{165385}}} \\ \hline 
{\scriptsize{367}} & {\scriptsize{ $\rm{Fe} \rm{Y}_{2} \rm{Be}_{2} \rm{Si}_{2} \rm{O}_{10}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{109310} \icsdwebshort{109343}}} \\ \hline 
{\scriptsize{368}} & {\scriptsize{ $(\rm{N} \rm{H}_{2} \rm{N} \rm{H}_{3}) (\rm{N} \rm{O}_{3})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{162750} \icsdwebshort{170796}}} \\ \hline 
{\scriptsize{369}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{C} \rm{O}_{3})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{14155} \icsdwebshort{414123}}} \\ \hline 
{\scriptsize{370}} & {\scriptsize{ $\rm{K}_{2} (\rm{Pd} (\rm{C} \rm{N})_{4})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{413899}}} \\ \hline 
{\scriptsize{371}} & {\scriptsize{ $\rm{K} (\rm{H} \rm{C} \rm{O}_{3})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{2074} \icsdwebshort{2075} \icsdwebshort{2076} \\ \icsdwebshort{43015}  \end{tabular}}}  \\ \hline 
{\scriptsize{372}} & {\scriptsize{ $\rm{Ni} (\rm{I} \rm{O}_{3})_{2} (\rm{H}_{2} \rm{O})_{4}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{10243}}} \\ \hline 
{\scriptsize{373}} & {\scriptsize{ $\rm{Co} (\rm{I} \rm{O}_{3})_{2} (\rm{H}_{2} \rm{O})_{4}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{408060} \icsdwebshort{411878}}} \\ \hline 
{\scriptsize{374}} & {\scriptsize{ $\rm{Al}_{4} \rm{Co} (\rm{B} \rm{O}_{4})_{2} \rm{O}_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{1975}}} \\ \hline 
{\scriptsize{375}} & {\scriptsize{ $\rm{Na}_{2} (\rm{C}_{2} \rm{O}_{4})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{56906} \icsdwebshort{171458} \icsdwebshort{171459}}} \\ \hline 
{\scriptsize{376}} & {\scriptsize{ $\rm{Na}_{2} (\rm{Cu} (\rm{H}_{2} \rm{O})_{2}) (\rm{V}_{2} \rm{O}_{4} \rm{F}_{6})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{424346}}} \\ \hline 
{\scriptsize{377}} & {\scriptsize{ $\rm{Na}_{2} (\rm{Cu} \rm{F}_{4})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{34602}}} \\ \hline 
{\scriptsize{378}} & {\scriptsize{ $\rm{K}_{2} (\rm{Ag} \rm{F}_{4})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{421461}}} \\ \hline 
{\scriptsize{379}} & {\scriptsize{ $\rm{Li}_{2} \rm{Pt} \rm{F}_{6}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26168}}} \\ \hline 
{\scriptsize{380}} & {\scriptsize{ $\rm{Cs} (\rm{H} \rm{C} \rm{O}_{3})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{300259}}} \\ \hline 
{\scriptsize{381}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Pt} (\rm{C} \rm{N})_{4} \rm{Br}_{2})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{852}}} \\ \hline 
{\scriptsize{382}} & {\scriptsize{ $\rm{K}_{2} (\rm{Pt} (\rm{C} \rm{N})_{4} \rm{Br}_{2})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{413705}}} \\ \hline 
{\scriptsize{383}} & {\scriptsize{ $\rm{Na}_{2} \rm{Cu} (\rm{S} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{1915} \icsdwebshort{422593}}} \\ \hline 
{\scriptsize{384}} & {\scriptsize{ $(\rm{Kr} \rm{F}) (\rm{As} \rm{F}_{6})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{279624}}} \\ \hline 
{\scriptsize{385}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Zn} (\rm{O} \rm{H})_{6}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{66971}}} \\ \hline 
{\scriptsize{386}} & {\scriptsize{ $\rm{Sr}_{2} (\rm{Cu} (\rm{O} \rm{H})_{6})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{260446}}} \\ \hline 
{\scriptsize{387}} & {\scriptsize{ $(\rm{Xe} \rm{F}) (\rm{As} \rm{F}_{6})$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{1691} \icsdwebshort{260951}}} \\ \hline 
{\scriptsize{388}} & {\scriptsize{ $\rm{Au} (\rm{Au} \rm{F}_{4})_{2}$}} & {\scriptsize{$P2_1/c$ (14)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{89620}}} \\ \hline 
{\scriptsize{389}} & {\scriptsize{ $\rm{K}_{2} (\rm{P}_{2} \rm{O}_{5} \rm{F}_{2})$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{1659}}} \\ \hline 
{\scriptsize{390}} & {\scriptsize{ $\rm{Na}_{2} \rm{Cu} (\rm{P} \rm{O}_{3})_{4}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{2822}}} \\ \hline 
{\scriptsize{391}} & {\scriptsize{ $\rm{S}_{10}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{38263}}} \\ \hline 
{\scriptsize{392}} & {\scriptsize{ $\rm{Ni} (\rm{N} \rm{H}_{2} \rm{N} \rm{H} \rm{C} \rm{O}_{2})_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{48155}}} \\ \hline 
{\scriptsize{393}} & {\scriptsize{ $\rm{K}_{2} (\rm{Se} \rm{O}_{4}) (\rm{Te} (\rm{O} \rm{H})_{6})$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{56856} \icsdwebshort{154512} \icsdwebshort{170043}}} \\ \hline 
{\scriptsize{394}} & {\scriptsize{ $\rm{Cs}_{4} (\rm{Pb} \rm{Cl}_{6})$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{62351}}} \\ \hline 
{\scriptsize{395}} & {\scriptsize{ $\rm{Be}_{2} \rm{Rb} (\rm{P}_{3} \rm{O}_{10})$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{72985}}} \\ \hline 
{\scriptsize{396}} & {\scriptsize{ $\rm{Na}_{2} \rm{O}_{2} (\rm{H}_{2} \rm{O})_{8}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{79693}}} \\ \hline 
{\scriptsize{397}} & {\scriptsize{ $\rm{Cd} ((\rm{H}_{3} \rm{C} \rm{O}) \rm{C} \rm{S}_{2})_{2}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{110011}}} \\ \hline 
{\scriptsize{398}} & {\scriptsize{ $\rm{Na}_{2} (\rm{C}_{4} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{3}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{151153}}} \\ \hline 
{\scriptsize{399}} & {\scriptsize{ $\rm{Cr} \rm{F} (\rm{N} \rm{C} (\rm{C} \rm{H}_{3}))_{2} (\rm{B} \rm{F}_{4})$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{169664}}} \\ \hline 
{\scriptsize{400}} & {\scriptsize{ $\rm{Li}_{2} \rm{Pb}_{2} (\rm{Cu} \rm{B}_{4} \rm{O}_{10})$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{180108}}} \\ \hline 
{\scriptsize{401}} & {\scriptsize{ $\rm{Co} (\rm{C}_{4} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{4}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{180990}}} \\ \hline 
{\scriptsize{402}} & {\scriptsize{ $\rm{Bi}_{2} (\rm{S} \rm{O}_{4})_{3}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{193352}}} \\ \hline 
{\scriptsize{403}} & {\scriptsize{ $((\rm{C} \rm{H}_{3}) \rm{N} \rm{H}_{3})_{2} \rm{Si} \rm{F}_{6}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{240237}}} \\ \hline 
{\scriptsize{404}} & {\scriptsize{ $\rm{Sn} (\rm{C} \rm{H}_{3})_{2} (\rm{Au} (\rm{C} \rm{N})_{2})_{2}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{249795}}} \\ \hline 
{\scriptsize{405}} & {\scriptsize{ $(\rm{C} (\rm{N} \rm{H}_{2})_{3}) (\rm{C} (\rm{N} \rm{O}_{2})_{3}) (\rm{H}_{2} \rm{O})$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{417769}}} \\ \hline 
{\scriptsize{406}} & {\scriptsize{ $\rm{Cu} (\rm{C} (\rm{C} \rm{N})_{3})_{2} (\rm{N} \rm{H}_{3})_{2}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{428562}}} \\ \hline 
{\scriptsize{407}} & {\scriptsize{ $\rm{Ca} (\rm{C} \rm{O}_{3}) (\rm{H}_{2} \rm{O})_{6}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{16070} \icsdwebshort{31305} \icsdwebshort{151488} \\ \icsdwebshort{195903} \icsdwebshort{195904} \icsdwebshort{195905} \\ \icsdwebshort{195906} \icsdwebshort{195907}  \end{tabular}}}  \\ \hline 
{\scriptsize{408}} & {\scriptsize{ $\rm{Ca} (\rm{Mn} \rm{F}_{5})$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{69632}}} \\ \hline 
{\scriptsize{409}} & {\scriptsize{ $\rm{Co} (\rm{Al} \rm{Cl}_{4})_{2}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{22143}}} \\ \hline 
{\scriptsize{410}} & {\scriptsize{ $\rm{V} (\rm{Al} \rm{Cl}_{4})_{2}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{415951}}} \\ \hline 
{\scriptsize{411}} & {\scriptsize{ $\rm{Ni} (\rm{Ga} \rm{Cl}_{4})_{2}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{TI}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{417870}}} \\ \hline 
{\scriptsize{412}} & {\scriptsize{ $\rm{Ni} (\rm{Al} \rm{Cl}_{4})_{2}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{TI}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{417872}}} \\ \hline 
{\scriptsize{413}} & {\scriptsize{ $\rm{Mn} (\rm{N} \rm{O}) (\rm{C} \rm{O})_{4}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{15221}}} \\ \hline 
{\scriptsize{414}} & {\scriptsize{ $\rm{Zn} (\rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{56466}}} \\ \hline 
{\scriptsize{415}} & {\scriptsize{ $\rm{K}_{2} (\rm{N} \rm{H} (\rm{S} \rm{O}_{3})_{2})$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15880}}} \\ \hline 
{\scriptsize{416}} & {\scriptsize{ $\rm{Co} (\rm{H} \rm{Se} \rm{O}_{3})_{2} (\rm{H}_{2} \rm{O})_{4}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{79091}}} \\ \hline 
{\scriptsize{417}} & {\scriptsize{ $\rm{Ni} (\rm{H} \rm{Se} \rm{O}_{3})_{2} (\rm{H}_{2} \rm{O})_{4}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{79092}}} \\ \hline 
{\scriptsize{418}} & {\scriptsize{ $\rm{Pb}_{3} (\rm{P} \rm{O}_{4})_{2}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{92582} \icsdwebshort{4263} \icsdwebshort{8092} \\ \icsdwebshort{8093} \icsdwebshort{8094} \icsdwebshort{14247} \\ \icsdwebshort{38007} \icsdwebshort{38008} \icsdwebshort{38009} \\ \icsdwebshort{38010} \icsdwebshort{66379} \icsdwebshort{93440} \\ \icsdwebshort{93441} \icsdwebshort{93442} \icsdwebshort{93443} \\ \icsdwebshort{93444} \icsdwebshort{93445}  \end{tabular}}}  \\ \hline 
{\scriptsize{419}} & {\scriptsize{ $(\rm{Na}_{2} (\rm{C} \rm{O}_{3})) (\rm{Na} (\rm{H} \rm{C} \rm{O}_{3})) (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{16641} \icsdwebshort{34627} \icsdwebshort{35191} \\ \icsdwebshort{44802}  \end{tabular}}}  \\ \hline 
{\scriptsize{420}} & {\scriptsize{ $\rm{Cs} (\rm{Sb} \rm{O}_{2})$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{59329}}} \\ \hline 
{\scriptsize{421}} & {\scriptsize{ $\rm{S} (\rm{N} \rm{S} \rm{O})_{2}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{14197} \icsdwebshort{15795} \icsdwebshort{41538}}} \\ \hline 
{\scriptsize{422}} & {\scriptsize{ $\rm{Na} \rm{Cu} (\rm{S} \rm{O}_{4}) \rm{F}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{262273}}} \\ \hline 
{\scriptsize{423}} & {\scriptsize{ $\rm{S}_{10} \rm{S}_{6}$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{38264}}} \\ \hline 
{\scriptsize{424}} & {\scriptsize{ $(\rm{V} \rm{O}) (\rm{H}_{2} \rm{P} \rm{O}_{2})_{2} (\rm{H}_{2} \rm{O})$}} & {\scriptsize{$C2/c$ (15)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{75435}}} \\ \hline 
{\scriptsize{425}} & {\scriptsize{ $(\rm{N} \rm{H}_{4})_{2} (\rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})$}} & {\scriptsize{$P2_12_12$ (18)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{64925} \icsdwebshort{64927} \icsdwebshort{64934} \\ \icsdwebshort{64935} \icsdwebshort{64938}  \end{tabular}}}  \\ \hline 
{\scriptsize{426}} & {\scriptsize{ $(\rm{Sr}_{6} \rm{N}) (\rm{Co} \rm{N}_{2}) (\rm{C} \rm{N}_{2})_{2}$}} & {\scriptsize{$P2_12_12$ (18)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{162927}}} \\ \hline 
{\scriptsize{427}} & {\scriptsize{ $(\rm{Sr}_{6} \rm{N}) (\rm{Fe} \rm{N}_{2}) (\rm{C} \rm{N}_{2})_{2}$}} & {\scriptsize{$P2_12_12$ (18)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{409974}}} \\ \hline 
{\scriptsize{428}} & {\scriptsize{ $\rm{K} (\rm{Al} (\rm{N} \rm{H}_{2})_{4})$}} & {\scriptsize{$C222_1$ (20)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{2538}}} \\ \hline 
{\scriptsize{429}} & {\scriptsize{ $\rm{Cs}_{3} (\rm{V} \rm{Cl}_{2} (\rm{H}_{2} \rm{O})_{4}) \rm{Cl}_{4}$}} & {\scriptsize{$I222$ (23)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{150082}}} \\ \hline 
{\scriptsize{430}} & {\scriptsize{ $(\rm{Pd} (\rm{N} \rm{H}_{3})_{4}) (\rm{Ni} (\rm{C}_{2} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{2}) (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$I222$ (23)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{417562}}} \\ \hline 
{\scriptsize{431}} & {\scriptsize{ $(\rm{Pt} (\rm{N} \rm{H}_{3})_{4}) (\rm{Ni} (\rm{C}_{2} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{2}) (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$I222$ (23)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{417564}}} \\ \hline 
{\scriptsize{432}} & {\scriptsize{ $(\rm{Pt} (\rm{N} \rm{H}_{3})_{4}) (\rm{Co} (\rm{C}_{2} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{2}) (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$I222$ (23)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{420437}}} \\ \hline 
{\scriptsize{433}} & {\scriptsize{ $(\rm{Pt} (\rm{N} \rm{H}_{3})_{4}) (\rm{Zn} (\rm{C}_{2} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{2}) (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$I222$ (23)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{417565}}} \\ \hline 
{\scriptsize{434}} & {\scriptsize{ $\rm{Na} \rm{Rb}_{2} (\rm{N} \rm{O}_{3})_{3}$}} & {\scriptsize{$Pmc2_1$ (26)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{195082}}} \\ \hline 
{\scriptsize{435}} & {\scriptsize{ $\rm{K} \rm{F} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$Pmc2_1$ (26)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{165371} \icsdwebshort{165372} \icsdwebshort{165373}}} \\ \hline 
{\scriptsize{436}} & {\scriptsize{ $\rm{Na}_{2} (\rm{C} \rm{O}_{3}) (\rm{H}_{2} \rm{O})$}} & {\scriptsize{$Pca2_1$ (29)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{15959} \icsdwebshort{1852} \icsdwebshort{6293} \\ \icsdwebshort{34886}  \end{tabular}}}  \\ \hline 
{\scriptsize{437}} & {\scriptsize{ $(\rm{N} \rm{H}_{4}) \rm{F} (\rm{N} \rm{H}_{3})$}} & {\scriptsize{$Pca2_1$ (29)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{419918}}} \\ \hline 
{\scriptsize{438}} & {\scriptsize{ $\rm{Cl} (\rm{C} \rm{O}) \rm{S} \rm{N} \rm{S} \rm{O}$}} & {\scriptsize{$Pca2_1$ (29)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{91453} \icsdwebshort{410061}}} \\ \hline 
{\scriptsize{439}} & {\scriptsize{ $\rm{H} \rm{F}_{2} \rm{N}$}} & {\scriptsize{$Pca2_1$ (29)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{404200}}} \\ \hline 
{\scriptsize{440}} & {\scriptsize{ $\rm{Na}_{2} (\rm{H} \rm{P} \rm{O}_{3}) (\rm{H}_{2} \rm{O})_{5}$}} & {\scriptsize{$Pmn2_1$ (31)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{1602} \icsdwebshort{16138}}} \\ \hline 
{\scriptsize{441}} & {\scriptsize{ $(\rm{V} \rm{O}) (\rm{S} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{5}$}} & {\scriptsize{$Pmn2_1$ (31)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{23308} \icsdwebshort{92978}}} \\ \hline 
{\scriptsize{442}} & {\scriptsize{ $\rm{Mo} \rm{O}_{2} \rm{Cl}_{2} (\rm{H}_{2} \rm{O})$}} & {\scriptsize{$Pmn2_1$ (31)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{25031}}} \\ \hline 
{\scriptsize{443}} & {\scriptsize{ $\rm{Pb}_{2} (\rm{N} \rm{O}_{2}) (\rm{N} \rm{O}_{3}) (\rm{Se} \rm{O}_{3})$}} & {\scriptsize{$Pmn2_1$ (31)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{60893}}} \\ \hline 
{\scriptsize{444}} & {\scriptsize{ $\rm{K}_{3} ((\rm{Sn} \rm{Cl}_{3}) \rm{Ir} \rm{Cl}_{5})$}} & {\scriptsize{$Pmn2_1$ (31)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{69143}}} \\ \hline 
{\scriptsize{445}} & {\scriptsize{ $(\rm{N} (\rm{C} \rm{H}_{3})_{4}) (\rm{O} \rm{C} \rm{N})$}} & {\scriptsize{$Pmn2_1$ (31)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{150997}}} \\ \hline 
{\scriptsize{446}} & {\scriptsize{ $(\rm{N} \rm{H}_{3}) (\rm{B} \rm{H}_{3})$}} & {\scriptsize{$Pmn2_1$ (31)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{180547} \icsdwebshort{182301} \icsdwebshort{159678} \\ \icsdwebshort{182300} \icsdwebshort{187303}  \end{tabular}}}  \\ \hline 
{\scriptsize{447}} & {\scriptsize{ $\rm{Ba} \rm{Cl} (\rm{B} \rm{F}_{4})$}} & {\scriptsize{$Pmn2_1$ (31)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{188654}}} \\ \hline 
{\scriptsize{448}} & {\scriptsize{ $\rm{Au}_{2} (\rm{Se} \rm{O}_{3})_{2} \rm{O}$}} & {\scriptsize{$Pba2$ (32)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{37009}}} \\ \hline 
{\scriptsize{449}} & {\scriptsize{ $\rm{Cu} \rm{Na}_{2} (\rm{O} \rm{H})_{4}$}} & {\scriptsize{$Pna2_1$ (33)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{65649}}} \\ \hline 
{\scriptsize{450}} & {\scriptsize{ $\rm{Be} (\rm{H} \rm{P} \rm{O}_{4}) (\rm{H}_{2} \rm{O})$}} & {\scriptsize{$Pna2_1$ (33)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{83835}}} \\ \hline 
{\scriptsize{451}} & {\scriptsize{ $\rm{Zn} (\rm{O} \rm{H}) (\rm{N} \rm{O}_{3})$}} & {\scriptsize{$Pna2_1$ (33)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{415537}}} \\ \hline 
{\scriptsize{452}} & {\scriptsize{ $(\rm{H}_{3} \rm{O}) (\rm{N} \rm{O}_{3})$}} & {\scriptsize{$Pna2_1$ (33)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{1900} \icsdwebshort{1901}}} \\ \hline 
{\scriptsize{453}} & {\scriptsize{ $\rm{K} \rm{Be} \rm{P} \rm{O}_{4}$}} & {\scriptsize{$Pna2_1$ (33)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{4255} \icsdwebshort{202603}$^{(\rm s)}$}} \\ \hline 
{\scriptsize{454}} & {\scriptsize{ $\rm{Li} \rm{H}_{2} \rm{P} \rm{O}_{4}$}} & {\scriptsize{$Pna2_1$ (33)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{100200} \icsdwebshort{182308} \icsdwebshort{182309}}} \\ \hline 
{\scriptsize{455}} & {\scriptsize{ $(\rm{N} \rm{H}_{4}) \rm{Li} (\rm{Se} \rm{O}_{4})$}} & {\scriptsize{$Pna2_1$ (33)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{300031}}} \\ \hline 
{\scriptsize{456}} & {\scriptsize{ $\rm{Os} \rm{O} \rm{F}_{5}$}} & {\scriptsize{$Pna2_1$ (33)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{240332}}} \\ \hline 
{\scriptsize{457}} & {\scriptsize{ $\rm{Na}_{3} (\rm{O} \rm{N} (\rm{S} \rm{O}_{3})_{2}) (\rm{H}_{2} \rm{O})_{3}$}} & {\scriptsize{$Cmc2_1$ (36)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{4288}}} \\ \hline 
{\scriptsize{458}} & {\scriptsize{ $\rm{K}_{2} (\rm{Os} \rm{N} \rm{Cl}_{5})$}} & {\scriptsize{$Cmc2_1$ (36)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{43729}}} \\ \hline 
{\scriptsize{459}} & {\scriptsize{ $(\rm{N} \rm{H}_{4})_{3} \rm{Cr} (\rm{O}_{2})_{4}$}} & {\scriptsize{$Cmc2_1$ (36)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{237784} \icsdwebshort{261390}}} \\ \hline 
{\scriptsize{460}} & {\scriptsize{ $(\rm{Cl}_{3} \rm{C} \rm{C} \rm{N}) (\rm{Nb} \rm{Cl}_{5})$}} & {\scriptsize{$Cmc2_1$ (36)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{402856}}} \\ \hline 
{\scriptsize{461}} & {\scriptsize{ $\rm{H}_{2} \rm{F}_{3} \rm{P}$}} & {\scriptsize{$Cmc2_1$ (36)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{406359} \icsdwebshort{51680}}} \\ \hline 
{\scriptsize{462}} & {\scriptsize{ $\rm{Cl} \rm{N}_{3}$}} & {\scriptsize{$Cmc2_1$ (36)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{424502}}} \\ \hline 
{\scriptsize{463}} & {\scriptsize{ $\rm{K}_{2} \rm{S}_{3}$}} & {\scriptsize{$Cmc2_1$ (36)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{1263}}} \\ \hline 
{\scriptsize{464}} & {\scriptsize{ $\rm{K}_{2} \rm{Se}_{3}$}} & {\scriptsize{$Cmc2_1$ (36)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{1264}}} \\ \hline 
{\scriptsize{465}} & {\scriptsize{ $\rm{Rb}_{2} \rm{S}_{3}$}} & {\scriptsize{$Cmc2_1$ (36)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{14092}}} \\ \hline 
{\scriptsize{466}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Se}_{3}$}} & {\scriptsize{$Cmc2_1$ (36)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{14093} \icsdwebshort{650051}}} \\ \hline 
{\scriptsize{467}} & {\scriptsize{ $\rm{Cs}_{2} \rm{S}_{3}$}} & {\scriptsize{$Cmc2_1$ (36)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{14094}}} \\ \hline 
{\scriptsize{468}} & {\scriptsize{ $\rm{K}_{3} (\rm{Pd} ((\rm{S} \rm{O}_{3})_{2} \rm{H}) \rm{Cl}_{2})$}} & {\scriptsize{$Cmc2_1$ (36)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{49686}}} \\ \hline 
{\scriptsize{469}} & {\scriptsize{ $\rm{Li}_{2} (\rm{P} \rm{O}_{2} \rm{N})$}} & {\scriptsize{$Cmc2_1$ (36)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{188493} \icsdwebshort{188494}}} \\ \hline 
{\scriptsize{470}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Li} (\rm{Mn} \rm{O}_{4})$}} & {\scriptsize{$Cmc2_1$ (36)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{72361}}} \\ \hline 
{\scriptsize{471}} & {\scriptsize{ $((\rm{C} \rm{H}_{3})_{4} \rm{N}) (\rm{Os} \rm{F} \rm{O}_{4})$}} & {\scriptsize{$Aem2$ (39)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{110743}}} \\ \hline 
{\scriptsize{472}} & {\scriptsize{ $\rm{Cs} (\rm{B}_{3} \rm{H}_{8})$}} & {\scriptsize{$Ama2$ (40)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{65947}}} \\ \hline 
{\scriptsize{473}} & {\scriptsize{ $\rm{Cr} \rm{O}_{3}$}} & {\scriptsize{$Ama2$ (40)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{16031} \icsdwebshort{24043} \icsdwebshort{38125} \\ \icsdwebshort{109366}  \end{tabular}}}  \\ \hline 
{\scriptsize{474}} & {\scriptsize{ $\rm{Na} \rm{Ca}_{4} \rm{B}_{3} \rm{O}_{9}$}} & {\scriptsize{$Ama2$ (40)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{239001}}} \\ \hline 
{\scriptsize{475}} & {\scriptsize{ $\rm{I} \rm{F}_{7}$}} & {\scriptsize{$Aea2$ (41)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{18191} \icsdwebshort{31691}}} \\ \hline 
{\scriptsize{476}} & {\scriptsize{ $(\rm{N} \rm{H}_{4})_{3} (\rm{Al} \rm{F}_{6})$}} & {\scriptsize{$Aea2$ (41)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{96591}}} \\ \hline 
{\scriptsize{477}} & {\scriptsize{ $(\rm{N} \rm{H}_{4})_{4} (\rm{H}_{2} (\rm{C} \rm{O}_{3})_{3}) (\rm{H}_{2} \rm{O})$}} & {\scriptsize{$Fmm2$ (42)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{281534}}} \\ \hline 
{\scriptsize{478}} & {\scriptsize{ $(\rm{C} \rm{H}_{3})_{2} (\rm{S} \rm{O}_{4})$}} & {\scriptsize{$Fdd2$ (43)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{171689}}} \\ \hline 
{\scriptsize{479}} & {\scriptsize{ $(\rm{C}_{2} \rm{F}_{5})_{2} \rm{Ge} \rm{H}_{2}$}} & {\scriptsize{$Fdd2$ (43)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{196449}}} \\ \hline 
{\scriptsize{480}} & {\scriptsize{ $\rm{Na} \rm{Ag} (\rm{N} \rm{O}_{2})_{2}$}} & {\scriptsize{$Fdd2$ (43)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{200377}}} \\ \hline 
{\scriptsize{481}} & {\scriptsize{ $(\rm{C}_{2} \rm{F}_{5})_{2} \rm{Si} \rm{H}_{2}$}} & {\scriptsize{$Fdd2$ (43)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{241929}}} \\ \hline 
{\scriptsize{482}} & {\scriptsize{ $\rm{K}_{2} (\rm{B} (\rm{C} \rm{N})_{3})$}} & {\scriptsize{$Fdd2$ (43)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{262588}}} \\ \hline 
{\scriptsize{483}} & {\scriptsize{ $(\rm{Se} \rm{Cl}_{3})_{2} (\rm{Re} \rm{Cl}_{6})$}} & {\scriptsize{$Fdd2$ (43)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{68655} \icsdwebshort{404534}}} \\ \hline 
{\scriptsize{484}} & {\scriptsize{ $\rm{K}_{2} (\rm{Cu} (\rm{C} \rm{O}_{3})_{2})$}} & {\scriptsize{$Fdd2$ (43)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{36447} \icsdwebshort{200695} \icsdwebshort{200779}}} \\ \hline 
{\scriptsize{485}} & {\scriptsize{ $\rm{K} (\rm{H}_{2} \rm{P} \rm{O}_{4})$}} & {\scriptsize{$Fdd2$ (43)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{31151} \icsdwebshort{68696} \icsdwebshort{183037}}} \\ \hline 
{\scriptsize{486}} & {\scriptsize{ $\rm{Rb} (\rm{H}_{2} \rm{P} \rm{O}_{4})$}} & {\scriptsize{$Fdd2$ (43)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{54873}$^{(\rm b)}$ \icsdwebshort{69318} \icsdwebshort{200890}$^{(\rm b)}$}} \\ \hline 
{\scriptsize{487}} & {\scriptsize{ $(\rm{N}_{2} \rm{H}_{5}) \rm{Cl}$}} & {\scriptsize{$Fdd2$ (43)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{65334}}} \\ \hline 
{\scriptsize{488}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{As}_{2} \rm{Al}_{2} \rm{O}_{7})$}} & {\scriptsize{$Imm2$ (44)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{154363}}} \\ \hline 
{\scriptsize{489}} & {\scriptsize{ $\rm{K}_{3} \rm{Na}_{4} (\rm{Si} \rm{F}_{6})_{3} (\rm{B} \rm{F}_{4})$}} & {\scriptsize{$Imm2$ (44)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{160430}}} \\ \hline 
{\scriptsize{490}} & {\scriptsize{ $\rm{Na} \rm{Al} (\rm{C} \rm{O}_{3}) (\rm{O} \rm{H})_{2}$}} & {\scriptsize{$Ima2$ (46)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{67435}}} \\ \hline 
{\scriptsize{491}} & {\scriptsize{ $\rm{Na} \rm{H} \rm{C} \rm{N}_{4} \rm{H}_{2} \rm{O}$}} & {\scriptsize{$Pmma$ (51)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{15874}}} \\ \hline 
{\scriptsize{492}} & {\scriptsize{ $\rm{Rb} \rm{Nb}_{4} \rm{Br}_{11}$}} & {\scriptsize{$Pmma$ (51)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{380397}}} \\ \hline 
{\scriptsize{493}} & {\scriptsize{ $\rm{Rb} (\rm{Nb}_{4} \rm{Cl}_{11})$}} & {\scriptsize{$Pmma$ (51)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{412126}}} \\ \hline 
{\scriptsize{494}} & {\scriptsize{ $\rm{Cs} \rm{Nb}_{4} \rm{Cl}_{11}$}} & {\scriptsize{$Pmma$ (51)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26076}}} \\ \hline 
{\scriptsize{495}} & {\scriptsize{ $\rm{Rb}_{3} \rm{I} \rm{O}_{5}$}} & {\scriptsize{$Pnna$ (52)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{4326}}} \\ \hline 
{\scriptsize{496}} & {\scriptsize{ $\rm{Cu} \rm{Cl}_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$Pmna$ (53)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{15087} \icsdwebshort{163013} \icsdwebshort{34239} \\ \icsdwebshort{40290}  \end{tabular}}}  \\ \hline 
{\scriptsize{497}} & {\scriptsize{ $(\rm{Br} \rm{F}_{2}) (\rm{Sb} \rm{F}_{6})$}} & {\scriptsize{$Pcca$ (54)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9886}}} \\ \hline 
{\scriptsize{498}} & {\scriptsize{ $\rm{Ca} \rm{Bi} (\rm{O} \rm{F} (\rm{C} \rm{O}_{3}))$}} & {\scriptsize{$Pcca$ (54)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{157756}}} \\ \hline 
{\scriptsize{499}} & {\scriptsize{ $\rm{F}_{2} (\rm{O} \rm{P} \rm{O} \rm{P} \rm{O}) \rm{F}_{2}$}} & {\scriptsize{$Pcca$ (54)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{248122}}} \\ \hline 
{\scriptsize{500}} & {\scriptsize{ $(\rm{Cl} \rm{F}_{2}) (\rm{Nb} \rm{F}_{6})$}} & {\scriptsize{$Pcca$ (54)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{39501}}} \\ \hline 
{\scriptsize{501}} & {\scriptsize{ $(\rm{Cl} \rm{F}_{2}) (\rm{Ta} \rm{F}_{6})$}} & {\scriptsize{$Pcca$ (54)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{39502}}} \\ \hline 
{\scriptsize{502}} & {\scriptsize{ $\rm{Nb} \rm{Br}_{5}$}} & {\scriptsize{$Pbam$ (55)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{35410}}} \\ \hline 
{\scriptsize{503}} & {\scriptsize{ $(\rm{Mg} (\rm{Xe} \rm{F}_{2})_{2}) (\rm{As} \rm{F}_{6})_{2}$}} & {\scriptsize{$Pbam$ (55)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{281694}}} \\ \hline 
{\scriptsize{504}} & {\scriptsize{ $\rm{K}_{5} \rm{I}_{2} (\rm{Au} \rm{O}_{2})$}} & {\scriptsize{$Pbam$ (55)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{40376}}} \\ \hline 
{\scriptsize{505}} & {\scriptsize{ $\rm{Co} (\rm{S} \rm{O}_{4}) (\rm{N}_{2} \rm{H}_{4})$}} & {\scriptsize{$Pccn$ (56)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{261204}}} \\ \hline 
{\scriptsize{506}} & {\scriptsize{ $\rm{Na}_{2} \rm{N}_{2} \rm{O}_{3} \rm{H}_{2} \rm{O}$}} & {\scriptsize{$Pbcm$ (57)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{10182}}} \\ \hline 
{\scriptsize{507}} & {\scriptsize{ $\rm{K} (\rm{S} \rm{C} \rm{N})$}} & {\scriptsize{$Pbcm$ (57)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{36203} \icsdwebshort{28355} \icsdwebshort{36073} \\ \icsdwebshort{65074} \icsdwebshort{65075} \icsdwebshort{67582}  \end{tabular}}}  \\ \hline 
{\scriptsize{508}} & {\scriptsize{ $\rm{K}_{2} (\rm{Hg} \rm{S}_{2})$}} & {\scriptsize{$Pbcm$ (57)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{74500}}} \\ \hline 
{\scriptsize{509}} & {\scriptsize{ $(\rm{N} \rm{F}_{4}) (\rm{B} \rm{F}_{4})$}} & {\scriptsize{$Pbcm$ (57)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{165425}}} \\ \hline 
{\scriptsize{510}} & {\scriptsize{ $((\rm{C} \rm{H}_{3})_{2} \rm{Se}) \rm{Al} \rm{Cl}_{3}$}} & {\scriptsize{$Pbcm$ (57)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{250558}}} \\ \hline 
{\scriptsize{511}} & {\scriptsize{ $((\rm{C} \rm{H}_{3})_{2} \rm{Te}) \rm{Al} \rm{Cl}_{3}$}} & {\scriptsize{$Pbcm$ (57)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{250561}}} \\ \hline 
{\scriptsize{512}} & {\scriptsize{ $((\rm{C} \rm{H}_{3})_{2} \rm{Te}) \rm{Al} \rm{Br}_{3}$}} & {\scriptsize{$Pbcm$ (57)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{250562}}} \\ \hline 
{\scriptsize{513}} & {\scriptsize{ $\rm{K} (\rm{N} (\rm{C} \rm{N})_{2})$}} & {\scriptsize{$Pbcm$ (57)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{428975}}} \\ \hline 
{\scriptsize{514}} & {\scriptsize{ $\rm{K}_{2} \rm{Hg} (\rm{Br} \rm{O}_{3})_{2} (\rm{N} \rm{O}_{3})_{2}$}} & {\scriptsize{$Pnnm$ (58)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{24405}}} \\ \hline 
{\scriptsize{515}} & {\scriptsize{ $(\rm{Ag} (\rm{N} \rm{C} \rm{H})_{2}) (\rm{Sb} \rm{F}_{6})$}} & {\scriptsize{$Pnnm$ (58)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{63287}}} \\ \hline 
{\scriptsize{516}} & {\scriptsize{ $((\rm{C} \rm{H}_{3}) \rm{N} \rm{H}_{3})_{2} (\rm{Si} \rm{F}_{6})$}} & {\scriptsize{$Pnnm$ (58)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{110673}}} \\ \hline 
{\scriptsize{517}} & {\scriptsize{ $\rm{Ni} (\rm{N} (\rm{C} \rm{N})_{2})_{2}$}} & {\scriptsize{$Pnnm$ (58)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{85617}}} \\ \hline 
{\scriptsize{518}} & {\scriptsize{ $\rm{Co} (\rm{N} (\rm{C} \rm{N})_{2})_{2}$}} & {\scriptsize{$Pnnm$ (58)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{85619}}} \\ \hline 
{\scriptsize{519}} & {\scriptsize{ $(\rm{N} (\rm{C} \rm{H}_{3})_{4}) (\rm{N} \rm{O}_{2})$}} & {\scriptsize{$Pmmn$ (59)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{150985}}} \\ \hline 
{\scriptsize{520}} & {\scriptsize{ $\rm{Na} \rm{B}_{3} \rm{H}_{8}$}} & {\scriptsize{$Pmmn$ (59)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{260964}}} \\ \hline 
{\scriptsize{521}} & {\scriptsize{ $\rm{Tl} ((\rm{Mo} \rm{O} \rm{Cl}_{2})_{2} \rm{Cl}_{3})$}} & {\scriptsize{$Pmmn$ (59)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{408775}}} \\ \hline 
{\scriptsize{522}} & {\scriptsize{ $\rm{Rb} (\rm{I} (\rm{I} \rm{C} \rm{N})_{2})$}} & {\scriptsize{$Pmmn$ (59)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{35411}}} \\ \hline 
{\scriptsize{523}} & {\scriptsize{ $\rm{Cs} \rm{Na}_{2} (\rm{B} \rm{O}_{3})$}} & {\scriptsize{$Pmmn$ (59)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{67524}}} \\ \hline 
{\scriptsize{524}} & {\scriptsize{ $(\rm{N} \rm{H}_{4}) (\rm{N} \rm{O}_{3})$}} & {\scriptsize{$Pmmn$ (59)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{2772} \icsdwebshort{24013}}} \\ \hline 
{\scriptsize{525}} & {\scriptsize{ $\rm{Cs} \rm{N} \rm{O}_{3}$}} & {\scriptsize{$Pmmn$ (59)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{16339} \icsdwebshort{16340}}} \\ \hline 
{\scriptsize{526}} & {\scriptsize{ $\rm{Na}_{2} (\rm{Te} \rm{O}_{4})$}} & {\scriptsize{$Pbcn$ (60)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{1108}}} \\ \hline 
{\scriptsize{527}} & {\scriptsize{ $\rm{S}_{4} \rm{N}_{4}$}} & {\scriptsize{$Pbcn$ (60)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{51516}}} \\ \hline 
{\scriptsize{528}} & {\scriptsize{ $\rm{K}_{2} (\rm{Al} \rm{F}_{3} (\rm{S} \rm{O}_{4}))$}} & {\scriptsize{$Pbcn$ (60)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{161272}}} \\ \hline 
{\scriptsize{529}} & {\scriptsize{ $\rm{Ba} (\rm{Pd} \rm{Cl}_{4})$}} & {\scriptsize{$Pbcn$ (60)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{411837}}} \\ \hline 
{\scriptsize{530}} & {\scriptsize{ $\rm{Na}_{2} \rm{W} \rm{O}_{2} \rm{F}_{4}$}} & {\scriptsize{$Pbcn$ (60)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{201173} \icsdwebshort{673329}}} \\ \hline 
{\scriptsize{531}} & {\scriptsize{ $\rm{Ca}_{2} \rm{F}_{2} (\rm{C} \rm{O}_{3})$}} & {\scriptsize{$Pbcn$ (60)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{100607} \icsdwebshort{158901}}} \\ \hline 
{\scriptsize{532}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Re}_{2} \rm{Br}_{8}$}} & {\scriptsize{$Pbca$ (61)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26060}}} \\ \hline 
{\scriptsize{533}} & {\scriptsize{ $\rm{S} (\rm{C} \rm{N})_{2}$}} & {\scriptsize{$Pbca$ (61)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670398} \icsdwebshort{14340} \icsdwebshort{25520}}} \\ \hline 
{\scriptsize{534}} & {\scriptsize{ $\rm{Se} (\rm{C} \rm{N})_{2}$}} & {\scriptsize{$Pbca$ (61)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{670399} \icsdwebshort{27441}}} \\ \hline 
{\scriptsize{535}} & {\scriptsize{ $\rm{B}_{2} \rm{Cl}_{4}$}} & {\scriptsize{$Pbca$ (61)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{14213} \icsdwebshort{31693}}} \\ \hline 
{\scriptsize{536}} & {\scriptsize{ $\rm{Cl} \rm{O}_{2}$}} & {\scriptsize{$Pbca$ (61)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{67663} \icsdwebshort{67664} \icsdwebshort{67665} \\ \icsdwebshort{67666} \icsdwebshort{180778}  \end{tabular}}}  \\ \hline 
{\scriptsize{537}} & {\scriptsize{ $\rm{Na}_{3} (\rm{B}_{3} \rm{O}_{5} (\rm{O} \rm{H})_{2})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{1939}}} \\ \hline 
{\scriptsize{538}} & {\scriptsize{ $\rm{H}_{3} \rm{B}_{3} \rm{O}_{6}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{16545}}} \\ \hline 
{\scriptsize{539}} & {\scriptsize{ $(\rm{Hg} \rm{C} \rm{N})_{2} \rm{O}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{25708} \icsdwebshort{28398} \icsdwebshort{29037}}} \\ \hline 
{\scriptsize{540}} & {\scriptsize{ $\rm{N} \rm{H}_{4} \rm{F} \rm{H}_{2} \rm{O}_{2}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{28552}}} \\ \hline 
{\scriptsize{541}} & {\scriptsize{ $\rm{K}_{2} (\rm{S}_{2} \rm{C} \rm{N} \rm{C} \rm{N}) (\rm{H}_{2} \rm{O})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{36006}}} \\ \hline 
{\scriptsize{542}} & {\scriptsize{ $(\rm{H} \rm{B} \rm{O}_{2})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{39129}}} \\ \hline 
{\scriptsize{543}} & {\scriptsize{ $\rm{Rb} \rm{Li} \rm{O}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{65170}}} \\ \hline 
{\scriptsize{544}} & {\scriptsize{ $\rm{Rb} (\rm{S} \rm{F}_{5})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{65221}}} \\ \hline 
{\scriptsize{545}} & {\scriptsize{ $\rm{K} (\rm{N} \rm{O}_{3})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{85491} \icsdwebshort{10289} \icsdwebshort{10290} \\ \icsdwebshort{28077} \icsdwebshort{52376} \icsdwebshort{71397}  \end{tabular}}}  \\ \hline 
{\scriptsize{546}} & {\scriptsize{ $((\rm{C} \rm{H}_{3}) \rm{N} \rm{H}_{3}) (\rm{N} \rm{O}_{3})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{110635}}} \\ \hline 
{\scriptsize{547}} & {\scriptsize{ $\rm{Na} ((\rm{C} \rm{F}_{3}) \rm{S} \rm{O}_{3}) (\rm{H}_{2} \rm{O})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{151032}}} \\ \hline 
{\scriptsize{548}} & {\scriptsize{ $(\rm{C} \rm{H}_{3}) \rm{S} (\rm{O})_{2} \rm{N} \rm{Cl}_{2}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{151036}}} \\ \hline 
{\scriptsize{549}} & {\scriptsize{ $\rm{C} \rm{H}_{3} \rm{F} \rm{O}_{2}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{170925}}} \\ \hline 
{\scriptsize{550}} & {\scriptsize{ $\rm{Ba}_{3} \rm{Cl}_{4} (\rm{C} \rm{O}_{3})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{174065}}} \\ \hline 
{\scriptsize{551}} & {\scriptsize{ $\rm{Li} \rm{Ga} \rm{Cl}_{3}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{202641}}} \\ \hline 
{\scriptsize{552}} & {\scriptsize{ $\rm{Sr} \rm{F}_{2}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{248433} \icsdwebshort{262349}}} \\ \hline 
{\scriptsize{553}} & {\scriptsize{ $\rm{Ca} \rm{C} \rm{O}_{3}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{252923} \icsdwebshort{252924} \icsdwebshort{15194} \\ \icsdwebshort{15198} \icsdwebshort{32100} \icsdwebshort{34308} \\ \icsdwebshort{52152} \icsdwebshort{56090} \icsdwebshort{157992} \\ \icsdwebshort{157993} \icsdwebshort{157994} \icsdwebshort{157995} \\ \icsdwebshort{157996} \icsdwebshort{157997} \icsdwebshort{161817} \\ \icsdwebshort{166085} \icsdwebshort{166086} \icsdwebshort{166087} \\ \icsdwebshort{169890} \icsdwebshort{169891} \icsdwebshort{169892} \\ \icsdwebshort{169893} \icsdwebshort{169894} \icsdwebshort{169895} \\ \icsdwebshort{169896} \icsdwebshort{169897} \icsdwebshort{169898} \\ \icsdwebshort{169899} \icsdwebshort{169900} \icsdwebshort{169901} \\ \icsdwebshort{169902} \icsdwebshort{169903} \icsdwebshort{169904} \\ \icsdwebshort{169905} \icsdwebshort{169906} \icsdwebshort{169907} \\ \icsdwebshort{169909} \icsdwebshort{169910} \icsdwebshort{169911} \\ \icsdwebshort{169912} \icsdwebshort{170225} \icsdwebshort{190072} \\ \icsdwebshort{252901} \icsdwebshort{252902} \icsdwebshort{252903} \\ \icsdwebshort{252904} \icsdwebshort{252905} \icsdwebshort{252907} \\ \icsdwebshort{252908} \icsdwebshort{252909} \icsdwebshort{252910} \\ \icsdwebshort{252911} \icsdwebshort{252912} \icsdwebshort{252913} \\ \icsdwebshort{252914} \icsdwebshort{252915} \icsdwebshort{252916} \\ \icsdwebshort{252917} \icsdwebshort{252918} \icsdwebshort{252919} \\ \icsdwebshort{252920} \icsdwebshort{252921} \icsdwebshort{252922} \\ \icsdwebshort{27827} \icsdwebshort{157301} \icsdwebshort{157302}  \end{tabular}}}  \\ \hline 
{\scriptsize{554}} & {\scriptsize{ $\rm{K}_{2} (\rm{Sn} \rm{Cl}_{3}) \rm{Cl} (\rm{H}_{2} \rm{O})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{290298}}} \\ \hline 
{\scriptsize{555}} & {\scriptsize{ $(\rm{Ta} \rm{Cl}_{5}) (\rm{S} \rm{O} \rm{Cl}_{2})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{411518}}} \\ \hline 
{\scriptsize{556}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{C} \rm{O}_{3})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{414122}}} \\ \hline 
{\scriptsize{557}} & {\scriptsize{ $\rm{Sr} (\rm{C} \rm{O}_{3})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{15195} \icsdwebshort{27293} \icsdwebshort{56099} \\ \icsdwebshort{166088} \icsdwebshort{202793}  \end{tabular}}}  \\ \hline 
{\scriptsize{558}} & {\scriptsize{ $\rm{Ba} (\rm{C} \rm{O}_{3})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{15196}$^{(\rm k)}$ \icsdwebshort{26718}$^{(\rm k)}$ \icsdwebshort{56100}$^{(\rm k)}$ \\ \icsdwebshort{91888}$^{(\rm k)}$ \icsdwebshort{91889}$^{(\rm k)}$ \icsdwebshort{91890} \\ \icsdwebshort{91891} \icsdwebshort{91892} \icsdwebshort{91893} \\ \icsdwebshort{91894} \icsdwebshort{91895} \icsdwebshort{91896} \\ \icsdwebshort{158378}$^{(\rm k)}$ \icsdwebshort{158379}$^{(\rm k)}$ \icsdwebshort{158380}$^{(\rm k)}$ \\ \icsdwebshort{158381}$^{(\rm k)}$ \icsdwebshort{158382}$^{(\rm k)}$ \icsdwebshort{158383} \\ \icsdwebshort{158384} \icsdwebshort{158385} \icsdwebshort{158386} \\ \icsdwebshort{158387} \icsdwebshort{158388} \icsdwebshort{166090}$^{(\rm k)}$ \\ \icsdwebshort{166091}$^{(\rm k)}$ \icsdwebshort{190075}$^{(\rm k)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{559}} & {\scriptsize{ $\rm{K} (\rm{B} \rm{F}_{4})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{9875} \icsdwebshort{21081} \icsdwebshort{22260}}} \\ \hline 
{\scriptsize{560}} & {\scriptsize{ $\rm{N} \rm{H}_{4} \rm{S} \rm{O}_{3} \rm{F}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{16146}}} \\ \hline 
{\scriptsize{561}} & {\scriptsize{ $\rm{Ba} (\rm{S} \rm{O}_{4})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{16904} \icsdwebshort{16917} \icsdwebshort{31894} \\ \icsdwebshort{33730} \icsdwebshort{33731} \icsdwebshort{33732} \\ \icsdwebshort{33733} \icsdwebshort{33734} \icsdwebshort{33735} \\ \icsdwebshort{44414} \icsdwebshort{68308} \icsdwebshort{76926} \\ \icsdwebshort{100623} \icsdwebshort{154286} \icsdwebshort{167519} \\ \icsdwebshort{180337} \icsdwebshort{180338} \icsdwebshort{180339} \\ \icsdwebshort{186426} \icsdwebshort{190065} \icsdwebshort{200112}  \end{tabular}}}  \\ \hline 
{\scriptsize{562}} & {\scriptsize{ $\rm{Pb} (\rm{S} \rm{O}_{4})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{16916} \icsdwebshort{31896} \icsdwebshort{44415} \\ \icsdwebshort{75955} \icsdwebshort{75956} \icsdwebshort{92609} \\ \icsdwebshort{109432} \icsdwebshort{154273} \icsdwebshort{190064}  \end{tabular}}}  \\ \hline 
{\scriptsize{563}} & {\scriptsize{ $\rm{Pb} (\rm{Be} \rm{F}_{4})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{24568}}} \\ \hline 
{\scriptsize{564}} & {\scriptsize{ $\rm{In} (\rm{B} \rm{F}_{4})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{50218}}} \\ \hline 
{\scriptsize{565}} & {\scriptsize{ $\rm{Tl} (\rm{B} \rm{F}_{4})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{300222}}} \\ \hline 
{\scriptsize{566}} & {\scriptsize{ $\rm{Cs} (\rm{N} \rm{H}_{2} \rm{S} \rm{O}_{3})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{180845}}} \\ \hline 
{\scriptsize{567}} & {\scriptsize{ $\rm{Rb}_{2} \rm{P} \rm{O}_{3} \rm{F}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{172343} \icsdwebshort{172344}}} \\ \hline 
{\scriptsize{568}} & {\scriptsize{ $\rm{Cs}_{2} \rm{P} \rm{O}_{3} \rm{F}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{172345} \icsdwebshort{172346}}} \\ \hline 
{\scriptsize{569}} & {\scriptsize{ $\rm{K}_{2} \rm{P} \rm{O}_{3} \rm{F}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{200441} \icsdwebshort{15691}}} \\ \hline 
{\scriptsize{570}} & {\scriptsize{ $\rm{Rb} (\rm{C} \rm{N}_{3} \rm{H}_{4})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{422591} \icsdwebshort{425942}}} \\ \hline 
{\scriptsize{571}} & {\scriptsize{ $\rm{Cs} (\rm{S} \rm{C} \rm{N})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{19001} \icsdwebshort{60523} \icsdwebshort{60870} \\ \icsdwebshort{60871} \icsdwebshort{60872} \icsdwebshort{60873} \\ \icsdwebshort{60874} \icsdwebshort{60875} \icsdwebshort{60876} \\ \icsdwebshort{60877} \icsdwebshort{60878} \icsdwebshort{60879}  \end{tabular}}}  \\ \hline 
{\scriptsize{572}} & {\scriptsize{ $\rm{Cs} (\rm{S} \rm{O}_{2} \rm{F})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{93070} \icsdwebshort{93072} \icsdwebshort{93074} \\ \icsdwebshort{93076} \icsdwebshort{93078}  \end{tabular}}}  \\ \hline 
{\scriptsize{573}} & {\scriptsize{ $(\rm{F}_{5} \rm{S}) (\rm{C} \rm{N})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{413755} \icsdwebshort{413756} \icsdwebshort{413757}}} \\ \hline 
{\scriptsize{574}} & {\scriptsize{ $(\rm{H}_{3} \rm{O}) \rm{F} \rm{S} \rm{O}_{3}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{33866}}} \\ \hline 
{\scriptsize{575}} & {\scriptsize{ $\rm{K}_{2} \rm{Os} \rm{N} \rm{Cl}_{5}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{27560} \icsdwebshort{28208}}} \\ \hline 
{\scriptsize{576}} & {\scriptsize{ $\rm{K}_{2} (\rm{Mo} \rm{O} \rm{Cl}_{5})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{28215}}} \\ \hline 
{\scriptsize{577}} & {\scriptsize{ $\rm{K}_{2} (\rm{Re} \rm{Cl}_{5} \rm{O})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{68907}}} \\ \hline 
{\scriptsize{578}} & {\scriptsize{ $\rm{K}_{2} (\rm{Tc} \rm{O} \rm{Cl}_{5})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{188005}}} \\ \hline 
{\scriptsize{579}} & {\scriptsize{ $\rm{K}_{2} (\rm{Ru} (\rm{N} \rm{O}) \rm{Cl}_{5})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{20436} \icsdwebshort{20713}$^{(\rm b)}$ \icsdwebshort{72617}}} \\ \hline 
{\scriptsize{580}} & {\scriptsize{ $\rm{Li} (\rm{Cl} \rm{O}_{4})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{165579} \icsdwebshort{413238}}} \\ \hline 
{\scriptsize{581}} & {\scriptsize{ $\rm{Mg}_{2} (\rm{B} \rm{O}_{3}) \rm{F}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{28096}}} \\ \hline 
{\scriptsize{582}} & {\scriptsize{ $\rm{K}_{2} \rm{Ta} \rm{F}_{7}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{260876} \icsdwebshort{260877}}} \\ \hline 
{\scriptsize{583}} & {\scriptsize{ $\rm{Cs} \rm{Te} \rm{F}_{5}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{200252}}} \\ \hline 
{\scriptsize{584}} & {\scriptsize{ $\rm{Na} (\rm{Te} \rm{F}_{5})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{202879}}} \\ \hline 
{\scriptsize{585}} & {\scriptsize{ $\rm{Na} \rm{Y} (\rm{C} \rm{O}_{3}) \rm{F}_{2}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{89258}}} \\ \hline 
{\scriptsize{586}} & {\scriptsize{ $\rm{Li} \rm{Fe} (\rm{P} \rm{O}_{4})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{38209}$^{(\rm b)}$ \icsdwebshort{56291}$^{(\rm b)}$ \icsdwebshort{72545}$^{(\rm b)}$ \\ \icsdwebshort{92198}$^{(\rm b)}$ \icsdwebshort{97764}$^{(\rm b)}$ \icsdwebshort{99860}$^{(\rm b)}$ \\ \icsdwebshort{153699}$^{(\rm b)}$ \icsdwebshort{154117}$^{(\rm b)}$ \icsdwebshort{155580}$^{(\rm b)}$ \\ \icsdwebshort{155635}$^{(\rm b)}$ \icsdwebshort{159107} \icsdwebshort{160776}$^{(\rm b)}$ \\ \icsdwebshort{161479}$^{(\rm b)}$ \icsdwebshort{162282}$^{(\rm b)}$ \icsdwebshort{166815}$^{(\rm b)}$ \\ \icsdwebshort{183874}$^{(\rm b)}$ \icsdwebshort{184652}$^{(\rm b)}$ \icsdwebshort{184862} \\ \icsdwebshort{184863}$^{(\rm b)}$ \icsdwebshort{185308}$^{(\rm b)}$ \icsdwebshort{189057}$^{(\rm b)}$ \\ \icsdwebshort{190771}$^{(\rm b)}$ \icsdwebshort{190772}$^{(\rm b)}$ \icsdwebshort{193797}$^{(\rm b)}$ \\ \icsdwebshort{193799}$^{(\rm b)}$ \icsdwebshort{193800}$^{(\rm b)}$ \icsdwebshort{194331}$^{(\rm b)}$ \\ \icsdwebshort{200155}$^{(\rm b)}$ \icsdwebshort{241942}$^{(\rm b)}$ \icsdwebshort{246855}$^{(\rm b)}$ \\ \icsdwebshort{246857}$^{(\rm b)}$ \icsdwebshort{260569}$^{(\rm b)}$ \icsdwebshort{260570}$^{(\rm b)}$ \\ \icsdwebshort{260571}$^{(\rm b)}$ \icsdwebshort{260572}$^{(\rm b)}$ \icsdwebshort{290334}$^{(\rm b)}$ \\ \icsdwebshort{290335}$^{(\rm b)}$ \icsdwebshort{290336} \icsdwebshort{290339}$^{(\rm b)}$ \\ \icsdwebshort{290718}$^{(\rm b)}$ \icsdwebshort{290719}$^{(\rm b)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{587}} & {\scriptsize{ $\rm{Os} \rm{O} \rm{F}_{5}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{16872}}} \\ \hline 
{\scriptsize{588}} & {\scriptsize{ $\rm{K}_{3} \rm{O} \rm{Cl}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{78891}}} \\ \hline 
{\scriptsize{589}} & {\scriptsize{ $(\rm{N} \rm{H}_{4}) (\rm{P} \rm{O}_{2} \rm{F}_{2})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{16152}}} \\ \hline 
{\scriptsize{590}} & {\scriptsize{ $\rm{K} \rm{P} \rm{O}_{2} \rm{F}_{2}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{26640}}} \\ \hline 
{\scriptsize{591}} & {\scriptsize{ $\rm{Rb} (\rm{H}_{2} \rm{P} \rm{O}_{2})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{59834} \icsdwebshort{250131}}} \\ \hline 
{\scriptsize{592}} & {\scriptsize{ $\rm{S}_{3} (\rm{C} \rm{N})_{2}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{1084} \icsdwebshort{25505}}} \\ \hline 
{\scriptsize{593}} & {\scriptsize{ $\rm{Se} (\rm{Se} \rm{C} \rm{N})_{2}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{10072} \icsdwebshort{24054} \icsdwebshort{171333} \\ \icsdwebshort{247099}  \end{tabular}}}  \\ \hline 
{\scriptsize{594}} & {\scriptsize{ $\rm{S} \rm{C} (\rm{N} \rm{H}_{2})_{2}$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{14334} \icsdwebshort{65783} \icsdwebshort{69145} \\ \icsdwebshort{200408}  \end{tabular}}}  \\ \hline 
{\scriptsize{595}} & {\scriptsize{ $\rm{K}_{2} (\rm{Bi} \rm{F}_{5})$}} & {\scriptsize{$Pnma$ (62)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{418777}}} \\ \hline 
{\scriptsize{596}} & {\scriptsize{ $\rm{Ca}_{3} \rm{Cl}_{2} \rm{C}_{3}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{33818}}} \\ \hline 
{\scriptsize{597}} & {\scriptsize{ $\rm{Ba}_{3} \rm{W} \rm{O}_{5} \rm{Cl}_{2}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{63518}}} \\ \hline 
{\scriptsize{598}} & {\scriptsize{ $\rm{Rb}_{3} (\rm{Re}_{3} \rm{Cl}_{12})$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{63585}}} \\ \hline 
{\scriptsize{599}} & {\scriptsize{ $\rm{Li} \rm{B} \rm{F}_{2} (\rm{C}_{2} \rm{O}_{4})$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{185384}}} \\ \hline 
{\scriptsize{600}} & {\scriptsize{ $\rm{Na} (\rm{I} \rm{O}_{2} \rm{F}_{2})$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{260003}}} \\ \hline 
{\scriptsize{601}} & {\scriptsize{ $\rm{K}_{2} (\rm{Sb} \rm{F}_{5})$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{24742} \icsdwebshort{39630}}} \\ \hline 
{\scriptsize{602}} & {\scriptsize{ $\rm{K}_{2} (\rm{Te} \rm{O} \rm{F}_{4})$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{412955}}} \\ \hline 
{\scriptsize{603}} & {\scriptsize{ $\rm{Na} (\rm{B} (\rm{C}_{2} \rm{O}_{4})_{2})$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{281622}}} \\ \hline 
{\scriptsize{604}} & {\scriptsize{ $\rm{Li} (\rm{N} \rm{O}_{3}) (\rm{H}_{2} \rm{O})_{3}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{1135} \icsdwebshort{23109} \icsdwebshort{23110} \\ \icsdwebshort{48039} \icsdwebshort{48040}  \end{tabular}}}  \\ \hline 
{\scriptsize{605}} & {\scriptsize{ $\rm{Rb} \rm{Cd} (\rm{Zr} \rm{F}_{7})$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{245783}}} \\ \hline 
{\scriptsize{606}} & {\scriptsize{ $(\rm{Re} (\rm{C} \rm{O})_{5}) \rm{I}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{71219}}} \\ \hline 
{\scriptsize{607}} & {\scriptsize{ $\rm{Mn} (\rm{C} \rm{O})_{5} \rm{I}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{71878}}} \\ \hline 
{\scriptsize{608}} & {\scriptsize{ $(\rm{Tc} (\rm{C} \rm{O})_{5}) \rm{I}$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{85335}}} \\ \hline 
{\scriptsize{609}} & {\scriptsize{ $\rm{Sr} \rm{V} (\rm{Si}_{2} \rm{O}_{7})$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{64766}}} \\ \hline 
{\scriptsize{610}} & {\scriptsize{ $\rm{Sr}_{2} (\rm{V}_{2} \rm{Si}_{4} \rm{O}_{14})$}} & {\scriptsize{$Cmcm$ (63)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{83361}}} \\ \hline 
{\scriptsize{611}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Cu} \rm{F}_{6}$}} & {\scriptsize{$Cmce$ (64)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9926}}} \\ \hline 
{\scriptsize{612}} & {\scriptsize{ $\rm{Nb} \rm{P}_{2} \rm{S}_{8}$}} & {\scriptsize{$Cmce$ (64)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{37326}}} \\ \hline 
{\scriptsize{613}} & {\scriptsize{ $\rm{Na}_{2} (\rm{W}_{2} \rm{O}_{7})$}} & {\scriptsize{$Cmce$ (64)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{1883} \icsdwebshort{24041}$^{(\rm s)}$ \icsdwebshort{290459}}} \\ \hline 
{\scriptsize{614}} & {\scriptsize{ $(\rm{Pt} (\rm{N} \rm{H}_{3})_{4}) (\rm{Sn} \rm{Cl}_{6})$}} & {\scriptsize{$Cmce$ (64)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{74556}}} \\ \hline 
{\scriptsize{615}} & {\scriptsize{ $\rm{Ta}_{6} \rm{Br}_{14}$}} & {\scriptsize{$Cmce$ (64)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{402031}}} \\ \hline 
{\scriptsize{616}} & {\scriptsize{ $(\rm{Ni} (\rm{H}_{2} \rm{O})_{4}) (\rm{C}_{3} \rm{H}_{2} \rm{N}_{3} \rm{O}_{3})_{2}$}} & {\scriptsize{$Fmmm$ (69)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{66806}}} \\ \hline 
{\scriptsize{617}} & {\scriptsize{ $(\rm{Co} (\rm{N}_{5})_{2} (\rm{H}_{2} \rm{O})_{4}) (\rm{H}_{2} \rm{O})_{4}$}} & {\scriptsize{$Fmmm$ (69)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{432489}}} \\ \hline 
{\scriptsize{618}} & {\scriptsize{ $\rm{Ta} \rm{I}_{2} \rm{Cl}_{2}$}} & {\scriptsize{$Immm$ (71)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{69688}}} \\ \hline 
{\scriptsize{619}} & {\scriptsize{ $\rm{Cs} (\rm{Br} \rm{F}_{4})$}} & {\scriptsize{$Immm$ (71)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{426292}}} \\ \hline 
{\scriptsize{620}} & {\scriptsize{ $\rm{Na}_{3} (\rm{Al} \rm{F}_{6})$}} & {\scriptsize{$Immm$ (71)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{74210} \icsdwebshort{74211}}} \\ \hline 
{\scriptsize{621}} & {\scriptsize{ $\rm{Na} \rm{Al} (\rm{O} \rm{H})_{2} (\rm{C} \rm{O}_{3})$}} & {\scriptsize{$Imma$ (74)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{100140}}} \\ \hline 
{\scriptsize{622}} & {\scriptsize{ $\rm{Cr} \rm{O} \rm{F}_{3}$}} & {\scriptsize{$P4_1$ (76)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{59123}}} \\ \hline 
{\scriptsize{623}} & {\scriptsize{ $\rm{C} (\rm{H} \rm{C} \rm{O}_{2})_{2}$}} & {\scriptsize{$P4_1$ (76)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{109620}}} \\ \hline 
{\scriptsize{624}} & {\scriptsize{ $(\rm{Ni} (\rm{S} \rm{C} (\rm{N} \rm{H}_{2})_{2})_{4} \rm{Cl}_{2})$}} & {\scriptsize{$I4$ (79)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{61122} \icsdwebshort{61123}}} \\ \hline 
{\scriptsize{625}} & {\scriptsize{ $\rm{Na}_{4} (\rm{C} \rm{O} (\rm{P} \rm{O}_{3})_{2}) (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P\bar{4}$ (81)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{19}}} \\ \hline 
{\scriptsize{626}} & {\scriptsize{ $\rm{K}_{5} (\rm{Nb} (\rm{C} \rm{N})_{8})$}} & {\scriptsize{$I\bar{4}$ (82)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{16458}}} \\ \hline 
{\scriptsize{627}} & {\scriptsize{ $\rm{Cs} \rm{Co} (\rm{C} \rm{O})_{4}$}} & {\scriptsize{$I\bar{4}$ (82)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{31359} \icsdwebshort{31360}}} \\ \hline 
{\scriptsize{628}} & {\scriptsize{ $\rm{Li} \rm{N} \rm{H}_{2}$}} & {\scriptsize{$I\bar{4}$ (82)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{173179} \icsdwebshort{10354} \icsdwebshort{51679} \\ \icsdwebshort{161017} \icsdwebshort{165467} \icsdwebshort{168792} \\ \icsdwebshort{168793} \icsdwebshort{182470} \icsdwebshort{182471} \\ \icsdwebshort{237203}  \end{tabular}}}  \\ \hline 
{\scriptsize{629}} & {\scriptsize{ $\rm{Cu} (\rm{Xe} \rm{F}_{2})_{4} (\rm{Sb} \rm{F}_{6})_{2}$}} & {\scriptsize{$I\bar{4}$ (82)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{249656}}} \\ \hline 
{\scriptsize{630}} & {\scriptsize{ $\rm{Li}_{3} \rm{Na} (\rm{N} \rm{H}_{2})_{4}$}} & {\scriptsize{$I\bar{4}$ (82)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{201147} \icsdwebshort{201148}}} \\ \hline 
{\scriptsize{631}} & {\scriptsize{ $\rm{Re}_{4} \rm{Te}_{4} (\rm{Te} \rm{Br}_{2})_{4} \rm{Br}_{8}$}} & {\scriptsize{$I\bar{4}$ (82)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{78924}}} \\ \hline 
{\scriptsize{632}} & {\scriptsize{ $((\rm{S}_{4} \rm{Re}_{4}) \rm{Cl}_{8} (\rm{Te} \rm{Cl}_{2})_{4})$}} & {\scriptsize{$I\bar{4}$ (82)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{165333}}} \\ \hline 
{\scriptsize{633}} & {\scriptsize{ $((\rm{Te}_{4} \rm{Re}_{4}) \rm{Cl}_{8} (\rm{Te} \rm{Cl}_{2})_{4})$}} & {\scriptsize{$I\bar{4}$ (82)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{165335}}} \\ \hline 
{\scriptsize{634}} & {\scriptsize{ $(\rm{P} \rm{Cl}_{4}) (\rm{Sb} \rm{F}_{6})$}} & {\scriptsize{$P4/n$ (85)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{71876}}} \\ \hline 
{\scriptsize{635}} & {\scriptsize{ $(\rm{Li} (\rm{N} \rm{H}_{3})_{4}) (\rm{C}_{2}) \rm{H}$}} & {\scriptsize{$P4/n$ (85)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{425119}}} \\ \hline 
{\scriptsize{636}} & {\scriptsize{ $\rm{P} \rm{Cl}_{5}$}} & {\scriptsize{$P4/n$ (85)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26048} \icsdwebshort{26661}}} \\ \hline 
{\scriptsize{637}} & {\scriptsize{ $\rm{Cs} (\rm{Al} (\rm{N} \rm{H}_{2})_{4})$}} & {\scriptsize{$P4/n$ (85)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{2537} \icsdwebshort{40169}}} \\ \hline 
{\scriptsize{638}} & {\scriptsize{ $(\rm{V} \rm{O}) (\rm{S} \rm{O}_{4})$}} & {\scriptsize{$P4/n$ (85)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{18307}}} \\ \hline 
{\scriptsize{639}} & {\scriptsize{ $\rm{Mo} \rm{O} (\rm{P} \rm{O}_{4})$}} & {\scriptsize{$P4/n$ (85)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{24894} \icsdwebshort{36095}}} \\ \hline 
{\scriptsize{640}} & {\scriptsize{ $(\rm{P} \rm{N} \rm{Cl}_{2})_{4}$}} & {\scriptsize{$P4_2/n$ (86)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{23897} \icsdwebshort{33711}}} \\ \hline 
{\scriptsize{641}} & {\scriptsize{ $\rm{K} \rm{Sb}_{4} \rm{F}_{13}$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{24740}}} \\ \hline 
{\scriptsize{642}} & {\scriptsize{ $\rm{Ba} (\rm{V} \rm{Si}_{2} \rm{O}_{7})$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{78029}}} \\ \hline 
{\scriptsize{643}} & {\scriptsize{ $(\rm{N} (\rm{C} \rm{H}_{3})_{4})_{2} (\rm{Pt} \rm{F}_{6})$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{151176}}} \\ \hline 
{\scriptsize{644}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Zr}_{6} \rm{Cl}_{17} \rm{B}$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{203141}}} \\ \hline 
{\scriptsize{645}} & {\scriptsize{ $\rm{Cs}_{8} (\rm{Ta}_{6} \rm{O}_{19})$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{411856}}} \\ \hline 
{\scriptsize{646}} & {\scriptsize{ $((\rm{C} \rm{H}_{3})_{4} \rm{N})_{2} \rm{K} (\rm{Mn} (\rm{C} \rm{N})_{6})$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{107665}}} \\ \hline 
{\scriptsize{647}} & {\scriptsize{ $((\rm{C} \rm{H}_{3})_{4} \rm{N})_{2} \rm{Rb} (\rm{Co} (\rm{C} \rm{N})_{6})$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{107666}}} \\ \hline 
{\scriptsize{648}} & {\scriptsize{ $((\rm{C} \rm{H}_{3})_{4} \rm{N})_{2} (\rm{K} \rm{Fe} (\rm{C} \rm{N})_{6})$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{239245}}} \\ \hline 
{\scriptsize{649}} & {\scriptsize{ $\rm{Na}_{4} (\rm{Ir} \rm{O}_{4})$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{67826}}} \\ \hline 
{\scriptsize{650}} & {\scriptsize{ $\rm{Na}_{2} \rm{Ti} \rm{O} \rm{Si}_{4} \rm{O}_{10}$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{16899}}} \\ \hline 
{\scriptsize{651}} & {\scriptsize{ $\rm{Xe} \rm{F}_{2} \rm{I} \rm{F}_{5}$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{26059}}} \\ \hline 
{\scriptsize{652}} & {\scriptsize{ $(\rm{Xe} \rm{O} \rm{F}_{4}) (\rm{Xe} \rm{F}_{2})$}} & {\scriptsize{$I4/m$ (87)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{422962}}} \\ \hline 
{\scriptsize{653}} & {\scriptsize{ $\rm{B}_{10} \rm{F}_{12}$}} & {\scriptsize{$I4_1/a$ (88)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{412618}}} \\ \hline 
{\scriptsize{654}} & {\scriptsize{ $\rm{Tl} \rm{B} (\rm{C} \rm{N})_{4}$}} & {\scriptsize{$I4_1/a$ (88)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{414564}}} \\ \hline 
{\scriptsize{655}} & {\scriptsize{ $\rm{S} \rm{O}_{2} \rm{F}_{2}$}} & {\scriptsize{$P4_12_12$ (92)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{62968}}} \\ \hline 
{\scriptsize{656}} & {\scriptsize{ $\rm{Pb}_{2} \rm{Cu} (\rm{O} \rm{H})_{4} \rm{Cl}_{2}$}} & {\scriptsize{$P4mm$ (99)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{81589}}} \\ \hline 
{\scriptsize{657}} & {\scriptsize{ $\rm{Cs}_{2} \rm{V}_{3} \rm{O}_{8}$}} & {\scriptsize{$P4bm$ (100)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{251010} \icsdwebshort{430710} \icsdwebshort{430711} \\ \icsdwebshort{430708} \icsdwebshort{430709}  \end{tabular}}}  \\ \hline 
{\scriptsize{658}} & {\scriptsize{ $(\rm{H}_{3} \rm{O})_{2} \rm{V}_{3} \rm{O}_{8}$}} & {\scriptsize{$P4bm$ (100)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{421914}}} \\ \hline 
{\scriptsize{659}} & {\scriptsize{ $\rm{K}_{2} (\rm{V} \rm{O}) (\rm{V}_{2} \rm{O}_{7})$}} & {\scriptsize{$P4bm$ (100)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{1925} \icsdwebshort{245500}}} \\ \hline 
{\scriptsize{660}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{V} \rm{O}) (\rm{V}_{2} \rm{O}_{7})$}} & {\scriptsize{$P4bm$ (100)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{72285} \icsdwebshort{79378} \icsdwebshort{150326}}} \\ \hline 
{\scriptsize{661}} & {\scriptsize{ $(\rm{N} \rm{H}_{4})_{2} \rm{V}_{3} \rm{O}_{8}$}} & {\scriptsize{$P4bm$ (100)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{201900}}} \\ \hline 
{\scriptsize{662}} & {\scriptsize{ $\rm{Cs}_{2} \rm{V}_{5} \rm{O}_{13}$}} & {\scriptsize{$I4mm$ (107)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{849}}} \\ \hline 
{\scriptsize{663}} & {\scriptsize{ $\rm{K} \rm{Na}_{2} (\rm{Cu} \rm{O}_{2})$}} & {\scriptsize{$I4mm$ (107)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{47105}}} \\ \hline 
{\scriptsize{664}} & {\scriptsize{ $\rm{Ta}_{4} \rm{S}_{9} \rm{Br}_{8}$}} & {\scriptsize{$I4mm$ (107)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{171236}}} \\ \hline 
{\scriptsize{665}} & {\scriptsize{ $\rm{Cu} (\rm{Fe} (\rm{C} \rm{N})_{5} \rm{N} \rm{O})$}} & {\scriptsize{$I4mm$ (107)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{414021}}} \\ \hline 
{\scriptsize{666}} & {\scriptsize{ $(\rm{Os} (\rm{N} \rm{O}) (\rm{N} \rm{H}_{3})_{4} \rm{Cl}) \rm{Cl}_{2}$}} & {\scriptsize{$I4mm$ (107)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{39306}}} \\ \hline 
{\scriptsize{667}} & {\scriptsize{ $\rm{K}_{3} (\rm{N} \rm{O}_{3})$}} & {\scriptsize{$I4cm$ (108)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{37204}}} \\ \hline 
{\scriptsize{668}} & {\scriptsize{ $(\rm{N} \rm{O}) (\rm{Cl} \rm{F}_{4})$}} & {\scriptsize{$I4cm$ (108)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{50216}}} \\ \hline 
{\scriptsize{669}} & {\scriptsize{ $\rm{Li}_{2} \rm{V} \rm{O} (\rm{S} \rm{O}_{4})_{2}$}} & {\scriptsize{$I4cm$ (108)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{241829}}} \\ \hline 
{\scriptsize{670}} & {\scriptsize{ $(\rm{N} \rm{H}_{4}) (\rm{Cl} \rm{O}_{2})$}} & {\scriptsize{$P\bar{4}2_1m$ (113)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26511} \icsdwebshort{59921}}} \\ \hline 
{\scriptsize{671}} & {\scriptsize{ $(\rm{P} \rm{Cl}_{4}) (\rm{I} \rm{Cl}_{2})$}} & {\scriptsize{$P\bar{4}2_1m$ (113)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26594}}} \\ \hline 
{\scriptsize{672}} & {\scriptsize{ $(\rm{S}_{3} \rm{N}_{3} \rm{O}_{4})_{2} \rm{S}$}} & {\scriptsize{$P\bar{4}2_1m$ (113)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{49015}}} \\ \hline 
{\scriptsize{673}} & {\scriptsize{ $(\rm{N} \rm{F}_{4}) (\rm{B} \rm{F}_{4})$}} & {\scriptsize{$P\bar{4}2_1m$ (113)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{63311} \icsdwebshort{68017}}} \\ \hline 
{\scriptsize{674}} & {\scriptsize{ $\rm{Li} (\rm{Re} \rm{O}_{2} \rm{F}_{4})$}} & {\scriptsize{$P\bar{4}2_1m$ (113)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{280011}}} \\ \hline 
{\scriptsize{675}} & {\scriptsize{ $\rm{C} \rm{O} (\rm{N} \rm{H}_{2})_{2}$}} & {\scriptsize{$P\bar{4}2_1m$ (113)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{15432} \icsdwebshort{15433} \icsdwebshort{16692} \\ \icsdwebshort{29364} \icsdwebshort{29365} \icsdwebshort{29366} \\ \icsdwebshort{40049} \icsdwebshort{43490} \icsdwebshort{56901} \\ \icsdwebshort{100303} \icsdwebshort{100304} \icsdwebshort{100305} \\ \icsdwebshort{170090} \icsdwebshort{280179}  \end{tabular}}}  \\ \hline 
{\scriptsize{676}} & {\scriptsize{ $\rm{C}_{10} \rm{H}_{16}$}} & {\scriptsize{$P\bar{4}2_1c$ (114)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{5284}}} \\ \hline 
{\scriptsize{677}} & {\scriptsize{ $(\rm{N} \rm{S} \rm{F})_{4}$}} & {\scriptsize{$P\bar{4}2_1c$ (114)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15422} \icsdwebshort{18202} \icsdwebshort{71039}}} \\ \hline 
{\scriptsize{678}} & {\scriptsize{ $\rm{H}_{10} \rm{O}_{8} \rm{Se}$}} & {\scriptsize{$P\bar{4}2_1c$ (114)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{404660}}} \\ \hline 
{\scriptsize{679}} & {\scriptsize{ $\rm{Cs} \rm{Li}_{2} \rm{I}_{3}$}} & {\scriptsize{$P\bar{4}m2$ (115)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{245988}}} \\ \hline 
{\scriptsize{680}} & {\scriptsize{ $\rm{Rb} \rm{Cu} \rm{O}$}} & {\scriptsize{$I\bar{4}m2$ (119)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{49758} \icsdwebshort{188523}}} \\ \hline 
{\scriptsize{681}} & {\scriptsize{ $\rm{Cs} \rm{Sb} \rm{Cl} \rm{F}_{3}$}} & {\scriptsize{$I\bar{4}2m$ (121)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{28222} \icsdwebshort{200296}}} \\ \hline 
{\scriptsize{682}} & {\scriptsize{ $(\rm{Tc} \rm{Br}_{2}) (\rm{P} (\rm{C} \rm{H}_{3})_{3})_{4}$}} & {\scriptsize{$I\bar{4}2m$ (121)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{166912}}} \\ \hline 
{\scriptsize{683}} & {\scriptsize{ $\rm{W} \rm{Cl}_{2} (\rm{P} (\rm{C} \rm{H}_{3})_{3})_{4}$}} & {\scriptsize{$I\bar{4}2m$ (121)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{185488}}} \\ \hline 
{\scriptsize{684}} & {\scriptsize{ $\rm{Mo} \rm{Cl}_{2} (\rm{P} (\rm{C} \rm{H}_{3})_{3})_{4}$}} & {\scriptsize{$I\bar{4}2m$ (121)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{185489}}} \\ \hline 
{\scriptsize{685}} & {\scriptsize{ $\rm{Cs} (\rm{N} \rm{H}_{4})_{2} \rm{Cr} (\rm{O}_{2})_{4}$}} & {\scriptsize{$I\bar{4}2m$ (121)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{237787} \icsdwebshort{261393}}} \\ \hline 
{\scriptsize{686}} & {\scriptsize{ $\rm{Ba}_{4} \rm{Na} (\rm{Cu} \rm{O}_{4}) (\rm{C} \rm{O}_{3})_{2}$}} & {\scriptsize{$I\bar{4}2m$ (121)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{66776} \icsdwebshort{80606}}} \\ \hline 
{\scriptsize{687}} & {\scriptsize{ $\rm{K}_{3} (\rm{Cr} (\rm{O}_{2})_{4})$}} & {\scriptsize{$I\bar{4}2m$ (121)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{9356} \icsdwebshort{9676} \icsdwebshort{23536} \\ \icsdwebshort{30404} \icsdwebshort{280253}  \end{tabular}}}  \\ \hline 
{\scriptsize{688}} & {\scriptsize{ $\rm{K}_{3} (\rm{V} \rm{O}_{4})$}} & {\scriptsize{$I\bar{4}2m$ (121)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{4138}}} \\ \hline 
{\scriptsize{689}} & {\scriptsize{ $\rm{K}_{3} (\rm{Mn} \rm{O}_{4})$}} & {\scriptsize{$I\bar{4}2m$ (121)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{108935}}} \\ \hline 
{\scriptsize{690}} & {\scriptsize{ $\rm{K}_{4} (\rm{C} \rm{O}_{4})$}} & {\scriptsize{$I\bar{4}2m$ (121)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{245419} \icsdwebshort{245420}}} \\ \hline 
{\scriptsize{691}} & {\scriptsize{ $\rm{Be} (\rm{O} \rm{H}_{2})_{4} (\rm{N} \rm{O}_{3})_{2}$}} & {\scriptsize{$I\bar{4}2d$ (122)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15858}}} \\ \hline 
{\scriptsize{692}} & {\scriptsize{ $\rm{K} (\rm{H} \rm{C} (\rm{N} \rm{O})_{2})$}} & {\scriptsize{$I\bar{4}2d$ (122)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{170586}}} \\ \hline 
{\scriptsize{693}} & {\scriptsize{ $(\rm{N} \rm{H}_{4}) (\rm{H}_{2} \rm{P} \rm{O}_{4})$}} & {\scriptsize{$I\bar{4}2d$ (122)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{28154} \icsdwebshort{54776} \icsdwebshort{63494} \\ \icsdwebshort{63634} \icsdwebshort{84114} \icsdwebshort{174048} \\ \icsdwebshort{174049} \icsdwebshort{174050} \icsdwebshort{246299}$^{(\rm s)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{694}} & {\scriptsize{ $(\rm{N} \rm{H}_{4}) (\rm{H}_{2} \rm{As} \rm{O}_{4})$}} & {\scriptsize{$I\bar{4}2d$ (122)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{28155} \icsdwebshort{66203} \icsdwebshort{66204}$^{(\rm s)}$ \\ \icsdwebshort{66205}$^{(\rm s)}$ \icsdwebshort{66206}$^{(\rm s)}$ \icsdwebshort{174061}$^{(\rm s)}$ \\ \icsdwebshort{200219}  \end{tabular}}}  \\ \hline 
{\scriptsize{695}} & {\scriptsize{ $\rm{Co} (\rm{B} (\rm{C} \rm{N})_{4})_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$I\bar{4}2d$ (122)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{260263}}} \\ \hline 
{\scriptsize{696}} & {\scriptsize{ $\rm{Rb} (\rm{H}_{2} \rm{P} \rm{O}_{4})$}} & {\scriptsize{$I\bar{4}2d$ (122)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{69317}}} \\ \hline 
{\scriptsize{697}} & {\scriptsize{ $\rm{Na}_{5} (\rm{Ni} \rm{O}_{2}) \rm{S}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{412972}}} \\ \hline 
{\scriptsize{698}} & {\scriptsize{ $\rm{Na}_{5} (\rm{Cu} \rm{O}_{2}) \rm{S}$}} & {\scriptsize{$P4/mmm$ (123)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{412977}}} \\ \hline 
{\scriptsize{699}} & {\scriptsize{ $(\rm{P} (\rm{N} \rm{H}_{2})_{4}) \rm{I}$}} & {\scriptsize{$P4/nbm$ (125)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{74814}}} \\ \hline 
{\scriptsize{700}} & {\scriptsize{ $((\rm{N} \rm{H}_{2})_{4} \rm{P}) \rm{I}$}} & {\scriptsize{$P4/nbm$ (125)}} & {\scriptsize{TI}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{400461}}} \\ \hline 
{\scriptsize{701}} & {\scriptsize{ $(\rm{P} (\rm{N} \rm{H}_{2})_{4}) \rm{Br}$}} & {\scriptsize{$P4/nbm$ (125)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{410797}}} \\ \hline 
{\scriptsize{702}} & {\scriptsize{ $\rm{Cs}_{3} (\rm{Si} \rm{F}_{6}) \rm{F}$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9588}}} \\ \hline 
{\scriptsize{703}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Cs} \rm{Si} \rm{F}_{7}$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9592}}} \\ \hline 
{\scriptsize{704}} & {\scriptsize{ $\rm{Cs}_{3} \rm{Ti} \rm{F}_{7}$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9594}}} \\ \hline 
{\scriptsize{705}} & {\scriptsize{ $\rm{Cs}_{3} \rm{Cr} \rm{F}_{7}$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9596}}} \\ \hline 
{\scriptsize{706}} & {\scriptsize{ $\rm{Rb}_{3} \rm{Cr} \rm{F}_{7}$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9597}}} \\ \hline 
{\scriptsize{707}} & {\scriptsize{ $\rm{Cs}_{3} (\rm{Mn} \rm{F}_{6}) \rm{F}$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9598}}} \\ \hline 
{\scriptsize{708}} & {\scriptsize{ $\rm{Rb}_{3} (\rm{Mn} \rm{F}_{6}) \rm{F}$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9599}}} \\ \hline 
{\scriptsize{709}} & {\scriptsize{ $\rm{K}_{3} \rm{Cl} (\rm{Re} \rm{F}_{6})$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{80170}}} \\ \hline 
{\scriptsize{710}} & {\scriptsize{ $\rm{Pb}_{2} \rm{Cl}_{2} (\rm{C} \rm{O}_{3})$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{4240} \icsdwebshort{29113} \icsdwebshort{36241}}} \\ \hline 
{\scriptsize{711}} & {\scriptsize{ $\rm{Pb}_{2} \rm{Br}_{2} (\rm{C} \rm{O}_{3})$}} & {\scriptsize{$P4/mbm$ (127)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{29114} \icsdwebshort{250396}}} \\ \hline 
{\scriptsize{712}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Li} (\rm{Cr} (\rm{C} \rm{N})_{6})$}} & {\scriptsize{$P4/mnc$ (128)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{804}}} \\ \hline 
{\scriptsize{713}} & {\scriptsize{ $\rm{Na}_{2} \rm{Cl} (\rm{B} (\rm{O} \rm{H})_{4})$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{32518}}} \\ \hline 
{\scriptsize{714}} & {\scriptsize{ $(\rm{N} (\rm{C} \rm{H}_{3})_{4}) \rm{I}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{55080}}} \\ \hline 
{\scriptsize{715}} & {\scriptsize{ $\rm{Cs} (\rm{Re} \rm{F}_{8})$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{410829}}} \\ \hline 
{\scriptsize{716}} & {\scriptsize{ $\rm{K} \rm{Na} \rm{W} \rm{O}_{2} \rm{F}_{4}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{422709}}} \\ \hline 
{\scriptsize{717}} & {\scriptsize{ $\rm{K} \rm{Na} \rm{Mo} \rm{O}_{2} \rm{F}_{4}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{422707}}} \\ \hline 
{\scriptsize{718}} & {\scriptsize{ $\rm{Ba} \rm{F} \rm{Cl}$}} & {\scriptsize{$P4/nmm$ (129)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{2350} \icsdwebshort{35487} \icsdwebshort{35488} \\ \icsdwebshort{35489} \icsdwebshort{35490} \icsdwebshort{35491} \\ \icsdwebshort{35492} \icsdwebshort{35493} \icsdwebshort{85319} \\ \icsdwebshort{155004} \icsdwebshort{183925} \icsdwebshort{201514} \\ \icsdwebshort{201515} \icsdwebshort{201516} \icsdwebshort{201517} \\ \icsdwebshort{201518} \icsdwebshort{201519}  \end{tabular}}}  \\ \hline 
{\scriptsize{719}} & {\scriptsize{ $(\rm{V} \rm{O}) (\rm{P}_{2} \rm{Si} \rm{O}_{8})$}} & {\scriptsize{$P4/ncc$ (130)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{628}}} \\ \hline 
{\scriptsize{720}} & {\scriptsize{ $\rm{Mo} (\rm{Al} \rm{P}_{2} \rm{O}_{9})$}} & {\scriptsize{$P4/ncc$ (130)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{67221}}} \\ \hline 
{\scriptsize{721}} & {\scriptsize{ $\rm{Pt} \rm{Zn} (\rm{C} \rm{N})_{4}$}} & {\scriptsize{$P4_2/mcm$ (132)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{169758}}} \\ \hline 
{\scriptsize{722}} & {\scriptsize{ $\rm{Pd} \rm{Zn} (\rm{C} \rm{N})_{4}$}} & {\scriptsize{$P4_2/mcm$ (132)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{169759}}} \\ \hline 
{\scriptsize{723}} & {\scriptsize{ $\rm{Ni} \rm{Zn} (\rm{C} \rm{N})_{4}$}} & {\scriptsize{$P4_2/mcm$ (132)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{169760}}} \\ \hline 
{\scriptsize{724}} & {\scriptsize{ $\rm{Cs}_{4} \rm{K}_{2} \rm{Cu} (\rm{Si} \rm{O}_{4})_{2}$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{92493}}} \\ \hline 
{\scriptsize{725}} & {\scriptsize{ $\rm{Li}_{2} \rm{Pt} \rm{F}_{6}$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{248725} \icsdwebshort{165216}}} \\ \hline 
{\scriptsize{726}} & {\scriptsize{ $\rm{K}_{3} \rm{Ni} \rm{O}_{2}$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{262579}}} \\ \hline 
{\scriptsize{727}} & {\scriptsize{ $\rm{Cs}_{3} \rm{Ni} \rm{O}_{2}$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{424578}}} \\ \hline 
{\scriptsize{728}} & {\scriptsize{ $\rm{Rb}_{3} \rm{Ni} \rm{O}_{2}$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{424579}}} \\ \hline 
{\scriptsize{729}} & {\scriptsize{ $\rm{K}_{2} (\rm{Cu} \rm{Cl}_{4}) (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15943} \icsdwebshort{16052}}} \\ \hline 
{\scriptsize{730}} & {\scriptsize{ $(\rm{N} \rm{H}_{4})_{2} (\rm{Cu} \rm{Cl}_{4}) (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{23750} \icsdwebshort{163014} \icsdwebshort{420586}}} \\ \hline 
{\scriptsize{731}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Cu} \rm{Cl}_{4} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{71867}}} \\ \hline 
{\scriptsize{732}} & {\scriptsize{ $(\rm{N} \rm{H}_{4})_{2} (\rm{Cu} (\rm{H}_{2} \rm{O})_{2} \rm{Br}_{2}) \rm{Br}_{2}$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{88887} \icsdwebshort{88888} \icsdwebshort{88889}}} \\ \hline 
{\scriptsize{733}} & {\scriptsize{ $\rm{Li}_{2} (\rm{Mo} \rm{F}_{6})$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{74565}}} \\ \hline 
{\scriptsize{734}} & {\scriptsize{ $\rm{Li}_{2} (\rm{Rh} \rm{F}_{6})$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{95778} \icsdwebshort{165211}}} \\ \hline 
{\scriptsize{735}} & {\scriptsize{ $\rm{Li}_{2} (\rm{Pd} \rm{F}_{6})$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{165212}}} \\ \hline 
{\scriptsize{736}} & {\scriptsize{ $\rm{Li}_{2} (\rm{Cr} \rm{F}_{6})$}} & {\scriptsize{$P4_2/mnm$ (136)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{418676}}} \\ \hline 
{\scriptsize{737}} & {\scriptsize{ $\rm{Mg} (\rm{Cl} \rm{O}_{2})_{2} (\rm{H}_{2} \rm{O})_{6}$}} & {\scriptsize{$P4_2/nmc$ (137)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{69587}}} \\ \hline 
{\scriptsize{738}} & {\scriptsize{ $(\rm{Cs} \rm{F})_{2} (\rm{Br}_{2})$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{84021} \icsdwebshort{84022}}} \\ \hline 
{\scriptsize{739}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Na} (\rm{Mn} \rm{F}_{6})$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9708}}} \\ \hline 
{\scriptsize{740}} & {\scriptsize{ $\rm{Cs}_{2} \rm{K} (\rm{Mn} \rm{F}_{6})$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{22110} \icsdwebshort{91036} \icsdwebshort{91197}$^{(\rm b)}$}} \\ \hline 
{\scriptsize{741}} & {\scriptsize{ $\rm{K}_{2} \rm{Na} \rm{Mn} \rm{F}_{6}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{61117}}} \\ \hline 
{\scriptsize{742}} & {\scriptsize{ $\rm{Cs}_{3} (\rm{O} (\rm{Re} \rm{Cl}_{5})_{2})$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{31}}} \\ \hline 
{\scriptsize{743}} & {\scriptsize{ $\rm{Cs} \rm{Ni} (\rm{C} \rm{N})_{2} \rm{Br}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{TI}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{380468}}} \\ \hline 
{\scriptsize{744}} & {\scriptsize{ $\rm{Cs} \rm{Ni} (\rm{C} \rm{N})_{2} \rm{Cl}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{TI}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{380469}}} \\ \hline 
{\scriptsize{745}} & {\scriptsize{ $\rm{Rb} \rm{Ni} (\rm{C} \rm{N})_{2} \rm{Br}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{TI}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{380470}}} \\ \hline 
{\scriptsize{746}} & {\scriptsize{ $\rm{Rb} \rm{Ni} (\rm{C} \rm{N})_{2} \rm{Cl}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{TI}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{380471}}} \\ \hline 
{\scriptsize{747}} & {\scriptsize{ $\rm{K}_{2} (\rm{Os} \rm{O}_{2} \rm{Cl}_{4})$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{15454} \icsdwebshort{36231}}} \\ \hline 
{\scriptsize{748}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Ni} \rm{O}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{423923}}} \\ \hline 
{\scriptsize{749}} & {\scriptsize{ $\rm{Kr} \rm{F}_{2}$}} & {\scriptsize{$I4/mmm$ (139)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{279623}}} \\ \hline 
{\scriptsize{750}} & {\scriptsize{ $\rm{Rb} (\rm{Br} \rm{F}_{4})$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{65713} \icsdwebshort{670019}}} \\ \hline 
{\scriptsize{751}} & {\scriptsize{ $\rm{Ba} (\rm{C}_{4} \rm{O}_{4})$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{412830}}} \\ \hline 
{\scriptsize{752}} & {\scriptsize{ $\rm{Cs}_{3} (\rm{Mn} \rm{Cl}_{5})$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{24}}} \\ \hline 
{\scriptsize{753}} & {\scriptsize{ $\rm{Cs}_{3} \rm{Fe} \rm{Br}_{5}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{4065}}} \\ \hline 
{\scriptsize{754}} & {\scriptsize{ $\rm{Cs}_{3} (\rm{Co} \rm{Cl}_{4}) \rm{Cl}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{14087}$^{(\rm b)}$ \icsdwebshort{15245}$^{(\rm b)}$ \icsdwebshort{16397}$^{(\rm b)}$ \\ \icsdwebshort{16556} \icsdwebshort{28533}$^{(\rm b)}$ \icsdwebshort{31032} \\ \icsdwebshort{280443}$^{(\rm b)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{755}} & {\scriptsize{ $\rm{Cs}_{3} \rm{Ni} \rm{Cl}_{5}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{59372}}} \\ \hline 
{\scriptsize{756}} & {\scriptsize{ $\rm{Cs}_{3} \rm{Co} \rm{Br}_{5}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{201135}}} \\ \hline 
{\scriptsize{757}} & {\scriptsize{ $\rm{Sr} \rm{Cu} \rm{F}_{4}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9927}}} \\ \hline 
{\scriptsize{758}} & {\scriptsize{ $\rm{Ca} \rm{Cu} \rm{F}_{4}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9928}}} \\ \hline 
{\scriptsize{759}} & {\scriptsize{ $\rm{Sr} \rm{Pd} \rm{F}_{4}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{108990}}} \\ \hline 
{\scriptsize{760}} & {\scriptsize{ $\rm{Na} \rm{Br} \rm{F}_{4}$}} & {\scriptsize{$I4/mcm$ (140)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{431176}}} \\ \hline 
{\scriptsize{761}} & {\scriptsize{ $(\rm{Pd} (\rm{N} \rm{H}_{3})_{4}) (\rm{Cr} \rm{O}_{4})$}} & {\scriptsize{$I4_1/amd$ (141)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{72997}}} \\ \hline 
{\scriptsize{762}} & {\scriptsize{ $\rm{Cr} (\rm{H}_{2} \rm{O})_{6} \rm{F}_{3} (\rm{H}_{2} \rm{O})_{3}$}} & {\scriptsize{$R3$ (146)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{2379}}} \\ \hline 
{\scriptsize{763}} & {\scriptsize{ $\rm{Cl}_{3} (\rm{Co} (\rm{C} \rm{O})_{4}) \rm{Sn}$}} & {\scriptsize{$R3$ (146)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{69685}}} \\ \hline 
{\scriptsize{764}} & {\scriptsize{ $\rm{K} \rm{Ni} (\rm{P} \rm{O}_{3})_{3}$}} & {\scriptsize{$R3$ (146)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{91527}}} \\ \hline 
{\scriptsize{765}} & {\scriptsize{ $(\rm{Cs}_{2} (\rm{S} \rm{O}_{4})) (\rm{Te} (\rm{O} \rm{H})_{6})$}} & {\scriptsize{$R3$ (146)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{93016}}} \\ \hline 
{\scriptsize{766}} & {\scriptsize{ $\rm{Li}_{3} \rm{V} \rm{O}_{4} (\rm{H}_{2} \rm{O})_{6}$}} & {\scriptsize{$R3$ (146)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{174238}}} \\ \hline 
{\scriptsize{767}} & {\scriptsize{ $(\rm{Mg} (\rm{H}_{2} \rm{O})_{6}) (\rm{H} \rm{P} \rm{O}_{3})$}} & {\scriptsize{$R3$ (146)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{74520} \icsdwebshort{74521}}} \\ \hline 
{\scriptsize{768}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Na} (\rm{Bi} (\rm{S} \rm{C} \rm{N})_{6})$}} & {\scriptsize{$P\bar{3}$ (147)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{79593}}} \\ \hline 
{\scriptsize{769}} & {\scriptsize{ $\rm{Li}_{2} \rm{Pt} (\rm{O} \rm{H})_{6}$}} & {\scriptsize{$P\bar{3}$ (147)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{251041}}} \\ \hline 
{\scriptsize{770}} & {\scriptsize{ $\rm{Na}_{2} \rm{Pt} (\rm{O} \rm{H})_{6}$}} & {\scriptsize{$P\bar{3}$ (147)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{251042}}} \\ \hline 
{\scriptsize{771}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Sn} (\rm{O} \rm{O} \rm{H})_{6}$}} & {\scriptsize{$P\bar{3}$ (147)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{260828}}} \\ \hline 
{\scriptsize{772}} & {\scriptsize{ $\rm{Ca}_{10} (\rm{P} \rm{O}_{4})_{6} \rm{Se}$}} & {\scriptsize{$P\bar{3}$ (147)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{410781}}} \\ \hline 
{\scriptsize{773}} & {\scriptsize{ $\rm{Ba}_{10} (\rm{P} \rm{O}_{4})_{6} \rm{S}$}} & {\scriptsize{$P\bar{3}$ (147)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{410785}}} \\ \hline 
{\scriptsize{774}} & {\scriptsize{ $\rm{Cd}_{2} (\rm{Os} (\rm{C} \rm{N})_{6})$}} & {\scriptsize{$P\bar{3}$ (147)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{417821}}} \\ \hline 
{\scriptsize{775}} & {\scriptsize{ $\rm{Cd}_{2} (\rm{Ru} (\rm{C} \rm{N})_{6})$}} & {\scriptsize{$P\bar{3}$ (147)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{417822}}} \\ \hline 
{\scriptsize{776}} & {\scriptsize{ $\rm{Te} (\rm{O} \rm{Te} \rm{F}_{5})_{6}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{2174}}} \\ \hline 
{\scriptsize{777}} & {\scriptsize{ $\rm{C}_{2} \rm{H}_{30} \rm{Mg} \rm{O}_{18} \rm{S}_{2}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{5391} \icsdwebshort{169171}}} \\ \hline 
{\scriptsize{778}} & {\scriptsize{ $(\rm{Re} (\rm{C} \rm{O})_{3} \rm{I}_{3})_{2} \rm{Re}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{15497}}} \\ \hline 
{\scriptsize{779}} & {\scriptsize{ $(\rm{Co} (\rm{N} \rm{H}_{3})_{6}) (\rm{Os} (\rm{S} \rm{C} \rm{N})_{6})$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{92479}}} \\ \hline 
{\scriptsize{780}} & {\scriptsize{ $(\rm{N} (\rm{C} \rm{H}_{3})_{4})_{2} (\rm{Os} \rm{F}_{6})$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{151185}}} \\ \hline 
{\scriptsize{781}} & {\scriptsize{ $(\rm{Cu} (\rm{Xe} \rm{F}_{2})_{6}) (\rm{Sb} \rm{F}_{6})_{2}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{416303}}} \\ \hline 
{\scriptsize{782}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Co} (\rm{B}_{3} \rm{O}_{6})_{2}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{391014}}} \\ \hline 
{\scriptsize{783}} & {\scriptsize{ $\rm{Co} (\rm{Cl} \rm{O}_{4})_{2}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{33288}}} \\ \hline 
{\scriptsize{784}} & {\scriptsize{ $\rm{Ni} (\rm{Cl} \rm{O}_{4})_{2}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{33289}}} \\ \hline 
{\scriptsize{785}} & {\scriptsize{ $(\rm{Co} (\rm{H}_{2} \rm{O})_{6}) (\rm{Si} \rm{F}_{6})$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{2900}}} \\ \hline 
{\scriptsize{786}} & {\scriptsize{ $\rm{Zn} (\rm{Ti} \rm{F}_{6}) (\rm{H}_{2} \rm{O})_{6}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{62375} \icsdwebshort{202787}}} \\ \hline 
{\scriptsize{787}} & {\scriptsize{ $\rm{Co} (\rm{Sn} \rm{F}_{6}) (\rm{H}_{2} \rm{O})_{6}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{75984}}} \\ \hline 
{\scriptsize{788}} & {\scriptsize{ $\rm{Mn} (\rm{Ti} \rm{F}_{6}) (\rm{H}_{2} \rm{O})_{6}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{202786}}} \\ \hline 
{\scriptsize{789}} & {\scriptsize{ $(\rm{Co} (\rm{N} \rm{H}_{3})_{6}) (\rm{Cr} (\rm{C} \rm{N})_{6})$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{805} \icsdwebshort{806}}} \\ \hline 
{\scriptsize{790}} & {\scriptsize{ $(\rm{Co} (\rm{N} \rm{H}_{3})_{6}) (\rm{Mn} (\rm{C} \rm{N})_{6})$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{260055}}} \\ \hline 
{\scriptsize{791}} & {\scriptsize{ $(\rm{Co} (\rm{N} \rm{H}_{3})_{6}) (\rm{Fe} (\rm{C} \rm{N})_{6})$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{411630} \icsdwebshort{421507}}} \\ \hline 
{\scriptsize{792}} & {\scriptsize{ $\rm{K}_{2} \rm{Sr} \rm{Nb}_{6} \rm{Cl}_{18}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{280933}}} \\ \hline 
{\scriptsize{793}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Pb} (\rm{Nb} \rm{Cl}_{3})_{6}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{409544}}} \\ \hline 
{\scriptsize{794}} & {\scriptsize{ $(\rm{H} \rm{Si} \rm{O}_{1}._{5})_{8}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{27154} \icsdwebshort{75244}}} \\ \hline 
{\scriptsize{795}} & {\scriptsize{ $\rm{K} (\rm{Os} (\rm{N} \rm{H}_{3})_{6}) (\rm{Cl} \rm{O}_{4})_{2} \rm{Cl}_{2}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{87619}}} \\ \hline 
{\scriptsize{796}} & {\scriptsize{ $\rm{K} (\rm{Cr} (\rm{N} \rm{H}_{3})_{6}) (\rm{Cl} \rm{O}_{4})_{2} \rm{Cl}_{2}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{87621}}} \\ \hline 
{\scriptsize{797}} & {\scriptsize{ $\rm{Rb} (\rm{Ru} (\rm{N} \rm{H}_{3})_{6}) (\rm{Cl} \rm{O}_{4})_{2} \rm{Cl}_{2}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{280492} \icsdwebshort{280493}}} \\ \hline 
{\scriptsize{798}} & {\scriptsize{ $\rm{Cs} (\rm{Ru} (\rm{N} \rm{H}_{3})_{6}) (\rm{Cl} \rm{O}_{4})_{2} \rm{Cl}_{2}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{280495}}} \\ \hline 
{\scriptsize{799}} & {\scriptsize{ $\rm{Cs} (\rm{Cr} (\rm{N} \rm{H}_{3})_{6}) (\rm{Cl} \rm{O}_{4})_{2} \rm{Cl}_{2}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{280497}}} \\ \hline 
{\scriptsize{800}} & {\scriptsize{ $\rm{Cs} (\rm{Cr} (\rm{N} \rm{H}_{3})_{6}) (\rm{Cl} \rm{O}_{4})_{2} \rm{Br}_{2}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{280499}}} \\ \hline 
{\scriptsize{801}} & {\scriptsize{ $\rm{Cs} \rm{Re} \rm{F}_{6}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{201511}}} \\ \hline 
{\scriptsize{802}} & {\scriptsize{ $\rm{Ba} (\rm{Ir} \rm{F}_{6})$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{240981}}} \\ \hline 
{\scriptsize{803}} & {\scriptsize{ $\rm{Li}_{8} (\rm{Ir} \rm{O}_{6})$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{61217}}} \\ \hline 
{\scriptsize{804}} & {\scriptsize{ $\rm{Cd} \rm{Cr} \rm{F}_{6}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{10346}}} \\ \hline 
{\scriptsize{805}} & {\scriptsize{ $\rm{Ni} \rm{Sn} \rm{F}_{6}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{25015}}} \\ \hline 
{\scriptsize{806}} & {\scriptsize{ $\rm{Cu} \rm{Sn} \rm{F}_{6}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{25016}}} \\ \hline 
{\scriptsize{807}} & {\scriptsize{ $\rm{Ca} \rm{Pt} \rm{F}_{6}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{37443}}} \\ \hline 
{\scriptsize{808}} & {\scriptsize{ $\rm{Zn} \rm{Pt} \rm{F}_{6}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{37444}}} \\ \hline 
{\scriptsize{809}} & {\scriptsize{ $\rm{Cd} (\rm{Pt} \rm{F}_{6})$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{37445} \icsdwebshort{78906}}} \\ \hline 
{\scriptsize{810}} & {\scriptsize{ $\rm{Ni} \rm{Pt} \rm{F}_{6}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{37448} \icsdwebshort{78905}}} \\ \hline 
{\scriptsize{811}} & {\scriptsize{ $\rm{Pd} \rm{Pt} \rm{F}_{6}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{64661}}} \\ \hline 
{\scriptsize{812}} & {\scriptsize{ $\rm{Li} (\rm{Ir} \rm{F}_{6})$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{95777} \icsdwebshort{165207}}} \\ \hline 
{\scriptsize{813}} & {\scriptsize{ $\rm{Li} (\rm{Os} \rm{F}_{6})$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{165206} \icsdwebshort{165213} \icsdwebshort{165214}}} \\ \hline 
{\scriptsize{814}} & {\scriptsize{ $\rm{Li} (\rm{Pt} \rm{F}_{6})$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{165208}}} \\ \hline 
{\scriptsize{815}} & {\scriptsize{ $\rm{Ca} (\rm{Si} \rm{F}_{6})$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{183914}}} \\ \hline 
{\scriptsize{816}} & {\scriptsize{ $\rm{Na} (\rm{As} \rm{F}_{6})$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{184562} \icsdwebshort{184563}}} \\ \hline 
{\scriptsize{817}} & {\scriptsize{ $\rm{Na}_{2} \rm{Mg} (\rm{C} \rm{O}_{3})_{2}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{9518} \icsdwebshort{100482}}} \\ \hline 
{\scriptsize{818}} & {\scriptsize{ $\rm{Ag} \rm{Ge}_{2} (\rm{P} \rm{O}_{4})_{3}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{425869}}} \\ \hline 
{\scriptsize{819}} & {\scriptsize{ $\rm{Na}_{2} \rm{Pt} (\rm{I} \rm{O}_{3})_{6}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{291621}}} \\ \hline 
{\scriptsize{820}} & {\scriptsize{ $\rm{K}_{2} \rm{Pt} (\rm{I} \rm{O}_{3})_{6}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{291622}}} \\ \hline 
{\scriptsize{821}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Pt} (\rm{I} \rm{O}_{3})_{6}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{291623}}} \\ \hline 
{\scriptsize{822}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Pt} (\rm{I} \rm{O}_{3})_{6}$}} & {\scriptsize{$R\bar{3}$ (148)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{291624}}} \\ \hline 
{\scriptsize{823}} & {\scriptsize{ $\rm{K} \rm{Co} (\rm{Au} (\rm{C} \rm{N})_{2})_{3}$}} & {\scriptsize{$P312$ (149)}} & {\scriptsize{SM}} & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{201056}}} \\ \hline 
{\scriptsize{824}} & {\scriptsize{ $\rm{K} (\rm{Ni} (\rm{Au} (\rm{C} \rm{N})_{2})_{3})$}} & {\scriptsize{$P312$ (149)}} & {\scriptsize{SM}} & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{249724}}} \\ \hline 
{\scriptsize{825}} & {\scriptsize{ $\rm{K} \rm{Mn} (\rm{Ag} (\rm{C} \rm{N})_{2})_{3}$}} & {\scriptsize{$P312$ (149)}} & {\scriptsize{SM}} & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{281280} \icsdwebshort{262503} \icsdwebshort{262504} \\ \icsdwebshort{262505} \icsdwebshort{262506} \icsdwebshort{262507}  \end{tabular}}}  \\ \hline 
{\scriptsize{826}} & {\scriptsize{ $\rm{Ba} \rm{Ca} (\rm{C} \rm{O}_{3})_{2}$}} & {\scriptsize{$P321$ (150)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{100477}}} \\ \hline 
{\scriptsize{827}} & {\scriptsize{ $\rm{Ca} \rm{Cl}_{2} (\rm{H}_{2} \rm{O})_{6}$}} & {\scriptsize{$P321$ (150)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{1140} \icsdwebshort{59142}}} \\ \hline 
{\scriptsize{828}} & {\scriptsize{ $\rm{Ca} \rm{Br}_{2} (\rm{H}_{2} \rm{O})_{6}$}} & {\scriptsize{$P321$ (150)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{1141}}} \\ \hline 
{\scriptsize{829}} & {\scriptsize{ $\rm{Sr} \rm{Cl}_{2} (\rm{H}_{2} \rm{O})_{6}$}} & {\scriptsize{$P321$ (150)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{48110} \icsdwebshort{59143}}} \\ \hline 
{\scriptsize{830}} & {\scriptsize{ $\rm{K}_{2} (\rm{S}_{2} \rm{O}_{6})$}} & {\scriptsize{$P321$ (150)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{16661} \icsdwebshort{36154}$^{(\rm b)}$ \icsdwebshort{82843}}} \\ \hline 
{\scriptsize{831}} & {\scriptsize{ $\rm{Ca} \rm{Mg}_{3} (\rm{C} \rm{O}_{3})_{4}$}} & {\scriptsize{$R32$ (155)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{201729}}} \\ \hline 
{\scriptsize{832}} & {\scriptsize{ $\rm{Sr} (\rm{Al}_{2} \rm{B}_{2} \rm{O}_{7})$}} & {\scriptsize{$R32$ (155)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{89423}}} \\ \hline 
{\scriptsize{833}} & {\scriptsize{ $\rm{Na} \rm{K} (\rm{Te} \rm{O}_{3}) (\rm{H}_{2} \rm{O})_{3}$}} & {\scriptsize{$P31c$ (159)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{24781}}} \\ \hline 
{\scriptsize{834}} & {\scriptsize{ $\rm{K} \rm{Li} (\rm{S} \rm{O}_{4})$}} & {\scriptsize{$P31c$ (159)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{62981} \icsdwebshort{71365}}} \\ \hline 
{\scriptsize{835}} & {\scriptsize{ $\rm{Ca}_{3} (\rm{Si} \rm{O}_{4}) \rm{O}$}} & {\scriptsize{$R3m$ (160)}} & {\scriptsize{Triv.}} & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{22501} \icsdwebshort{24625}}} \\ \hline 
{\scriptsize{836}} & {\scriptsize{ $(\rm{V} (\rm{H}_{2} \rm{O})_{3} \rm{F}_{3})$}} & {\scriptsize{$R3m$ (160)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{69571}}} \\ \hline 
{\scriptsize{837}} & {\scriptsize{ $(\rm{N} (\rm{C} \rm{H}_{3})_{3}) (\rm{B} \rm{H}_{3})$}} & {\scriptsize{$R3m$ (160)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{249799}}} \\ \hline 
{\scriptsize{838}} & {\scriptsize{ $(\rm{Cl}_{2} \rm{B})_{3} \rm{B} (\rm{C} \rm{O})$}} & {\scriptsize{$R3m$ (160)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{280617}}} \\ \hline 
{\scriptsize{839}} & {\scriptsize{ $\rm{Ba} (\rm{C} \rm{O}_{3})$}} & {\scriptsize{$R3m$ (160)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{158389} \icsdwebshort{158390}}} \\ \hline 
{\scriptsize{840}} & {\scriptsize{ $\rm{Rb}_{4} (\rm{C} \rm{O}_{4})$}} & {\scriptsize{$R3m$ (160)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{245430}}} \\ \hline 
{\scriptsize{841}} & {\scriptsize{ $(\rm{N} \rm{H}_{3} \rm{O} \rm{H})_{3} \rm{Fe} \rm{F}_{6}$}} & {\scriptsize{$R3c$ (161)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{424249}}} \\ \hline 
{\scriptsize{842}} & {\scriptsize{ $(\rm{C} \rm{H}_{2})_{3} \rm{O}_{3}$}} & {\scriptsize{$R3c$ (161)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{151224} \icsdwebshort{151343}}} \\ \hline 
{\scriptsize{843}} & {\scriptsize{ $\rm{Ca}_{3} (\rm{C}_{6} \rm{N}_{6} \rm{O}_{6})$}} & {\scriptsize{$R3c$ (161)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{428357}}} \\ \hline 
{\scriptsize{844}} & {\scriptsize{ $\rm{Li} \rm{Ca} \rm{Ni} \rm{F}_{6}$}} & {\scriptsize{$P\bar{3}1c$ (163)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{32732}}} \\ \hline 
{\scriptsize{845}} & {\scriptsize{ $\rm{Li} \rm{Sr} \rm{Ni} \rm{F}_{6}$}} & {\scriptsize{$P\bar{3}1c$ (163)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{32733}}} \\ \hline 
{\scriptsize{846}} & {\scriptsize{ $\rm{Li} \rm{Ca} \rm{Cr} \rm{F}_{6}$}} & {\scriptsize{$P\bar{3}1c$ (163)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{73985}}} \\ \hline 
{\scriptsize{847}} & {\scriptsize{ $\rm{Na}_{3} (\rm{Cr} \rm{Cl}_{6})$}} & {\scriptsize{$P\bar{3}1c$ (163)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{62035}}} \\ \hline 
{\scriptsize{848}} & {\scriptsize{ $\rm{Hg} (\rm{B} (\rm{C} \rm{N})_{4})_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{412297}}} \\ \hline 
{\scriptsize{849}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Na} (\rm{Ti} \rm{F}_{6})$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{67160}}} \\ \hline 
{\scriptsize{850}} & {\scriptsize{ $(\rm{Hg} (\rm{H}_{2} \rm{O})_{6}) (\rm{Cl} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{1640}}} \\ \hline 
{\scriptsize{851}} & {\scriptsize{ $(\rm{Co} (\rm{H}_{2} \rm{O})_{6}) (\rm{Br} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{73397}}} \\ \hline 
{\scriptsize{852}} & {\scriptsize{ $\rm{K}_{2} (\rm{Re} \rm{F}_{6})$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{1528}}} \\ \hline 
{\scriptsize{853}} & {\scriptsize{ $\rm{K}_{2} \rm{Pt} \rm{F}_{6}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{16892} \icsdwebshort{87360}$^{(\rm k)}$}} \\ \hline 
{\scriptsize{854}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Pt} \rm{F}_{6}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{35107}}} \\ \hline 
{\scriptsize{855}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Pt} \rm{F}_{6}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{35108}}} \\ \hline 
{\scriptsize{856}} & {\scriptsize{ $\rm{K}_{2} (\rm{Ir} \rm{F}_{6})$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{95779}}} \\ \hline 
{\scriptsize{857}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{Tc} \rm{F}_{6})$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{425912}}} \\ \hline 
{\scriptsize{858}} & {\scriptsize{ $\rm{K}_{2} (\rm{Tc} \rm{F}_{6})$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{425914}}} \\ \hline 
{\scriptsize{859}} & {\scriptsize{ $\rm{Na}_{2} (\rm{Tc} \rm{F}_{6})$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{425915}}} \\ \hline 
{\scriptsize{860}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Tc} \rm{F}_{6})$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}} & {\scriptsize{(k$^{*}$)}} & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{425918}}} \\ \hline 
{\scriptsize{861}} & {\scriptsize{ $\rm{K}_{2} (\rm{S} \rm{O}_{3})$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{60762}}} \\ \hline 
{\scriptsize{862}} & {\scriptsize{ $\rm{Na} \rm{K}_{3} (\rm{P} \rm{O}_{3} \rm{F})_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{1904}}} \\ \hline 
{\scriptsize{863}} & {\scriptsize{ $\rm{Ba} \rm{Na}_{2} \rm{Co} (\rm{V} \rm{O}_{4})_{2}$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}} & {\scriptsize{(k$^{*}$,b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{429826}}} \\ \hline 
{\scriptsize{864}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Ir} \rm{F}_{6})$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{240955}}} \\ \hline 
{\scriptsize{865}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{Ir} \rm{F}_{6})$}} & {\scriptsize{$P\bar{3}m1$ (164)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{240956}}} \\ \hline 
{\scriptsize{866}} & {\scriptsize{ $\rm{Os} (\rm{S}_{2} \rm{Cl}_{12})$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{74680}}} \\ \hline 
{\scriptsize{867}} & {\scriptsize{ $\rm{K}_{4} \rm{Xe}_{3} \rm{O}_{12}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}} & {\scriptsize{(k$^{*}$,b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{253443}}} \\ \hline 
{\scriptsize{868}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Na} (\rm{Fe} \rm{F}_{6})$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{TI}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9003}$^{(\rm b,s)}$ \icsdwebshort{16255}}} \\ \hline 
{\scriptsize{869}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Na} \rm{Mn} \rm{F}_{6}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{37006}}} \\ \hline 
{\scriptsize{870}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Na} (\rm{Ni} \rm{F}_{6})$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{TI}} & {\scriptsize{(b,s)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{42152}}} \\ \hline 
{\scriptsize{871}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Na} (\rm{Ti} \rm{F}_{6})$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{42153}}} \\ \hline 
{\scriptsize{872}} & {\scriptsize{ $\rm{Cs}_{4} \rm{K} (\rm{Li} (\rm{Fe} \rm{F}_{6})_{2})$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{TI}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{78928}}} \\ \hline 
{\scriptsize{873}} & {\scriptsize{ $\rm{Pb} \rm{Pt} \rm{F}_{6}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{4057}}} \\ \hline 
{\scriptsize{874}} & {\scriptsize{ $\rm{Ba} (\rm{Rh} \rm{F}_{6})$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{6038}}} \\ \hline 
{\scriptsize{875}} & {\scriptsize{ $\rm{Ba} \rm{Cr} \rm{F}_{6}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{10341}}} \\ \hline 
{\scriptsize{876}} & {\scriptsize{ $\rm{Sr} \rm{Cr} \rm{F}_{6}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{10342}}} \\ \hline 
{\scriptsize{877}} & {\scriptsize{ $\rm{Sr} (\rm{Rh} \rm{F}_{6})$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{42158}}} \\ \hline 
{\scriptsize{878}} & {\scriptsize{ $\rm{K} (\rm{Au} \rm{F}_{6})$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{415874}}} \\ \hline 
{\scriptsize{879}} & {\scriptsize{ $\rm{K}_{2} \rm{Mg} (\rm{C} \rm{O}_{3})_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{31295}}} \\ \hline 
{\scriptsize{880}} & {\scriptsize{ $\rm{K} (\rm{Cr} (\rm{N} \rm{H}_{3})_{6}) (\rm{Cl} \rm{O}_{4})_{2} \rm{Cl}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{87620}}} \\ \hline 
{\scriptsize{881}} & {\scriptsize{ $\rm{K} (\rm{Ru} (\rm{N} \rm{H}_{3})_{6}) (\rm{Cl} \rm{O}_{4})_{2} \rm{Cl}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{280489} \icsdwebshort{280490}}} \\ \hline 
{\scriptsize{882}} & {\scriptsize{ $\rm{O}_{2}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & {\scriptsize{SC$^{*}$}}  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{15535} \icsdwebshort{43430} \icsdwebshort{173934} \\ \icsdwebshort{190368} \icsdwebshort{190369}  \end{tabular}}}  \\ \hline 
{\scriptsize{883}} & {\scriptsize{ $\rm{Re}_{3} \rm{Cl}_{9}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{14209}}} \\ \hline 
{\scriptsize{884}} & {\scriptsize{ $\rm{Re} \rm{Cl}_{3}$}} & {\scriptsize{$R\bar{3}m$ (166)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{62222}}} \\ \hline 
{\scriptsize{885}} & {\scriptsize{ $\rm{Rb} (\rm{C} (\rm{C} \rm{N})_{3})$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{428450}}} \\ \hline 
{\scriptsize{886}} & {\scriptsize{ $\rm{Cs} (\rm{C} (\rm{C} \rm{N})_{3})$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{428451}}} \\ \hline 
{\scriptsize{887}} & {\scriptsize{ $((\rm{H}_{2} \rm{O})_{6} \rm{Cr}) \rm{Cl}_{3}$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{66000}}} \\ \hline 
{\scriptsize{888}} & {\scriptsize{ $(\rm{Bi}_{5}) (\rm{Ga} \rm{Cl}_{4})_{3}$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{81468}}} \\ \hline 
{\scriptsize{889}} & {\scriptsize{ $\rm{Bi}_{5} (\rm{Al} \rm{Cl}_{4})_{3}$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{201993} \icsdwebshort{420082}}} \\ \hline 
{\scriptsize{890}} & {\scriptsize{ $\rm{Sr}_{3} (\rm{B} \rm{O}_{3})_{2}$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{93395}}} \\ \hline 
{\scriptsize{891}} & {\scriptsize{ $\rm{K}_{3} (\rm{Cr} (\rm{O} \rm{H})_{6})$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{AFM}}  & ---  & ---  & {\tiny{ \icsdwebshort{62653}}} \\ \hline 
{\scriptsize{892}} & {\scriptsize{ $\rm{Rb}_{3} (\rm{Cr} (\rm{O} \rm{H})_{6})$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{72315}}} \\ \hline 
{\scriptsize{893}} & {\scriptsize{ $\rm{In} \rm{Sr}_{3} (\rm{Ni} \rm{O}_{6})$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{81660}}} \\ \hline 
{\scriptsize{894}} & {\scriptsize{ $\rm{K}_{3} \rm{Na} \rm{Mn} \rm{Cl}_{6}$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{290109}}} \\ \hline 
{\scriptsize{895}} & {\scriptsize{ $\rm{Rb}_{6} \rm{Cl}_{4} \rm{O}$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{405193}}} \\ \hline 
{\scriptsize{896}} & {\scriptsize{ $\rm{Cs}_{6} \rm{Cl}_{4} \rm{O}$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{411634}}} \\ \hline 
{\scriptsize{897}} & {\scriptsize{ $\rm{Rb}_{6} \rm{Br}_{4} \rm{O}$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{411955}}} \\ \hline 
{\scriptsize{898}} & {\scriptsize{ $\rm{Rb}_{3} \rm{B}_{3} \rm{O}_{6}$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{59826}}} \\ \hline 
{\scriptsize{899}} & {\scriptsize{ $\rm{Cs} (\rm{B} \rm{O}_{2})$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{74888}}} \\ \hline 
{\scriptsize{900}} & {\scriptsize{ $\rm{Rb}_{3} (\rm{B}_{3} \rm{S}_{6})$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{79615}}} \\ \hline 
{\scriptsize{901}} & {\scriptsize{ $\rm{K}_{3} \rm{F} (\rm{C} \rm{O}_{3})$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{66028}}} \\ \hline 
{\scriptsize{902}} & {\scriptsize{ $\rm{Rb}_{3} \rm{F} (\rm{C} \rm{O}_{3})$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{66029}}} \\ \hline 
{\scriptsize{903}} & {\scriptsize{ $\rm{K}_{3} (\rm{Au} \rm{Se}_{2})$}} & {\scriptsize{$R\bar{3}c$ (167)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{402000}}} \\ \hline 
{\scriptsize{904}} & {\scriptsize{ $\rm{K}_{3} \rm{Sb} \rm{S}_{3} (\rm{Sb}_{2} \rm{O}_{3})_{3}$}} & {\scriptsize{$P6_3$ (173)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{4215}}} \\ \hline 
{\scriptsize{905}} & {\scriptsize{ $\rm{Na} \rm{P} \rm{O}_{3} \rm{N} \rm{H}_{3}$}} & {\scriptsize{$P6_3$ (173)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{16608}}} \\ \hline 
{\scriptsize{906}} & {\scriptsize{ $\rm{P} \rm{S} (\rm{N} (\rm{C} \rm{H}_{3}) \rm{N} \rm{H}_{2})_{3}$}} & {\scriptsize{$P6_3$ (173)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{189680}}} \\ \hline 
{\scriptsize{907}} & {\scriptsize{ $(\rm{Sn} (\rm{H}_{2} \rm{O})_{3}) (\rm{Cl} \rm{O}_{4})_{2}$}} & {\scriptsize{$P6_3$ (173)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{237716} \icsdwebshort{253553}}} \\ \hline 
{\scriptsize{908}} & {\scriptsize{ $\rm{Sn} (\rm{Sn} \rm{Cl}) (\rm{W}_{3} \rm{Cl}_{13})$}} & {\scriptsize{$P6_3$ (173)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{421915}}} \\ \hline 
{\scriptsize{909}} & {\scriptsize{ $\rm{Al} (\rm{I} \rm{O}_{3})_{3}$}} & {\scriptsize{$P6_3$ (173)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{152758}}} \\ \hline 
{\scriptsize{910}} & {\scriptsize{ $\rm{Li} (\rm{I} \rm{O}_{3})$}} & {\scriptsize{$P6_3$ (173)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{9508}$^{(\rm s)}$ \icsdwebshort{14344} \icsdwebshort{14377}$^{(\rm s)}$ \\ \icsdwebshort{35472} \icsdwebshort{35473} \icsdwebshort{35474} \\ \icsdwebshort{35475}$^{(\rm s)}$ \icsdwebshort{35476} \icsdwebshort{40358} \\ \icsdwebshort{40359} \icsdwebshort{40360} \icsdwebshort{40361} \\ \icsdwebshort{40362}$^{(\rm s)}$ \icsdwebshort{40363} \icsdwebshort{40364} \\ \icsdwebshort{40365} \icsdwebshort{46025} \icsdwebshort{46026} \\ \icsdwebshort{46027}$^{(\rm s)}$ \icsdwebshort{80025}$^{(\rm s)}$ \icsdwebshort{80026}$^{(\rm s)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{911}} & {\scriptsize{ $\rm{K} \rm{Li} (\rm{S} \rm{O}_{4})$}} & {\scriptsize{$P6_3$ (173)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{20851} \icsdwebshort{33251} \icsdwebshort{36038} \\ \icsdwebshort{36471} \icsdwebshort{48136} \icsdwebshort{56106} \\ \icsdwebshort{71364} \icsdwebshort{88827} \icsdwebshort{88828} \\ \icsdwebshort{280391}  \end{tabular}}}  \\ \hline 
{\scriptsize{912}} & {\scriptsize{ $\rm{Li} \rm{Na} (\rm{C} \rm{O}_{3})$}} & {\scriptsize{$P\bar{6}$ (174)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{80459} \icsdwebshort{89650} \icsdwebshort{89651}}} \\ \hline 
{\scriptsize{913}} & {\scriptsize{ $\rm{Tc} \rm{O} \rm{F}_{4}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{16143}}} \\ \hline 
{\scriptsize{914}} & {\scriptsize{ $\rm{B} (\rm{O} \rm{Te} \rm{F}_{5})_{3}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{27200}}} \\ \hline 
{\scriptsize{915}} & {\scriptsize{ $\rm{Tl} \rm{Cu} (\rm{O} \rm{H}) (\rm{C} \rm{O}_{3})$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{SM}} & {\scriptsize{(k,b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{74875}}} \\ \hline 
{\scriptsize{916}} & {\scriptsize{ $\rm{Na} (\rm{W}_{6} \rm{N} \rm{Cl}_{18})$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{414409}}} \\ \hline 
{\scriptsize{917}} & {\scriptsize{ $\rm{Sr}_{5} (\rm{P} \rm{O}_{4})_{3} \rm{Cl}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{2089} \icsdwebshort{80084} \icsdwebshort{80085} \\ \icsdwebshort{253053}  \end{tabular}}}  \\ \hline 
{\scriptsize{918}} & {\scriptsize{ $\rm{Sr}_{10} (\rm{P} \rm{O}_{4})_{6} \rm{F}_{2}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{163792}}} \\ \hline 
{\scriptsize{919}} & {\scriptsize{ $\rm{Ca}_{5} (\rm{P} \rm{O}_{4})_{3} \rm{Cl}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{184824} \icsdwebshort{184825} \icsdwebshort{670545}}} \\ \hline 
{\scriptsize{920}} & {\scriptsize{ $\rm{B} (\rm{O} \rm{C} \rm{H}_{3})_{3}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{245045}}} \\ \hline 
{\scriptsize{921}} & {\scriptsize{ $\rm{Ba} \rm{Zn} (\rm{C} \rm{O}_{3}) \rm{F}_{2}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{95739}}} \\ \hline 
{\scriptsize{922}} & {\scriptsize{ $\rm{Fe}_{2} (\rm{C} \rm{O})_{9}$}} & {\scriptsize{$P6_3/m$ (176)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{6010} \icsdwebshort{31030}}} \\ \hline 
{\scriptsize{923}} & {\scriptsize{ $\rm{Si} \rm{O}_{2}$}} & {\scriptsize{$P622$ (177)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{170519} \icsdwebshort{170520} \icsdwebshort{170522}}} \\ \hline 
{\scriptsize{924}} & {\scriptsize{ $\rm{Cs} \rm{Li} (\rm{N} \rm{H}_{2})_{2}$}} & {\scriptsize{$P6_222$ (180)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{62654}}} \\ \hline 
{\scriptsize{925}} & {\scriptsize{ $\rm{Ba}_{5} (\rm{Re} \rm{O}_{5})_{3} \rm{Cl}$}} & {\scriptsize{$P6_3cm$ (185)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{73928}}} \\ \hline 
{\scriptsize{926}} & {\scriptsize{ $\rm{Li}_{8} \rm{Co} \rm{O}_{6}$}} & {\scriptsize{$P6_3cm$ (185)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{21026}}} \\ \hline 
{\scriptsize{927}} & {\scriptsize{ $\rm{Bi} \rm{Co}_{3} (\rm{C} \rm{O})_{9}$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{62542} \icsdwebshort{66163}}} \\ \hline 
{\scriptsize{928}} & {\scriptsize{ $(\rm{N} \rm{H}_{4}) (\rm{In} (\rm{H} \rm{P} \rm{O}_{3})_{2})$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{Triv.}} & {\scriptsize{(k$^{*}$,b)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{188660}}} \\ \hline 
{\scriptsize{929}} & {\scriptsize{ $((\rm{C} \rm{H}_{3})_{4} \rm{P}) (\rm{Fe} \rm{Cl}_{4})$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{SM}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{194586}}} \\ \hline 
{\scriptsize{930}} & {\scriptsize{ $\rm{Cl}_{4} \rm{H}_{12} \rm{N}_{3} \rm{O}_{3} \rm{Re}$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{Triv.}} & {\scriptsize{(k$^{*}$)}} & ---  & ---  & ---  & {\tiny{ \icsdwebshort{419767}}} \\ \hline 
{\scriptsize{931}} & {\scriptsize{ $(\rm{N} \rm{H}_{4})_{2} (\rm{Si} \rm{F}_{6})$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{280755}}} \\ \hline 
{\scriptsize{932}} & {\scriptsize{ $(\rm{N} \rm{H}_{4})_{2} (\rm{Mn} \rm{F}_{6})$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{406381}}} \\ \hline 
{\scriptsize{933}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Mn} \rm{F}_{6})$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{25578}}} \\ \hline 
{\scriptsize{934}} & {\scriptsize{ $\rm{K}_{2} (\rm{Mn} \rm{F}_{6})$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{60417} \icsdwebshort{61275} \icsdwebshort{76273}}} \\ \hline 
{\scriptsize{935}} & {\scriptsize{ $\rm{Li} (\rm{Cl} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{3}$}} & {\scriptsize{$P6_3mc$ (186)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{1321} \icsdwebshort{1913} \icsdwebshort{1914} \\ \icsdwebshort{27730} \icsdwebshort{32534}  \end{tabular}}}  \\ \hline 
{\scriptsize{936}} & {\scriptsize{ $\rm{Sr} \rm{K} \rm{F} (\rm{C} \rm{O}_{3})$}} & {\scriptsize{$P\bar{6}m2$ (187)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{262231}}} \\ \hline 
{\scriptsize{937}} & {\scriptsize{ $\rm{Sr} \rm{Rb} \rm{F} (\rm{C} \rm{O}_{3})$}} & {\scriptsize{$P\bar{6}m2$ (187)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{262233}}} \\ \hline 
{\scriptsize{938}} & {\scriptsize{ $\rm{K} \rm{Co} (\rm{P} \rm{O}_{3})_{3}$}} & {\scriptsize{$P\bar{6}c2$ (188)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{AFM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{193216}}} \\ \hline 
{\scriptsize{939}} & {\scriptsize{ $\rm{K} \rm{Zn} (\rm{Be} \rm{F}_{3})_{3}$}} & {\scriptsize{$P\bar{6}c2$ (188)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{18022}}} \\ \hline 
{\scriptsize{940}} & {\scriptsize{ $\rm{Rb} \rm{Mg} \rm{C} \rm{O}_{3} \rm{F}$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{238611} \icsdwebshort{670338}$^{(\rm s)}$}} \\ \hline 
{\scriptsize{941}} & {\scriptsize{ $\rm{Ca} \rm{Rb} \rm{F} (\rm{C} \rm{O}_{3})$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{262232}}} \\ \hline 
{\scriptsize{942}} & {\scriptsize{ $\rm{Ca} \rm{Cs} \rm{F} (\rm{C} \rm{O}_{3})$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{262234}}} \\ \hline 
{\scriptsize{943}} & {\scriptsize{ $\rm{K}_{2} (\rm{Hf} \rm{F}_{6})$}} & {\scriptsize{$P\bar{6}2m$ (189)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{47246}}} \\ \hline 
{\scriptsize{944}} & {\scriptsize{ $\rm{N}_{2} \rm{O}_{5}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{30638}}} \\ \hline 
{\scriptsize{945}} & {\scriptsize{ $\rm{N}_{2} \rm{O}_{5}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{30639}}} \\ \hline 
{\scriptsize{946}} & {\scriptsize{ $\rm{K}_{6} (\rm{Bi} \rm{Cl}_{6}) \rm{Cl}_{2} (\rm{H}_{3} \rm{F}_{4})$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}} & {\scriptsize{(k)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{68226}}} \\ \hline 
{\scriptsize{947}} & {\scriptsize{ $\rm{K}_{4} (\rm{O}_{3} (\rm{I} \rm{O}_{3})_{2})$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{25694}}} \\ \hline 
{\scriptsize{948}} & {\scriptsize{ $(\rm{K}_{2} (\rm{Si} \rm{F}_{6})) (\rm{K} (\rm{N} \rm{O}_{3}))$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{159390} \icsdwebshort{417735}}} \\ \hline 
{\scriptsize{949}} & {\scriptsize{ $\rm{Cs} (\rm{Ni} \rm{F}_{3})$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15092} \icsdwebshort{61278}}} \\ \hline 
{\scriptsize{950}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Ni}_{2} \rm{F}_{6}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{410394}}} \\ \hline 
{\scriptsize{951}} & {\scriptsize{ $\rm{Rb}_{3} ((\rm{Os} \rm{Br}_{3})_{2} \rm{Br}_{3})$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{56896}}} \\ \hline 
{\scriptsize{952}} & {\scriptsize{ $\rm{He}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{43426} \icsdwebshort{44394} \icsdwebshort{44396} \\ \icsdwebshort{426943}  \end{tabular}}}  \\ \hline 
{\scriptsize{953}} & {\scriptsize{ $\rm{K}_{2} (\rm{C} \rm{O}_{3})$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{52535}}} \\ \hline 
{\scriptsize{954}} & {\scriptsize{ $\rm{Na}_{2} (\rm{C} \rm{O}_{3})$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{81004} \icsdwebshort{81005} \icsdwebshort{81006} \\ \icsdwebshort{81007} \icsdwebshort{81008} \icsdwebshort{81009} \\ \icsdwebshort{81010} \icsdwebshort{81011} \icsdwebshort{81012} \\ \icsdwebshort{81013}  \end{tabular}}}  \\ \hline 
{\scriptsize{955}} & {\scriptsize{ $\rm{Cs}_{3} (\rm{Mo}_{2} \rm{O}_{7}) \rm{Br}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{260595}}} \\ \hline 
{\scriptsize{956}} & {\scriptsize{ $\rm{P} \rm{F}_{5}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{62554}}} \\ \hline 
{\scriptsize{957}} & {\scriptsize{ $\rm{As} \rm{F}_{5}$}} & {\scriptsize{$P6_3/mmc$ (194)}} & {\scriptsize{Triv.}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{65477}}} \\ \hline 
{\scriptsize{958}} & {\scriptsize{ $\rm{K}_{2} \rm{Pb} (\rm{Cu} (\rm{N} \rm{O}_{2})_{6})$}} & {\scriptsize{$F23$ (196)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{36135}}} \\ \hline 
{\scriptsize{959}} & {\scriptsize{ $\rm{Bi}_{12} \rm{Mn} \rm{O}_{20}$}} & {\scriptsize{$I23$ (197)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{75079}}} \\ \hline 
{\scriptsize{960}} & {\scriptsize{ $\rm{Bi}_{24} \rm{Mn}_{2} \rm{O}_{40}$}} & {\scriptsize{$I23$ (197)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{75390}}} \\ \hline 
{\scriptsize{961}} & {\scriptsize{ $\rm{Ba} (\rm{N} \rm{O}_{3})_{2}$}} & {\scriptsize{$P2_13$ (198)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{34902}}} \\ \hline 
{\scriptsize{962}} & {\scriptsize{ $\rm{Cs} \rm{Xe} \rm{F}_{7}$}} & {\scriptsize{$P2_13$ (198)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{404986}}} \\ \hline 
{\scriptsize{963}} & {\scriptsize{ $\rm{N} \rm{H}_{3}$}} & {\scriptsize{$P2_13$ (198)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{638341} \icsdwebshort{29321} \icsdwebshort{84461} \\ \icsdwebshort{300149}  \end{tabular}}}  \\ \hline 
{\scriptsize{964}} & {\scriptsize{ $\rm{Na} (\rm{Cl} \rm{O}_{3})$}} & {\scriptsize{$P2_13$ (198)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{1117} \icsdwebshort{1301} \icsdwebshort{16714} \\ \icsdwebshort{22395} \icsdwebshort{26684} \icsdwebshort{28830} \\ \icsdwebshort{31121} \icsdwebshort{31167} \icsdwebshort{31168} \\ \icsdwebshort{80337} \icsdwebshort{80338} \icsdwebshort{80339} \\ \icsdwebshort{80340} \icsdwebshort{80341}  \end{tabular}}}  \\ \hline 
{\scriptsize{965}} & {\scriptsize{ $\rm{Na} (\rm{Br} \rm{O}_{3})$}} & {\scriptsize{$P2_13$ (198)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{1302}$^{(\rm b)}$ \icsdwebshort{22396} \icsdwebshort{28831} \\ \icsdwebshort{30208}$^{(\rm b)}$ \icsdwebshort{31166} \icsdwebshort{47174}$^{(\rm b)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{966}} & {\scriptsize{ $\rm{Tl} (\rm{Co} (\rm{C} \rm{O})_{4})$}} & {\scriptsize{$P2_13$ (198)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{6011} \icsdwebshort{31361} \icsdwebshort{31362}}} \\ \hline 
{\scriptsize{967}} & {\scriptsize{ $\rm{Tl} (\rm{Fe} (\rm{C} \rm{O})_{3} (\rm{N} \rm{O}))$}} & {\scriptsize{$P2_13$ (198)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{66317}}} \\ \hline 
{\scriptsize{968}} & {\scriptsize{ $\rm{K}_{2} \rm{Pb} (\rm{Ni} (\rm{N} \rm{O}_{2})_{6})$}} & {\scriptsize{$Fm\bar{3}$ (202)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{1937}}} \\ \hline 
{\scriptsize{969}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Pb} \rm{Cu} (\rm{N} \rm{O}_{2})_{6}$}} & {\scriptsize{$Fm\bar{3}$ (202)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{2381} \icsdwebshort{56254}}} \\ \hline 
{\scriptsize{970}} & {\scriptsize{ $\rm{K}_{2} \rm{Pb} (\rm{Cu} (\rm{N} \rm{O}_{2})_{6})$}} & {\scriptsize{$Fm\bar{3}$ (202)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{16127} \icsdwebshort{26228} \icsdwebshort{26749}}} \\ \hline 
{\scriptsize{971}} & {\scriptsize{ $\rm{K}_{2} \rm{Ca} (\rm{Ni} (\rm{N} \rm{O}_{2})_{6})$}} & {\scriptsize{$Fm\bar{3}$ (202)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26748}}} \\ \hline 
{\scriptsize{972}} & {\scriptsize{ $\rm{N}_{2} \rm{O}_{4}$}} & {\scriptsize{$Im\bar{3}$ (204)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{52347} \icsdwebshort{29047} \icsdwebshort{201140} \\ \icsdwebshort{201141} \icsdwebshort{201142}  \end{tabular}}}  \\ \hline 
{\scriptsize{973}} & {\scriptsize{ $\rm{Ca} \rm{Cu}_{3} \rm{Ge}_{4} \rm{O}_{12}$}} & {\scriptsize{$Im\bar{3}$ (204)}} & {\scriptsize{SM}} & {\scriptsize{(k,b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{1303} \icsdwebshort{184279}}} \\ \hline 
{\scriptsize{974}} & {\scriptsize{ $\rm{Ca} \rm{Cu}_{3} (\rm{Sn}_{4} \rm{O}_{12})$}} & {\scriptsize{$Im\bar{3}$ (204)}} & {\scriptsize{SM}} & {\scriptsize{(k,b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{162100} \icsdwebshort{184281}}} \\ \hline 
{\scriptsize{975}} & {\scriptsize{ $\rm{Sr} \rm{Cu}_{3} (\rm{Sn}_{4} \rm{O}_{12})$}} & {\scriptsize{$Im\bar{3}$ (204)}} & {\scriptsize{SM}} & {\scriptsize{(k,b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{162101}}} \\ \hline 
{\scriptsize{976}} & {\scriptsize{ $\rm{Pb} \rm{Cu}_{3} (\rm{Sn}_{4} \rm{O}_{12})$}} & {\scriptsize{$Im\bar{3}$ (204)}} & {\scriptsize{SM}} & {\scriptsize{(k,b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{162102}}} \\ \hline 
{\scriptsize{977}} & {\scriptsize{ $\rm{Cs} (\rm{N} \rm{O}_{3})$}} & {\scriptsize{$Pa\bar{3}$ (205)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{35555}}} \\ \hline 
{\scriptsize{978}} & {\scriptsize{ $(\rm{I} \rm{F}_{6}) (\rm{As} \rm{F}_{6})$}} & {\scriptsize{$Pa\bar{3}$ (205)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{249129}}} \\ \hline 
{\scriptsize{979}} & {\scriptsize{ $\rm{N}$}} & {\scriptsize{$Pa\bar{3}$ (205)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{426956}}} \\ \hline 
{\scriptsize{980}} & {\scriptsize{ $\rm{N}_{2}$}} & {\scriptsize{$Pa\bar{3}$ (205)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15472} \icsdwebshort{26482} \icsdwebshort{28179}}} \\ \hline 
{\scriptsize{981}} & {\scriptsize{ $\rm{Na} \rm{O}_{2}$}} & {\scriptsize{$Pa\bar{3}$ (205)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26582} \icsdwebshort{87178}}} \\ \hline 
{\scriptsize{982}} & {\scriptsize{ $\rm{Ba} (\rm{N} \rm{O}_{3})_{2}$}} & {\scriptsize{$Pa\bar{3}$ (205)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{35495} \icsdwebshort{52353} \icsdwebshort{95594} \\ \icsdwebshort{95595} \icsdwebshort{109281}  \end{tabular}}}  \\ \hline 
{\scriptsize{983}} & {\scriptsize{ $(\rm{O}_{2}) (\rm{Sb} \rm{F}_{6})$}} & {\scriptsize{$Ia\bar{3}$ (206)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{78849}}} \\ \hline 
{\scriptsize{984}} & {\scriptsize{ $\rm{K} (\rm{Sb} \rm{F}_{6})$}} & {\scriptsize{$Ia\bar{3}$ (206)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{76422} \icsdwebshort{76653}}} \\ \hline 
{\scriptsize{985}} & {\scriptsize{ $\rm{Li}_{2} \rm{Ni} \rm{Ge}_{3} \rm{O}_{8}$}} & {\scriptsize{$P4_332$ (212)}} & {\scriptsize{SM}} & {\scriptsize{(k$^{*}$,b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{68339}}} \\ \hline 
{\scriptsize{986}} & {\scriptsize{ $\rm{Cs}_{3} (\rm{Mo}_{4} \rm{O}_{4}) (\rm{P} \rm{O}_{4})_{3}$}} & {\scriptsize{$P\bar{4}3m$ (215)}} & {\scriptsize{Triv.}} & {\scriptsize{(k,b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{62225}}} \\ \hline 
{\scriptsize{987}} & {\scriptsize{ $\rm{K}_{4} (\rm{C} \rm{O}_{4})$}} & {\scriptsize{$P\bar{4}3m$ (215)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{245417}}} \\ \hline 
{\scriptsize{988}} & {\scriptsize{ $\rm{Rb}_{4} (\rm{C} \rm{O}_{4})$}} & {\scriptsize{$P\bar{4}3m$ (215)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{245429}}} \\ \hline 
{\scriptsize{989}} & {\scriptsize{ $\rm{Li} \rm{Co} (\rm{C} \rm{O})_{4}$}} & {\scriptsize{$P\bar{4}3m$ (215)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{30854}}} \\ \hline 
{\scriptsize{990}} & {\scriptsize{ $\rm{Ag} (\rm{B} (\rm{C} \rm{N})_{4})$}} & {\scriptsize{$P\bar{4}3m$ (215)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{411179}}} \\ \hline 
{\scriptsize{991}} & {\scriptsize{ $\rm{Ba} (\rm{S} \rm{O}_{4})$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}} & {\scriptsize{(k$^{*}$,p$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{23743} \icsdwebshort{62368}}} \\ \hline 
{\scriptsize{992}} & {\scriptsize{ $\rm{Sr} \rm{S} \rm{O}_{4}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}} & {\scriptsize{(k$^{*}$,p$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{23744}}} \\ \hline 
{\scriptsize{993}} & {\scriptsize{ $\rm{K} (\rm{Cl} \rm{O}_{4})$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}} & {\scriptsize{(k$^{*}$,p$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{33562}}} \\ \hline 
{\scriptsize{994}} & {\scriptsize{ $\rm{Tl} (\rm{Cl} \rm{O}_{4})$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}} & {\scriptsize{(k$^{*}$,p$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{33564}}} \\ \hline 
{\scriptsize{995}} & {\scriptsize{ $\rm{Cs} (\rm{Cl} \rm{O}_{4})$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}} & {\scriptsize{(k$^{*}$,p$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{33566}}} \\ \hline 
{\scriptsize{996}} & {\scriptsize{ $\rm{Na} (\rm{Cl} \rm{O}_{4})$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}} & {\scriptsize{(k$^{*}$,p$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{33567}}} \\ \hline 
{\scriptsize{997}} & {\scriptsize{ $\rm{Ag} (\rm{Cl} \rm{O}_{4})$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}} & {\scriptsize{(k$^{*}$,p$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{33568}}} \\ \hline 
{\scriptsize{998}} & {\scriptsize{ $\rm{Cs} \rm{Fe} (\rm{H}_{2} \rm{O})_{6} \rm{P} \rm{O}_{4}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{172377}}} \\ \hline 
{\scriptsize{999}} & {\scriptsize{ $\rm{Cs} (\rm{Mg} (\rm{H}_{2} \rm{O})_{6}) (\rm{As} \rm{O}_{4})$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{260150}}} \\ \hline 
{\scriptsize{1000}} & {\scriptsize{ $\rm{Cs} (\rm{Mg} (\rm{H}_{2} \rm{O})_{6}) (\rm{P} \rm{O}_{4})$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{281563}}} \\ \hline 
{\scriptsize{1001}} & {\scriptsize{ $\rm{Cs} \rm{Ni} (\rm{Cr} (\rm{C} \rm{N})_{6})$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{56603}}} \\ \hline 
{\scriptsize{1002}} & {\scriptsize{ $\rm{K} \rm{I}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674991}}} \\ \hline 
{\scriptsize{1003}} & {\scriptsize{ $\rm{Na} \rm{F}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674994}}} \\ \hline 
{\scriptsize{1004}} & {\scriptsize{ $\rm{Rb} \rm{I}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & ---  & ---  & ---  & {\tiny{ \icsdwebshort{674999}}} \\ \hline 
{\scriptsize{1005}} & {\scriptsize{ $(\rm{Zn} (\rm{N} \rm{H}_{3})_{4}) (\rm{Cl} \rm{O}_{4})_{2}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{74790}}} \\ \hline 
{\scriptsize{1006}} & {\scriptsize{ $(\rm{Zn} (\rm{N} \rm{H}_{3})_{4}) (\rm{Mn} \rm{O}_{4})_{2}$}} & {\scriptsize{$F\bar{4}3m$ (216)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{162384}}} \\ \hline 
{\scriptsize{1007}} & {\scriptsize{ $(\rm{Ru} (\rm{C} \rm{O})_{3})_{4} \rm{Se}_{4}$}} & {\scriptsize{$I\bar{4}3m$ (217)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{92913}}} \\ \hline 
{\scriptsize{1008}} & {\scriptsize{ $(\rm{Li} (\rm{N} \rm{H}_{3})_{4})_{3} (\rm{As} \rm{Se}_{4})$}} & {\scriptsize{$I\bar{4}3m$ (217)}} & {\scriptsize{Triv.}} & {\scriptsize{(k)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{409539}}} \\ \hline 
{\scriptsize{1009}} & {\scriptsize{ $\rm{K}_{3} (\rm{Bi} \rm{O}_{3})$}} & {\scriptsize{$I\bar{4}3m$ (217)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{407293}}} \\ \hline 
{\scriptsize{1010}} & {\scriptsize{ $\rm{Ca}_{8} (\rm{Al}_{12} \rm{O}_{24}) \rm{S}_{2}$}} & {\scriptsize{$I\bar{4}3m$ (217)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{67589}}} \\ \hline 
{\scriptsize{1011}} & {\scriptsize{ $\rm{Sr}_{8} (\rm{Al}_{12} \rm{O}_{24}) \rm{S}_{2}$}} & {\scriptsize{$I\bar{4}3m$ (217)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{67590}}} \\ \hline 
{\scriptsize{1012}} & {\scriptsize{ $\rm{Sr}_{8} (\rm{Al} \rm{O}_{2})_{12} \rm{Te}_{2}$}} & {\scriptsize{$I\bar{4}3m$ (217)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{82609}}} \\ \hline 
{\scriptsize{1013}} & {\scriptsize{ $\rm{Na}_{8} (\rm{Al}_{6} \rm{Ge}_{6} \rm{O}_{24}) \rm{I}_{2}$}} & {\scriptsize{$P\bar{4}3n$ (218)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{65666} \icsdwebshort{85349}}} \\ \hline 
{\scriptsize{1014}} & {\scriptsize{ $\rm{Na}_{8} (\rm{Al}_{6} \rm{Si}_{6} \rm{O}_{24}) \rm{I}_{2}$}} & {\scriptsize{$P\bar{4}3n$ (218)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{68960} \icsdwebshort{71434}}} \\ \hline 
{\scriptsize{1015}} & {\scriptsize{ $\rm{Li}_{8} \rm{Br}_{2} (\rm{Be}_{6} \rm{P}_{6} \rm{O}_{24})$}} & {\scriptsize{$P\bar{4}3n$ (218)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{80472}}} \\ \hline 
{\scriptsize{1016}} & {\scriptsize{ $\rm{Li}_{8} (\rm{Ga} \rm{Si} \rm{O}_{4})_{6} \rm{Br}_{2}$}} & {\scriptsize{$P\bar{4}3n$ (218)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{87988}}} \\ \hline 
{\scriptsize{1017}} & {\scriptsize{ $\rm{Li}_{8} (\rm{Ga} \rm{Si} \rm{O}_{4})_{6} \rm{I}_{2}$}} & {\scriptsize{$P\bar{4}3n$ (218)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{87989}}} \\ \hline 
{\scriptsize{1018}} & {\scriptsize{ $\rm{Li}_{8} (\rm{Al} \rm{Ge} \rm{O}_{4})_{6} \rm{Br}_{2}$}} & {\scriptsize{$P\bar{4}3n$ (218)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{87991}}} \\ \hline 
{\scriptsize{1019}} & {\scriptsize{ $\rm{Li}_{8} (\rm{Al} \rm{Ge} \rm{O}_{4})_{6} \rm{I}_{2}$}} & {\scriptsize{$P\bar{4}3n$ (218)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{87992}}} \\ \hline 
{\scriptsize{1020}} & {\scriptsize{ $\rm{Mg}_{3} (\rm{B}_{7} \rm{O}_{13} \rm{Cl})$}} & {\scriptsize{$F\bar{4}3c$ (219)}} & {\scriptsize{Triv.}} & {\scriptsize{(k,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{30351}$^{(\rm s)}$ \icsdwebshort{30615}}} \\ \hline 
{\scriptsize{1021}} & {\scriptsize{ $(\rm{Si}_{5} \rm{Cl}_{12}) (\rm{Si} \rm{Cl}_{4})$}} & {\scriptsize{$F\bar{4}3c$ (219)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{2767}}} \\ \hline 
{\scriptsize{1022}} & {\scriptsize{ $\rm{Y} \rm{F}_{3}$}} & {\scriptsize{$Pm\bar{3}m$ (221)}} & {\scriptsize{Triv.}} & {\scriptsize{(k)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15961}}} \\ \hline 
{\scriptsize{1023}} & {\scriptsize{ $\rm{La} \rm{F}_{3}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{164054} \icsdwebshort{167556}}} \\ \hline 
{\scriptsize{1024}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Li} (\rm{Fe} (\rm{C} \rm{N})_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{1000} \icsdwebshort{1001} \icsdwebshort{10179} \\ \icsdwebshort{60540} \icsdwebshort{60541} \icsdwebshort{60542}  \end{tabular}}}  \\ \hline 
{\scriptsize{1025}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Li} (\rm{Cr} (\rm{C} \rm{N})_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{6085} \icsdwebshort{68068}}} \\ \hline 
{\scriptsize{1026}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Mg} \rm{Fe} (\rm{C} \rm{N})_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{6086}}} \\ \hline 
{\scriptsize{1027}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Li} \rm{Ir} (\rm{C} \rm{N})_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9032}}} \\ \hline 
{\scriptsize{1028}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Li} \rm{Mn} (\rm{C} \rm{N})_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{10180} \icsdwebshort{68067}}} \\ \hline 
{\scriptsize{1029}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Li} (\rm{Co} (\rm{C} \rm{N})_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{10181} \icsdwebshort{23204} \icsdwebshort{60538} \\ \icsdwebshort{60539}  \end{tabular}}}  \\ \hline 
{\scriptsize{1030}} & {\scriptsize{ $\rm{Mn} \rm{Cs}_{2} (\rm{Fe} (\rm{C} \rm{N})_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{151695}}} \\ \hline 
{\scriptsize{1031}} & {\scriptsize{ $\rm{Cd} \rm{Cs}_{2} (\rm{Fe} (\rm{C} \rm{N})_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{151696}}} \\ \hline 
{\scriptsize{1032}} & {\scriptsize{ $\rm{Ni} \rm{Cs}_{2} (\rm{Fe} (\rm{C} \rm{N})_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{151706}}} \\ \hline 
{\scriptsize{1033}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Co} (\rm{Fe} (\rm{C} \rm{N})_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & ---  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{416443}}} \\ \hline 
{\scriptsize{1034}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Na} \rm{Fe} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{4030}$^{(\rm k,s)}$ \icsdwebshort{40966}$^{(\rm k,s)}$ \icsdwebshort{42146}}} \\ \hline 
{\scriptsize{1035}} & {\scriptsize{ $\rm{Cs}_{2} \rm{K} \rm{Mo} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{4053}}} \\ \hline 
{\scriptsize{1036}} & {\scriptsize{ $\rm{Cs}_{2} \rm{K} (\rm{Rh} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{4056}}} \\ \hline 
{\scriptsize{1037}} & {\scriptsize{ $\rm{K}_{3} \rm{Mo} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{4403}}} \\ \hline 
{\scriptsize{1038}} & {\scriptsize{ $\rm{Cs}_{2} \rm{K} (\rm{Ti} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{6035} \icsdwebshort{67146}}} \\ \hline 
{\scriptsize{1039}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Tl} (\rm{Fe} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{6036}}} \\ \hline 
{\scriptsize{1040}} & {\scriptsize{ $\rm{Cs}_{2} \rm{K} (\rm{Co} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{6037}}} \\ \hline 
{\scriptsize{1041}} & {\scriptsize{ $\rm{Cs}_{2} \rm{K} (\rm{Ni} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{6039}}} \\ \hline 
{\scriptsize{1042}} & {\scriptsize{ $\rm{Rb}_{2} \rm{K} (\rm{Fe} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9001} \icsdwebshort{40967} \icsdwebshort{42145}}} \\ \hline 
{\scriptsize{1043}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Na} \rm{Bi} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9382}}} \\ \hline 
{\scriptsize{1044}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Na} \rm{Bi} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9386}}} \\ \hline 
{\scriptsize{1045}} & {\scriptsize{ $\rm{Cs}_{2} \rm{K} \rm{Cr} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9705}}} \\ \hline 
{\scriptsize{1046}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Na} \rm{Cr} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9706}}} \\ \hline 
{\scriptsize{1047}} & {\scriptsize{ $\rm{Rb}_{2} \rm{K} (\rm{Cr} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9707}}} \\ \hline 
{\scriptsize{1048}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Tl} \rm{Mo} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15772}}} \\ \hline 
{\scriptsize{1049}} & {\scriptsize{ $\rm{K} \rm{Rb}_{2} \rm{Mo} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15773}}} \\ \hline 
{\scriptsize{1050}} & {\scriptsize{ $\rm{K}_{2} \rm{Na} \rm{Mo} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{15777}}} \\ \hline 
{\scriptsize{1051}} & {\scriptsize{ $\rm{Cs}_{2} \rm{K} (\rm{Ag} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{16783}}} \\ \hline 
{\scriptsize{1052}} & {\scriptsize{ $\rm{K}_{2} \rm{Na} \rm{Cr} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{22199} \icsdwebshort{40965}}} \\ \hline 
{\scriptsize{1053}} & {\scriptsize{ $\rm{K}_{2} \rm{Na} (\rm{Fe} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{22200} \icsdwebshort{61277}}} \\ \hline 
{\scriptsize{1054}} & {\scriptsize{ $\rm{Rb}_{2} \rm{K} \rm{Rh} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{27339}}} \\ \hline 
{\scriptsize{1055}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Na} \rm{Rh} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{27341}}} \\ \hline 
{\scriptsize{1056}} & {\scriptsize{ $\rm{K}_{2} \rm{Na} \rm{Rh} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{27342}}} \\ \hline 
{\scriptsize{1057}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Tl} \rm{V} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{27343}}} \\ \hline 
{\scriptsize{1058}} & {\scriptsize{ $\rm{Cs}_{2} \rm{K} \rm{V} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{27344}}} \\ \hline 
{\scriptsize{1059}} & {\scriptsize{ $\rm{Rb}_{2} \rm{K} \rm{V} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{27345}}} \\ \hline 
{\scriptsize{1060}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Na} \rm{Mn} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{37005}}} \\ \hline 
{\scriptsize{1061}} & {\scriptsize{ $\rm{Rb}_{2} \rm{K} (\rm{Ti} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{42142} \icsdwebshort{67147}}} \\ \hline 
{\scriptsize{1062}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Na} (\rm{Ti} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{42143}}} \\ \hline 
{\scriptsize{1063}} & {\scriptsize{ $\rm{Cs}_{2} \rm{K} (\rm{Fe} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{42144}}} \\ \hline 
{\scriptsize{1064}} & {\scriptsize{ $\rm{Rb}_{2} \rm{K} (\rm{Ni} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{42149}}} \\ \hline 
{\scriptsize{1065}} & {\scriptsize{ $\rm{Tl}_{3} (\rm{Ti} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{42154}}} \\ \hline 
{\scriptsize{1066}} & {\scriptsize{ $\rm{Cs}_{2} \rm{K} (\rm{Cu} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{59102}}} \\ \hline 
{\scriptsize{1067}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Na} \rm{Fe} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}} & {\scriptsize{(b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{65503}}} \\ \hline 
{\scriptsize{1068}} & {\scriptsize{ $\rm{Cs}_{2} \rm{K} \rm{Mn} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{91037}}} \\ \hline 
{\scriptsize{1069}} & {\scriptsize{ $\rm{K}_{2} \rm{Na} \rm{V} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}} & {\scriptsize{(k$^{*}$,b,s)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{186883}}} \\ \hline 
{\scriptsize{1070}} & {\scriptsize{ $(\rm{N} \rm{H}_{4})_{2} \rm{Na} (\rm{Cr} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{418735}}} \\ \hline 
{\scriptsize{1071}} & {\scriptsize{ $(\rm{N} \rm{H}_{4})_{2} \rm{Na} (\rm{Fe} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{418736}}} \\ \hline 
{\scriptsize{1072}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Co} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9701}}} \\ \hline 
{\scriptsize{1073}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Co} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{9702}}} \\ \hline 
{\scriptsize{1074}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Mn} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{25579} \icsdwebshort{47207} \icsdwebshort{202536}}} \\ \hline 
{\scriptsize{1075}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Si} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{26871} \icsdwebshort{38548}}} \\ \hline 
{\scriptsize{1076}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Pd} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{28675}}} \\ \hline 
{\scriptsize{1077}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Cr} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{29006}}} \\ \hline 
{\scriptsize{1078}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{Cr} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{29007}}} \\ \hline 
{\scriptsize{1079}} & {\scriptsize{ $\rm{K}_{2} \rm{Si} \rm{F}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \begin{tabular}{c} \icsdwebshort{29407} \icsdwebshort{38546} \icsdwebshort{64763} \\ \icsdwebshort{73722}  \end{tabular}}}  \\ \hline 
{\scriptsize{1080}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{Ge} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{35547}}} \\ \hline 
{\scriptsize{1081}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Si} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{38547}}} \\ \hline 
{\scriptsize{1082}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{Mn} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{47201} \icsdwebshort{76272}}} \\ \hline 
{\scriptsize{1083}} & {\scriptsize{ $\rm{K}_{2} (\rm{Mn} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{47213}}} \\ \hline 
{\scriptsize{1084}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Ge} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{68982}}} \\ \hline 
{\scriptsize{1085}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{Ir} \rm{Cl}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{69142}}} \\ \hline 
{\scriptsize{1086}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{Pt} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{78955}}} \\ \hline 
{\scriptsize{1087}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Os} \rm{H}_{6}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{638409}}} \\ \hline 
{\scriptsize{1088}} & {\scriptsize{ $\rm{Na}_{6} \rm{Mn} \rm{Cl}_{8}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}} & {\scriptsize{(k,b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{1845}}} \\ \hline 
{\scriptsize{1089}} & {\scriptsize{ $\rm{Li}_{6} \rm{Fe} \rm{Cl}_{8}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}} & {\scriptsize{(k,b)}} & {\scriptsize{FM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{73217}}} \\ \hline 
{\scriptsize{1090}} & {\scriptsize{ $\rm{Li}_{6} \rm{V} \rm{Cl}_{8}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}} & {\scriptsize{(k,b)}} & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{100834}}} \\ \hline 
{\scriptsize{1091}} & {\scriptsize{ $\rm{Na}_{6} \rm{O} (\rm{S} \rm{O}_{4})_{2}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}} & {\scriptsize{(k$^{*}$)}} & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{411442}}} \\ \hline 
{\scriptsize{1092}} & {\scriptsize{ $\rm{K} \rm{F}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{52241} \icsdwebshort{53824} \icsdwebshort{64686} \\ \icsdwebshort{671925} \icsdwebshort{673325} \icsdwebshort{673985} \\ \icsdwebshort{674974}  \end{tabular}}}  \\ \hline 
{\scriptsize{1093}} & {\scriptsize{ $\rm{Cs} \rm{Cl}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{52274} \icsdwebshort{61515} \icsdwebshort{674969}}} \\ \hline 
{\scriptsize{1094}} & {\scriptsize{ $\rm{Rb} \rm{F}$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{53828} \icsdwebshort{673989} \icsdwebshort{674982}}} \\ \hline 
{\scriptsize{1095}} & {\scriptsize{ $\rm{Na} (\rm{Mo} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{SM}}  & ---  & {\scriptsize{FM}}  & ---  & ---  & {\tiny{ \icsdwebshort{27484} \icsdwebshort{31033}}} \\ \hline 
{\scriptsize{1096}} & {\scriptsize{ $\rm{Na} (\rm{P} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{90615}}} \\ \hline 
{\scriptsize{1097}} & {\scriptsize{ $\rm{Na} (\rm{As} \rm{F}_{6})$}} & {\scriptsize{$Fm\bar{3}m$ (225)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{184564} \icsdwebshort{184565}}} \\ \hline 
{\scriptsize{1098}} & {\scriptsize{ $\rm{Si} \rm{O}_{2}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \begin{tabular}{c} \icsdwebshort{170476} \icsdwebshort{35536}$^{(\rm k,p)}$ \icsdwebshort{77458}$^{(\rm k,p)}$ \\ \icsdwebshort{77459}$^{(\rm k,p)}$ \icsdwebshort{77460}$^{(\rm k,p)}$ \icsdwebshort{162620}$^{(\rm k,p)}$  \end{tabular}}}  \\ \hline 
{\scriptsize{1099}} & {\scriptsize{ $\rm{K}_{2} \rm{Cd} (\rm{C} \rm{N})_{4}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}} & {\scriptsize{(k,p,b)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{23994} \icsdwebshort{168524}}} \\ \hline 
{\scriptsize{1100}} & {\scriptsize{ $\rm{Mg}_{2} \rm{Na}_{6} (\rm{C} \rm{O}_{3})_{4} \rm{Br}_{2}$}} & {\scriptsize{$Fd\bar{3}m$ (227)}} & {\scriptsize{Triv.}} & {\scriptsize{(k,p)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{27791}}} \\ \hline 
{\scriptsize{1101}} & {\scriptsize{ $\rm{Nb}_{6} \rm{F}_{15}$}} & {\scriptsize{$Im\bar{3}m$ (229)}} & {\scriptsize{SM}} & {\scriptsize{(b,s)}} & {\scriptsize{NM}}  & ---  & ---  & {\tiny{ \icsdwebshort{25769} \icsdwebshort{415950}}} \\ \hline 
{\scriptsize{1102}} & {\scriptsize{ $\rm{S} \rm{F}_{6}$}} & {\scriptsize{$Im\bar{3}m$ (229)}} & {\scriptsize{Triv.}}  & ---  & {\scriptsize{NM}}  & ---  & {\scriptsize{HQ}}  & {\tiny{ \icsdwebshort{63362} \icsdwebshort{252619} \icsdwebshort{252620}}} \\
    \hline

\end{longtable*}

==> appendices/figurelatex/bestflatband/bestflatband_10_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Sr}_{2} \rm{Fe} \rm{Mo} \rm{O}_{6}$ - \icsdweb{94079} - SG 139 ($I4/mmm$) - LCEBR - n.a.} & \scriptsize{$\rm{Ba}_{2} \rm{Fe} (\rm{Mo} \rm{O}_{6})$ - \icsdweb{246541} - SG 139 ($I4/mmm$) - LCEBR - FM}\\
\tiny{\flatwebdirectlink{94079}{Bipartite - Split}} & \tiny{\flatwebdirectlink{246541}{Kagome$^*$ - Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/94079_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/94079_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/246541_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/246541_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Cs}_{2} \rm{Ag} \rm{F}_{4}$ - \icsdweb{16254} - SG 139 ($I4/mmm$) - ESFD - FM} & \scriptsize{$\rm{Rb}_{2} \rm{Ca} \rm{H}_{4}$ - \icsdweb{65196} - SG 139 ($I4/mmm$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{16254}{Bipartite - Split - Lieb}} & \tiny{\flatwebdirectlink{65196}{Bipartite - Split - Lieb}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/16254_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/16254_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/65196_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/65196_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{K}_{2} \rm{Mg} \rm{H}_{4}$ - \icsdweb{68358} - SG 139 ($I4/mmm$) - LCEBR - NM} & \scriptsize{$\rm{Cs}_{2} \rm{Mg} \rm{H}_{4}$ - \icsdweb{162261} - SG 139 ($I4/mmm$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{68358}{Bipartite - Split - Lieb}} & \tiny{\flatwebdirectlink{162261}{Bipartite - Split - Lieb}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/68358_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/68358_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/162261_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/162261_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Pd}_{3} \rm{Tl}$ - \icsdweb{105729} - SG 139 ($I4/mmm$) - ESFD - NM} & \scriptsize{$\rm{In} \rm{Pd}_{3}$ - \icsdweb{247194} - SG 139 ($I4/mmm$) - ESFD - NM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/105729_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/105729_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/247194_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/247194_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_11_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Rb}_{3} \rm{Y} \rm{F}_{6}$ - \icsdweb{19077} - SG 139 ($I4/mmm$) - LCEBR - NM} & \scriptsize{$(\rm{Sr} \rm{O})_{3} (\rm{Ti} \rm{O}_{2})_{2}$ - \icsdweb{20294} - SG 139 ($I4/mmm$) - LCEBR - NM}\\
 & \tiny{\flatwebdirectlink{20294}{Bipartite - Split - Lieb$^*$}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/19077_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/19077_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/20294_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/20294_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ca} \rm{Rh}_{2} \rm{P}_{2}$ - \icsdweb{50185} - SG 139 ($I4/mmm$) - SEBR - NM} & \scriptsize{$\rm{La} \rm{Co}_{2} \rm{B}_{2}$ - \icsdweb{41787} - SG 139 ($I4/mmm$) - ESFD - NM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/50185_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/50185_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/41787_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/41787_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{La} \rm{Co}_{2} \rm{Si}_{2}$ - \icsdweb{52999} - SG 139 ($I4/mmm$) - ESFD - NM} & \scriptsize{$\rm{La} \rm{Rh}_{2} \rm{Ge}_{2}$ - \icsdweb{55926} - SG 139 ($I4/mmm$) - ESFD - NM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/52999_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/52999_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/55926_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/55926_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Al}_{8} \rm{Fe}_{4} \rm{Hf}$ - \icsdweb{607535} - SG 139 ($I4/mmm$) - SEBR - FM} & \scriptsize{$\rm{Al}_{8} \rm{Fe}_{4} \rm{Zr}$ - \icsdweb{607756} - SG 139 ($I4/mmm$) - SEBR - FM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/607535_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/607535_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/607756_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/607756_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_12_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Al}_{8} \rm{Fe}_{4} \rm{Y}$ - \icsdweb{57842} - SG 139 ($I4/mmm$) - ESFD - FM} & \scriptsize{$\rm{Fe} \rm{Sn}_{2}$ - \icsdweb{24570} - SG 140 ($I4/mcm$) - ES - FM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/57842_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/57842_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/24570_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/24570_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Fe} \rm{Ge}_{2}$ - \icsdweb{42519} - SG 140 ($I4/mcm$) - ES - FM} & \scriptsize{$\rm{Ca}_{5} \rm{Ge}_{3}$ - \icsdweb{42139} - SG 140 ($I4/mcm$) - ES - NM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/42519_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/42519_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/42139_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/42139_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ca}_{5} \rm{Si}_{3}$ - \icsdweb{93699} - SG 140 ($I4/mcm$) - ES - NM} & \scriptsize{$\rm{Sr} (\rm{Zr} \rm{O}_{3})$ - \icsdweb{1522} - SG 140 ($I4/mcm$) - LCEBR - NM}\\
 & \tiny{\flatwebdirectlink{1522}{Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/93699_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/93699_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/1522_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/1522_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ca} (\rm{Ti} \rm{O}_{3})$ - \icsdweb{153173} - SG 140 ($I4/mcm$) - LCEBR - NM} & \scriptsize{$\rm{Li}_{3} (\rm{B} \rm{N}_{2})$ - \icsdweb{155126} - SG 141 ($I4_1/amd$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{153173}{Bipartite - Split - Lieb$^*$}} & \tiny{\flatwebdirectlink{155126}{Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/153173_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/153173_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/155126_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/155126_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_13_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Cs} \rm{Fe} (\rm{Mo} \rm{O}_{4})_{2}$ - \icsdweb{191592} - SG 147 ($P\bar{3}$) - ESFD - FM} & \scriptsize{$\rm{Rb} \rm{Ag}_{2} \rm{Fe} (\rm{V} \rm{O}_{4})_{2}$ - \icsdweb{194588} - SG 147 ($P\bar{3}$) - ESFD - AFM}\\
\tiny{\flatwebdirectlink{191592}{Bipartite - Split}} & \tiny{\flatwebdirectlink{194588}{Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/191592_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/191592_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/194588_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/194588_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Zn} (\rm{Re} \rm{O}_{4})_{2}$ - \icsdweb{51017} - SG 147 ($P\bar{3}$) - LCEBR - NM} & \scriptsize{$\rm{Mn} (\rm{Ti} \rm{O}_{3})$ - \icsdweb{60006} - SG 148 ($R\bar{3}$) - SEBR - AFM}\\
\tiny{\flatwebdirectlink{51017}{Bipartite - Split}} & \tiny{\flatwebdirectlink{60006}{Bipartite}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/51017_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/51017_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/60006_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/60006_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Pb}_{3} \rm{Ga}_{2} \rm{Ge}_{4} \rm{O}_{14}$ - \icsdweb{250123} - SG 150 ($P321$) - LCEBR - NM} & \scriptsize{$\rm{K}_{2} \rm{Na} (\rm{Ag} (\rm{C} \rm{N})_{2})_{3}$ - \icsdweb{65699} - SG 162 ($P\bar{3}1m$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{250123}{Bipartite - Split}} & \tiny{\flatwebdirectlink{65699}{Kagome - Bipartite}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/250123_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/250123_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/65699_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/65699_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Cd} (\rm{Sb}_{2} \rm{O}_{6})$ - \icsdweb{71028} - SG 162 ($P\bar{3}1m$) - LCEBR - NM} & \scriptsize{$\rm{K} (\rm{Ag} (\rm{C} \rm{N})_{2})$ - \icsdweb{30275} - SG 163 ($P\bar{3}1c$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{71028}{Bipartite}} & \tiny{\flatwebdirectlink{30275}{Kagome$^*$ - Bipartite}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/71028_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/71028_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/30275_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/30275_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_14_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Ti}_{3} \rm{O}$ - \icsdweb{20041} - SG 163 ($P\bar{3}1c$) - ES - n.a.} & \scriptsize{$\rm{P} \rm{O} \rm{F}_{3}$ - \icsdweb{250498} - SG 164 ($P\bar{3}m1$) - LCEBR - n.a.}\\
\tiny{\flatwebdirectlink{20041}{Bipartite - Split}} & \\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/20041_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/20041_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/250498_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/250498_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Na}_{2} (\rm{S} \rm{O}_{4})$ - \icsdweb{27955} - SG 164 ($P\bar{3}m1$) - ES - FM} & \scriptsize{$\rm{Ca}_{2} (\rm{Ge} \rm{O}_{4})$ - \icsdweb{182051} - SG 164 ($P\bar{3}m1$) - LCEBR - NM}\\
 & \tiny{\flatwebdirectlink{182051}{Kagome$^*$ - Bipartite}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/27955_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/27955_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/182051_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/182051_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ca}_{2} (\rm{Si} \rm{O}_{4})$ - \icsdweb{182052} - SG 164 ($P\bar{3}m1$) - LCEBR - NM} & \scriptsize{$\rm{K} \rm{Fe} (\rm{Mo} \rm{O}_{4})_{2}$ - \icsdweb{153864} - SG 164 ($P\bar{3}m1$) - ESFD - AFM}\\
\tiny{\flatwebdirectlink{182052}{Kagome$^*$ - Bipartite}} & \tiny{\flatwebdirectlink{153864}{Kagome$^*$ - Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/182052_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/182052_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/153864_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/153864_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Rb} \rm{Fe} (\rm{Mo} \rm{O}_{4})_{2}$ - \icsdweb{245665} - SG 164 ($P\bar{3}m1$) - ESFD - FM} & \scriptsize{$\rm{Cs} \rm{Fe} (\rm{Mo} \rm{O}_{4})_{2}$ - \icsdweb{260887} - SG 164 ($P\bar{3}m1$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{245665}{Kagome$^*$ - Bipartite - Split}} & \tiny{\flatwebdirectlink{260887}{Kagome$^*$ - Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/245665_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/245665_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/260887_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/260887_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_15_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Rb} \rm{In} (\rm{W} \rm{O}_{4})_{2}$ - \icsdweb{24859} - SG 164 ($P\bar{3}m1$) - LCEBR - NM} & \scriptsize{$\rm{K}_{2} \rm{Pt}_{3} \rm{Pt} \rm{S}_{6}$ - \icsdweb{40062} - SG 166 ($R\bar{3}m$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{24859}{Kagome$^*$ - Bipartite}} & \tiny{\flatwebdirectlink{40062}{Kagome$^*$ - Bipartite}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/24859_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/24859_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/40062_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/40062_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ba}_{2} \rm{Ni} \rm{Te} \rm{O}_{6}$ - \icsdweb{25005} - SG 166 ($R\bar{3}m$) - SEBR - AFM} & \scriptsize{$\rm{Cs}_{9} \rm{Ni}_{9} \rm{F}_{27}$ - \icsdweb{410393} - SG 166 ($R\bar{3}m$) - SEBR - FM}\\
\tiny{\flatwebdirectlink{25005}{Kagome$^*$ - Bipartite - Split}} & \tiny{\flatwebdirectlink{410393}{Kagome - Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/25005_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/25005_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/410393_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/410393_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Cu}_{3} \rm{Zn} (\rm{O} \rm{H})_{6} \rm{Cl}_{2}$ - \icsdweb{425834} - SG 166 ($R\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{Ca}_{2} \rm{N} \rm{Cl}$ - \icsdweb{62555} - SG 166 ($R\bar{3}m$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{425834}{Kagome - Bipartite}} & \tiny{\flatwebdirectlink{62555}{Bipartite}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/425834_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/425834_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/62555_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/62555_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ca}_{2} \rm{N} \rm{Br}$ - \icsdweb{62556} - SG 166 ($R\bar{3}m$) - LCEBR - NM} & \scriptsize{$\rm{Mg}_{2} \rm{Ni}_{3} \rm{Si}$ - \icsdweb{44926} - SG 166 ($R\bar{3}m$) - SEBR - NM}\\
\tiny{\flatwebdirectlink{62556}{Bipartite}} & \tiny{\flatwebdirectlink{44926}{Kagome}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/62556_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/62556_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/44926_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/44926_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_16_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Mg}_{2} \rm{Ni}_{3} \rm{P}$ - \icsdweb{72409} - SG 166 ($R\bar{3}m$) - ESFD - NM} & \scriptsize{$\rm{K}_{4} \rm{Zn} \rm{P}_{2}$ - \icsdweb{67261} - SG 166 ($R\bar{3}m$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{72409}{Kagome}} & \\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/72409_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/72409_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/67261_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/67261_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{K}_{4} \rm{Hg} \rm{P}_{2}$ - \icsdweb{67263} - SG 166 ($R\bar{3}m$) - LCEBR - NM} & \scriptsize{$\rm{K}_{4} (\rm{Be} \rm{P}_{2})$ - \icsdweb{300110} - SG 166 ($R\bar{3}m$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{67263}{Bipartite}} & \tiny{\flatwebdirectlink{300110}{Bipartite}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/67263_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/67263_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/300110_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/300110_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{K}_{4} (\rm{Be} \rm{As}_{2})$ - \icsdweb{300111} - SG 166 ($R\bar{3}m$) - LCEBR - NM} & \scriptsize{$\rm{K}_{4} (\rm{Cd} \rm{As}_{2})$ - \icsdweb{300190} - SG 166 ($R\bar{3}m$) - LCEBR - NM}\\
 & \tiny{\flatwebdirectlink{300190}{Bipartite}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/300111_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/300111_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/300190_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/300190_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{K}_{4} (\rm{Hg} \rm{As}_{2})$ - \icsdweb{402573} - SG 166 ($R\bar{3}m$) - LCEBR - NM} & \scriptsize{$\rm{K}_{4} \rm{Zn} \rm{As}_{2}$ - \icsdweb{409919} - SG 166 ($R\bar{3}m$) - LCEBR - NM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/402573_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/402573_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/409919_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/409919_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_17_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Na}_{2} (\rm{Ti}_{3} \rm{Cl}_{8})$ - \icsdweb{401026} - SG 166 ($R\bar{3}m$) - SEBR - FM} & \scriptsize{$\rm{Nb}_{3} \rm{Br}_{8}$ - \icsdweb{25766} - SG 166 ($R\bar{3}m$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{401026}{Kagome - Bipartite}} & \\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/401026_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/401026_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/25766_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/25766_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Nb}_{3} \rm{I}_{8}$ - \icsdweb{25767} - SG 166 ($R\bar{3}m$) - LCEBR - NM} & \scriptsize{$\rm{Rh}_{3} \rm{In} \rm{Pb} \rm{S}_{2}$ - \icsdweb{5440} - SG 166 ($R\bar{3}m$) - ES - NM}\\
 & \tiny{\flatwebdirectlink{5440}{Kagome - Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/25767_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/25767_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/5440_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/5440_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{In} \rm{Sn} \rm{Co}_{3} \rm{S}_{2}$ - \icsdweb{425137} - SG 166 ($R\bar{3}m$) - ES - n.a.} & \scriptsize{$\rm{Co}_{3} \rm{Sn}_{2} \rm{S}_{2}$ - \icsdweb{5435} - SG 166 ($R\bar{3}m$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{425137}{Kagome - Bipartite - Split}} & \tiny{\flatwebdirectlink{5435}{Kagome - Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/425137_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/425137_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/5435_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/5435_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Rh}_{3} \rm{Sn}_{2} \rm{S}_{2}$ - \icsdweb{420728} - SG 166 ($R\bar{3}m$) - ESFD - NM} & \scriptsize{$\rm{Co}_{3} \rm{In} \rm{Sn} \rm{S}_{2}$ - \icsdweb{5437} - SG 166 ($R\bar{3}m$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{420728}{Kagome - Bipartite - Split}} & \tiny{\flatwebdirectlink{5437}{Kagome - Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/420728_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/420728_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/5437_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/5437_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_18_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{B}_{12} \rm{P}_{2}$ - \icsdweb{62748} - SG 166 ($R\bar{3}m$) - LCEBR - NM} & \scriptsize{$\rm{B}_{12} \rm{As}_{2}$ - \icsdweb{62749} - SG 166 ($R\bar{3}m$) - LCEBR - NM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/62748_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/62748_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/62749_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/62749_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{B}_{6} \rm{As}$ - \icsdweb{68151} - SG 166 ($R\bar{3}m$) - LCEBR - NM} & \scriptsize{$\rm{B}_{6} \rm{P}$ - \icsdweb{615156} - SG 166 ($R\bar{3}m$) - LCEBR - NM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/68151_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/68151_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/615156_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/615156_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Tl} \rm{Ga} \rm{O}_{2}$ - \icsdweb{33579} - SG 166 ($R\bar{3}m$) - LCEBR - n.a.} & \scriptsize{$\rm{Sr}_{3} (\rm{Pb} \rm{Ni} \rm{O}_{6})$ - \icsdweb{152588} - SG 167 ($R\bar{3}c$) - LCEBR - AFM}\\
\tiny{\flatwebdirectlink{33579}{Kagome - Bipartite - Split}} & \tiny{\flatwebdirectlink{152588}{Bipartite}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/33579_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/33579_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/152588_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/152588_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{La}_{3} \rm{Al} \rm{Ti} \rm{S}_{7}$ - \icsdweb{608322} - SG 173 ($P6_3$) - ES - FM} & \scriptsize{$\rm{La}_{3} \rm{Al} \rm{V} \rm{S}_{7}$ - \icsdweb{608323} - SG 173 ($P6_3$) - ES - FM}\\
\tiny{\flatwebdirectlink{608322}{Bipartite}} & \tiny{\flatwebdirectlink{608323}{Bipartite}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/608322_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/608322_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/608323_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/608323_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_19_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{K} \rm{Al} (\rm{Si} \rm{O}_{4})$ - \icsdweb{34350} - SG 173 ($P6_3$) - LCEBR - NM} & \scriptsize{$\rm{Ba} \rm{Zn} (\rm{B} \rm{O}_{3}) \rm{F}$ - \icsdweb{248042} - SG 174 ($P\bar{6}$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{34350}{Bipartite - Split}} & \tiny{\flatwebdirectlink{248042}{Bipartite}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/34350_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/34350_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/248042_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/248042_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Mg}_{3} \rm{F}_{3} (\rm{B} \rm{O}_{3})$ - \icsdweb{4226} - SG 176 ($P6_3/m$) - LCEBR - n.a.} & \scriptsize{$\rm{Na} \rm{Cs}_{2} (\rm{C}_{2} \rm{N}_{3})_{3}$ - \icsdweb{407809} - SG 176 ($P6_3/m$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{4226}{Bipartite}} & \\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/4226_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/4226_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/407809_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/407809_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Tl} \rm{Sb} \rm{O}_{3}$ - \icsdweb{10142} - SG 182 ($P6_322$) - LCEBR - NM} & \scriptsize{$\rm{Si} \rm{O}_{2}$ - \icsdweb{29343} - SG 182 ($P6_322$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{10142}{Bipartite - Split}} & \tiny{\flatwebdirectlink{29343}{Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/10142_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/10142_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/29343_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/29343_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ba}_{3} \rm{Cu} (\rm{Sb}_{2} \rm{O}_{9})$ - \icsdweb{2279} - SG 186 ($P6_3mc$) - ESFD - FM} & \scriptsize{$\rm{Na} (\rm{Be}_{4} \rm{Sb} \rm{O}_{7})$ - \icsdweb{27599} - SG 186 ($P6_3mc$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{2279}{Kagome$^*$ - Bipartite - Split}} & \tiny{\flatwebdirectlink{27599}{Kagome$^*$ - Bipartite}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/2279_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/2279_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/27599_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/27599_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_1_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Ag} \rm{Br} \rm{O}_{2}$ - \icsdweb{670051} - SG 1 ($P1$) - LCEBR - n.a.} & \scriptsize{$\rm{Ag} \rm{H} \rm{O}_{2}$ - \icsdweb{670060} - SG 1 ($P1$) - LCEBR - n.a.}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/670051_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/670051_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/670060_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/670060_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ca} \rm{Ni}_{5} \rm{H}$ - \icsdweb{189752} - SG 1 ($P1$) - ESFD - FM} & \scriptsize{$\rm{Cu} (\rm{F} (\rm{Au} \rm{F}_{4}))$ - \icsdweb{62544} - SG 2 ($P\bar{1}$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{189752}{Kagome$^*$}} & \tiny{\flatwebdirectlink{62544}{Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/189752_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/189752_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/62544_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/62544_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Cu}_{3} \rm{Bi}_{4} \rm{V}_{2} \rm{O}_{14}$ - \icsdweb{75222} - SG 2 ($P\bar{1}$) - ESFD - FM} & \scriptsize{$\rm{Na}_{2} (\rm{Cu}_{2} \rm{Si}_{4} \rm{O}_{11}) (\rm{H}_{2} \rm{O})_{2}$ - \icsdweb{154123} - SG 2 ($P\bar{1}$) - LCEBR - FM}\\
\tiny{\flatwebdirectlink{75222}{Bipartite - Split}} & \tiny{\flatwebdirectlink{154123}{Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/75222_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/75222_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/154123_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/154123_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Nb} \rm{O} \rm{I}_{2}$ - \icsdweb{36255} - SG 5 ($C2$) - LCEBR - NM} & \scriptsize{$\rm{Nb} \rm{O} \rm{Br}_{2}$ - \icsdweb{416669} - SG 5 ($C2$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{36255}{Bipartite - Split}} & \tiny{\flatwebdirectlink{416669}{Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/36255_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/36255_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/416669_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/416669_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_20_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{La} \rm{Si} \rm{O}_{2} \rm{N}$ - \icsdweb{9752} - SG 188 ($P\bar{6}c2$) - ES - NM} & \scriptsize{$\rm{Sr} (\rm{Ge} \rm{O}_{3})$ - \icsdweb{28603} - SG 189 ($P\bar{6}2m$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{9752}{Bipartite}} & \\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/9752_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/9752_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/28603_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/28603_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ti} \rm{Co} \rm{Si}$ - \icsdweb{42735} - SG 189 ($P\bar{6}2m$) - ESFD - FM} & \scriptsize{$\rm{Pd}_{5} \rm{Sr}$ - \icsdweb{105707} - SG 191 ($P6/mmm$) - SEBR - NM}\\
 & \tiny{\flatwebdirectlink{105707}{Kagome}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/42735_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/42735_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/105707_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/105707_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ca} \rm{Pd}_{5}$ - \icsdweb{106357} - SG 191 ($P6/mmm$) - SEBR - NM} & \scriptsize{$\rm{Ca} \rm{Ni}_{5}$ - \icsdweb{54474} - SG 191 ($P6/mmm$) - ES - FM}\\
\tiny{\flatwebdirectlink{106357}{Kagome}} & \tiny{\flatwebdirectlink{54474}{Kagome}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/106357_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/106357_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/54474_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/54474_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ba} \rm{Pd}_{5}$ - \icsdweb{58672} - SG 191 ($P6/mmm$) - ES - NM} & \scriptsize{$\rm{La} \rm{Ni}_{5}$ - \icsdweb{54245} - SG 191 ($P6/mmm$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{58672}{Kagome}} & \tiny{\flatwebdirectlink{54245}{Kagome}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/58672_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/58672_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/54245_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/54245_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_21_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Y} \rm{Ni}_{5}$ - \icsdweb{54422} - SG 191 ($P6/mmm$) - ESFD - FM} & \scriptsize{$\rm{Ni}_{5} \rm{Sc}$ - \icsdweb{105336} - SG 191 ($P6/mmm$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{54422}{Kagome}} & \tiny{\flatwebdirectlink{105336}{Kagome}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/54422_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/54422_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/105336_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/105336_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{In} \rm{Ni}$ - \icsdweb{59435} - SG 191 ($P6/mmm$) - ESFD - NM} & \scriptsize{$\rm{Y} \rm{Cr}_{6} \rm{Ge}_{6}$ - \icsdweb{658018} - SG 191 ($P6/mmm$) - ESFD - NM}\\
\tiny{\flatwebdirectlink{59435}{Kagome}} & \tiny{\flatwebdirectlink{658018}{Kagome}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/59435_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/59435_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/658018_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/658018_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{K}_{3} \rm{N}$ - \icsdweb{99999} - SG 193 ($P6_3/mcm$) - SEBR - NM} & \scriptsize{$\rm{Nb} \rm{I}_{3}$ - \icsdweb{109145} - SG 193 ($P6_3/mcm$) - ES - FM}\\
\tiny{\flatwebdirectlink{99999}{Bipartite - Split}} & \\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/99999_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/99999_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/109145_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/109145_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Rb}_{6} \rm{Ni}_{6} \rm{F}_{18}$ - \icsdweb{410390} - SG 194 ($P6_3/mmc$) - ES - FM} & \scriptsize{$\rm{Ba} \rm{V} \rm{S}_{3}$ - \icsdweb{8193} - SG 194 ($P6_3/mmc$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{410390}{Kagome$^*$ - Bipartite - Split}} & \tiny{\flatwebdirectlink{8193}{Kagome$^*$}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/410390_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/410390_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/8193_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/8193_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_22_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Ba} (\rm{V} \rm{Se}_{3})$ - \icsdweb{10486} - SG 194 ($P6_3/mmc$) - ESFD - FM} & \scriptsize{$\rm{Cu} \rm{Sc} \rm{O}_{2}$ - \icsdweb{60847} - SG 194 ($P6_3/mmc$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{10486}{Kagome$^*$}} & \\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/10486_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/10486_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/60847_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/60847_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ni} \rm{Mn} \rm{Ge}$ - \icsdweb{41921} - SG 194 ($P6_3/mmc$) - ESFD - FM} & \scriptsize{$\rm{Co} \rm{Ni} \rm{Sn}$ - \icsdweb{102582} - SG 194 ($P6_3/mmc$) - ESFD - FM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/41921_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/41921_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/102582_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/102582_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Co}_{3} \rm{Mo}$ - \icsdweb{102542} - SG 194 ($P6_3/mmc$) - ESFD - FM} & \scriptsize{$\rm{Co}_{3} \rm{W}$ - \icsdweb{102722} - SG 194 ($P6_3/mmc$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{102542}{Kagome$^*$}} & \tiny{\flatwebdirectlink{102722}{Kagome$^*$}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/102542_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/102542_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/102722_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/102722_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ni}_{3} \rm{In}$ - \icsdweb{151196} - SG 194 ($P6_3/mmc$) - ESFD - FM} & \scriptsize{$\rm{Fe} \rm{Sb}$ - \icsdweb{53535} - SG 194 ($P6_3/mmc$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{151196}{Kagome$^*$}} & \\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/151196_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/151196_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/53535_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/53535_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_23_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Cs} \rm{Li} (\rm{Mo} \rm{O}_{4})$ - \icsdweb{20805} - SG 216 ($F\bar{4}3m$) - LCEBR - NM} & \scriptsize{$\rm{Ca} \rm{Mg} \rm{Ni}_{4}$ - \icsdweb{107419} - SG 216 ($F\bar{4}3m$) - NLC - FM}\\
\tiny{\flatwebdirectlink{20805}{Kagome$^*$ - Pyrochlore - Bipartite - Split}} & \tiny{\flatwebdirectlink{107419}{Kagome$^*$ - Pyrochlore}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/20805_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/20805_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/107419_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/107419_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Zr} \rm{Ni}_{5}$ - \icsdweb{601018} - SG 216 ($F\bar{4}3m$) - NLC - FM} & \scriptsize{$\rm{Sc} \rm{Au} \rm{Ni}_{4}$ - \icsdweb{612227} - SG 216 ($F\bar{4}3m$) - NLC - NM}\\
\tiny{\flatwebdirectlink{601018}{Kagome$^*$}} & \tiny{\flatwebdirectlink{612227}{Kagome$^*$ - Pyrochlore}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/601018_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/601018_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/612227_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/612227_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Y} \rm{Au} \rm{Ni}_{4}$ - \icsdweb{612233} - SG 216 ($F\bar{4}3m$) - NLC - n.a.} & \scriptsize{$\rm{Ni}_{5} \rm{Zr}$ - \icsdweb{54985} - SG 216 ($F\bar{4}3m$) - ES - FM}\\
\tiny{\flatwebdirectlink{612233}{Kagome$^*$ - Pyrochlore}} & \tiny{\flatwebdirectlink{54985}{Kagome$^*$}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/612233_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/612233_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/54985_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/54985_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Hf} \rm{Ni}_{5}$ - \icsdweb{672665} - SG 216 ($F\bar{4}3m$) - ES - n.a.} & \scriptsize{$\rm{Ni}_{4} \rm{Zn} \rm{Zr}$ - \icsdweb{105477} - SG 216 ($F\bar{4}3m$) - ESFD - NM}\\
\tiny{\flatwebdirectlink{672665}{Kagome$^*$}} & \tiny{\flatwebdirectlink{105477}{Kagome$^*$ - Pyrochlore}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/672665_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/672665_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/105477_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/105477_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_24_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Mg} \rm{Y} \rm{Ni}_{4}$ - \icsdweb{107033} - SG 216 ($F\bar{4}3m$) - ESFD - NM} & \scriptsize{$\rm{La} \rm{Mg} \rm{Ni}_{4}$ - \icsdweb{107420} - SG 216 ($F\bar{4}3m$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{107033}{Kagome$^*$ - Pyrochlore}} & \tiny{\flatwebdirectlink{107420}{Kagome$^*$ - Pyrochlore}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/107033_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/107033_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/107420_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/107420_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Sc} \rm{Ni}_{4} \rm{Cd}$ - \icsdweb{185106} - SG 216 ($F\bar{4}3m$) - ESFD - NM} & \scriptsize{$\rm{Y} \rm{Ni}_{4} \rm{Cd}$ - \icsdweb{423939} - SG 216 ($F\bar{4}3m$) - ESFD - n.a.}\\
\tiny{\flatwebdirectlink{185106}{Kagome$^*$ - Pyrochlore}} & \tiny{\flatwebdirectlink{423939}{Kagome$^*$ - Pyrochlore}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/185106_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/185106_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/423939_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/423939_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Fe}_{2} \rm{Mn} \rm{Al}$ - \icsdweb{672261} - SG 216 ($F\bar{4}3m$) - NLC - n.a.} & \scriptsize{$\rm{Mn}_{2} \rm{Co} \rm{As}$ - \icsdweb{191648} - SG 216 ($F\bar{4}3m$) - ES - FM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/672261_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/672261_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/191648_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/191648_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Co} \rm{Fe} \rm{Ti} \rm{Ga}$ - \icsdweb{191658} - SG 216 ($F\bar{4}3m$) - ESFD - NM} & \scriptsize{$\rm{Co} \rm{Fe} \rm{Ti} \rm{Si}$ - \icsdweb{191659} - SG 216 ($F\bar{4}3m$) - ESFD - FM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/191658_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/191658_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/191659_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/191659_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_25_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Co} \rm{Fe} \rm{Ti} \rm{Ge}$ - \icsdweb{191660} - SG 216 ($F\bar{4}3m$) - ESFD - FM} & \scriptsize{$\rm{Co} \rm{Fe} \rm{Ti} \rm{As}$ - \icsdweb{191661} - SG 216 ($F\bar{4}3m$) - ESFD - FM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/191660_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/191660_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/191661_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/191661_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Co} \rm{Fe} \rm{Ti} \rm{Sb}$ - \icsdweb{191662} - SG 216 ($F\bar{4}3m$) - ESFD - FM} & \scriptsize{$\rm{Co} \rm{Fe} \rm{V} \rm{Ga}$ - \icsdweb{191664} - SG 216 ($F\bar{4}3m$) - ESFD - FM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/191662_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/191662_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/191664_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/191664_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Fe}_{2} \rm{Mn} \rm{Ge}$ - \icsdweb{671982} - SG 216 ($F\bar{4}3m$) - ESFD - n.a.} & \scriptsize{$\rm{Co} \rm{Fe} \rm{Ti} \rm{Al}$ - \icsdweb{191657} - SG 216 ($F\bar{4}3m$) - LCEBR - NM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/671982_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/671982_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/191657_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/191657_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ni} \rm{Mn} \rm{Sb}$ - \icsdweb{54255} - SG 216 ($F\bar{4}3m$) - ES - FM} & \scriptsize{$\rm{Co} \rm{Mn} \rm{Sb}$ - \icsdweb{53001} - SG 216 ($F\bar{4}3m$) - ESFD - FM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/54255_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/54255_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/53001_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/53001_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_26_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Rh} \rm{Mn} \rm{Sb}$ - \icsdweb{54343} - SG 216 ($F\bar{4}3m$) - ESFD - FM} & \scriptsize{$\rm{Mn} \rm{Pt} \rm{Sn}$ - \icsdweb{104955} - SG 216 ($F\bar{4}3m$) - ESFD - FM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/54343_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/54343_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/104955_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/104955_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Li} \rm{Ca} \rm{C}$ - \icsdweb{672030} - SG 216 ($F\bar{4}3m$) - ESFD - n.a.} & \scriptsize{$\rm{Co} \rm{Nb} \rm{Sn}$ - \icsdweb{102552} - SG 216 ($F\bar{4}3m$) - LCEBR - FM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/672030_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/672030_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/102552_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/102552_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Mn} \rm{Sn}$ - \icsdweb{191171} - SG 216 ($F\bar{4}3m$) - ESFD - FM} & \scriptsize{$\rm{Ga} \rm{Mo}_{4} \rm{C} \rm{S}_{8}$ - \icsdweb{76848} - SG 216 ($F\bar{4}3m$) - ESFD - NM}\\
 & \tiny{\flatwebdirectlink{76848}{Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/191171_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/191171_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/76848_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/76848_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Mg} \rm{V}_{2} \rm{O}_{4}$ - \icsdweb{674693} - SG 216 ($F\bar{4}3m$) - ESFD - n.a.} & \scriptsize{$\rm{Cu}_{2} \rm{Al}_{4} \rm{O}_{7}$ - \icsdweb{100355} - SG 216 ($F\bar{4}3m$) - ES - FM}\\
\tiny{\flatwebdirectlink{674693}{Kagome$^*$ - Pyrochlore - Bipartite}} & \tiny{\flatwebdirectlink{100355}{Kagome$^*$ - Pyrochlore - Bipartite}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/674693_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/674693_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/100355_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/100355_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_27_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Si} \rm{O}_{2}$ - \icsdweb{183701} - SG 217 ($I\bar{4}3m$) - LCEBR - NM} & \scriptsize{$\rm{Ni}_{3} \rm{Ge}$ - \icsdweb{53745} - SG 221 ($Pm\bar{3}m$) - SEBR - NM}\\
\tiny{\flatwebdirectlink{183701}{Bipartite - Split}} & \tiny{\flatwebdirectlink{53745}{Kagome}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/183701_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/183701_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/53745_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/53745_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ni}_{3} \rm{Si}$ - \icsdweb{76413} - SG 221 ($Pm\bar{3}m$) - SEBR - NM} & \scriptsize{$\rm{Ni}_{3} \rm{Sn}$ - \icsdweb{105353} - SG 221 ($Pm\bar{3}m$) - SEBR - NM}\\
\tiny{\flatwebdirectlink{76413}{Kagome}} & \tiny{\flatwebdirectlink{105353}{Kagome}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/76413_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/76413_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/105353_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/105353_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Mg} \rm{Ni}_{3}$ - \icsdweb{193569} - SG 221 ($Pm\bar{3}m$) - ES - FM} & \scriptsize{$\rm{Pb} \rm{Pd}_{3}$ - \icsdweb{42600} - SG 221 ($Pm\bar{3}m$) - ESFD - NM}\\
\tiny{\flatwebdirectlink{193569}{Kagome}} & \tiny{\flatwebdirectlink{42600}{Kagome}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/193569_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/193569_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/42600_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/42600_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Al} \rm{Ni}_{3}$ - \icsdweb{58038} - SG 221 ($Pm\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{In} \rm{Ni}_{3}$ - \icsdweb{59438} - SG 221 ($Pm\bar{3}m$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{58038}{Kagome}} & \tiny{\flatwebdirectlink{59438}{Kagome}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/58038_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/58038_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/59438_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/59438_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_28_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Ga} \rm{Ni}_{3}$ - \icsdweb{103856} - SG 221 ($Pm\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{Mn} \rm{Zn}_{3}$ - \icsdweb{105020} - SG 221 ($Pm\bar{3}m$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{103856}{Kagome}} & \tiny{\flatwebdirectlink{105020}{Kagome}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/103856_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/103856_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/105020_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/105020_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Pd}_{3} \rm{Sn}$ - \icsdweb{105689} - SG 221 ($Pm\bar{3}m$) - ESFD - NM} & \scriptsize{$\rm{Co}_{3} \rm{W}$ - \icsdweb{187963} - SG 221 ($Pm\bar{3}m$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{105689}{Kagome}} & \tiny{\flatwebdirectlink{187963}{Kagome}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/105689_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/105689_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/187963_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/187963_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Co}_{3} \rm{Mo}$ - \icsdweb{187969} - SG 221 ($Pm\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{In} \rm{Pd}_{3}$ - \icsdweb{247193} - SG 221 ($Pm\bar{3}m$) - ESFD - NM}\\
\tiny{\flatwebdirectlink{187969}{Kagome}} & \tiny{\flatwebdirectlink{247193}{Kagome}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/187969_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/187969_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/247193_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/247193_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Cu}_{3} \rm{Ni}$ - \icsdweb{670622} - SG 221 ($Pm\bar{3}m$) - ESFD - n.a.} & \scriptsize{$\rm{Cu} \rm{Ni}_{3}$ - \icsdweb{670623} - SG 221 ($Pm\bar{3}m$) - ESFD - n.a.}\\
\tiny{\flatwebdirectlink{670622}{Kagome}} & \tiny{\flatwebdirectlink{670623}{Kagome}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/670622_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/670622_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/670623_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/670623_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_29_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Cu} \rm{Pd}_{3}$ - \icsdweb{670626} - SG 221 ($Pm\bar{3}m$) - ESFD - n.a.} & \scriptsize{$\rm{Mg} \rm{Rh}$ - \icsdweb{104859} - SG 221 ($Pm\bar{3}m$) - ESFD - NM}\\
\tiny{\flatwebdirectlink{670626}{Kagome}} & \\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/670626_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/670626_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/104859_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/104859_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Mn} \rm{Sn}$ - \icsdweb{191170} - SG 221 ($Pm\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{K} \rm{Mn} \rm{F}_{3}$ - \icsdweb{15423} - SG 221 ($Pm\bar{3}m$) - ESFD - FM}\\
 & \tiny{\flatwebdirectlink{15423}{Kagome - Bipartite - Split - Lieb}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/191170_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/191170_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/15423_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/15423_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Cs} (\rm{Hg} \rm{Br}_{3})$ - \icsdweb{24479} - SG 221 ($Pm\bar{3}m$) - ESFD - NM} & \scriptsize{$\rm{K} \rm{V} \rm{F}_{3}$ - \icsdweb{28145} - SG 221 ($Pm\bar{3}m$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{24479}{Kagome - Bipartite - Split - Lieb}} & \tiny{\flatwebdirectlink{28145}{Kagome - Bipartite - Split - Lieb}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/24479_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/24479_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/28145_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/28145_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Rb} \rm{V} \rm{F}_{3}$ - \icsdweb{28146} - SG 221 ($Pm\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{La} (\rm{Cr} \rm{O}_{3})$ - \icsdweb{28930} - SG 221 ($Pm\bar{3}m$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{28146}{Kagome - Bipartite - Split - Lieb}} & \tiny{\flatwebdirectlink{28930}{Kagome - Bipartite - Split - Lieb}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/28146_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/28146_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/28930_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/28930_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_2_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Cr} \rm{Au} \rm{Te}_{4}$ - \icsdweb{150279} - SG 10 ($P2/m$) - ESFD - FM} & \scriptsize{$\rm{Ba}_{2} (\rm{Co}_{2} \rm{F}_{7} \rm{Cl})$ - \icsdweb{79479} - SG 11 ($P2_1/m$) - LCEBR - FM}\\
 & \tiny{\flatwebdirectlink{79479}{Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/150279_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/150279_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/79479_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/79479_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ba}_{2} \rm{Ni}_{2} \rm{F}_{7} \rm{Cl}$ - \icsdweb{84782} - SG 11 ($P2_1/m$) - LCEBR - FM} & \scriptsize{$\rm{Mo} \rm{V}_{2} \rm{O}_{8}$ - \icsdweb{28471} - SG 12 ($C2/m$) - NLC - NM}\\
\tiny{\flatwebdirectlink{84782}{Bipartite - Split}} & \tiny{\flatwebdirectlink{28471}{Bipartite}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/84782_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/84782_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/28471_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/28471_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Cr}_{3} \rm{O}_{8}$ - \icsdweb{155847} - SG 12 ($C2/m$) - NLC - FM} & \scriptsize{$(\rm{Sr}_{2} \rm{Co} \rm{O}_{3})$ - \icsdweb{99894} - SG 12 ($C2/m$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{155847}{Bipartite}} & \\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/155847_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/155847_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/99894_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/99894_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{K}_{2} \rm{Na} (\rm{Ag} (\rm{C} \rm{N})_{2})_{3}$ - \icsdweb{59723} - SG 12 ($C2/m$) - LCEBR - NM} & \scriptsize{$\rm{Y}_{5} \rm{Mo}_{2} \rm{O}_{12}$ - \icsdweb{60957} - SG 12 ($C2/m$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{59723}{Kagome$^*$ - Bipartite}} & \tiny{\flatwebdirectlink{60957}{Bipartite}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/59723_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/59723_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/60957_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/60957_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_30_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Rb} (\rm{Mn} \rm{F}_{3})$ - \icsdweb{43722} - SG 221 ($Pm\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{Rh}_{3} \rm{Y} \rm{B}$ - \icsdweb{44568} - SG 221 ($Pm\bar{3}m$) - ESFD - NM}\\
\tiny{\flatwebdirectlink{43722}{Kagome - Bipartite - Split - Lieb}} & \tiny{\flatwebdirectlink{44568}{Kagome - Bipartite - Split - Lieb}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/43722_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/43722_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/44568_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/44568_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Na} \rm{V} \rm{F}_{3}$ - \icsdweb{60611} - SG 221 ($Pm\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{Sr} (\rm{Ru} \rm{O}_{3})$ - \icsdweb{69360} - SG 221 ($Pm\bar{3}m$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{60611}{Kagome - Bipartite - Split - Lieb}} & \tiny{\flatwebdirectlink{69360}{Kagome - Bipartite - Split - Lieb}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/60611_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/60611_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/69360_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/69360_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Fe}_{3} \rm{Zn} \rm{C}$ - \icsdweb{76763} - SG 221 ($Pm\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{Co}_{3} \rm{Mg} \rm{C}$ - \icsdweb{76790} - SG 221 ($Pm\bar{3}m$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{76763}{Kagome - Bipartite - Split - Lieb}} & \tiny{\flatwebdirectlink{76790}{Kagome - Bipartite - Split - Lieb}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/76763_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/76763_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/76790_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/76790_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Co}_{3} \rm{Zn} \rm{C}$ - \icsdweb{76797} - SG 221 ($Pm\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{Y} \rm{Rh}_{3} \rm{C}$ - \icsdweb{77389} - SG 221 ($Pm\bar{3}m$) - ESFD - NM}\\
\tiny{\flatwebdirectlink{76797}{Kagome - Bipartite - Split - Lieb}} & \tiny{\flatwebdirectlink{77389}{Kagome - Bipartite - Split - Lieb}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/76797_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/76797_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/77389_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/77389_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_31_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Sr} (\rm{V} \rm{O}_{3})$ - \icsdweb{88982} - SG 221 ($Pm\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{Sr} (\rm{Tc} \rm{O}_{3})$ - \icsdweb{109076} - SG 221 ($Pm\bar{3}m$) - ESFD - NM}\\
\tiny{\flatwebdirectlink{88982}{Kagome - Bipartite - Split - Lieb}} & \tiny{\flatwebdirectlink{109076}{Kagome - Bipartite - Split - Lieb}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/88982_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/88982_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/109076_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/109076_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ca} (\rm{Mn} \rm{O}_{3})$ - \icsdweb{168902} - SG 221 ($Pm\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{Pb} (\rm{V} \rm{O}_{3})$ - \icsdweb{187637} - SG 221 ($Pm\bar{3}m$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{168902}{Kagome - Bipartite - Split - Lieb}} & \tiny{\flatwebdirectlink{187637}{Kagome - Bipartite - Split - Lieb}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/168902_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/168902_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/187637_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/187637_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Sr} (\rm{Mn} \rm{O}_{3})$ - \icsdweb{188415} - SG 221 ($Pm\bar{3}m$) - ESFD - AFM} & \scriptsize{$\rm{Ba} (\rm{V} \rm{O}_{3})$ - \icsdweb{191203} - SG 221 ($Pm\bar{3}m$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{188415}{Kagome - Bipartite - Split - Lieb}} & \tiny{\flatwebdirectlink{191203}{Kagome - Bipartite - Split - Lieb}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/188415_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/188415_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/191203_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/191203_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{In} \rm{N} \rm{Co}_{3}$ - \icsdweb{247066} - SG 221 ($Pm\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{Cd} \rm{Co}_{3} \rm{N}$ - \icsdweb{422858} - SG 221 ($Pm\bar{3}m$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{247066}{Kagome - Bipartite - Split - Lieb}} & \tiny{\flatwebdirectlink{422858}{Kagome - Bipartite - Split - Lieb}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/247066_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/247066_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/422858_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/422858_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_32_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Ca} \rm{Tc} \rm{O}_{3}$ - \icsdweb{671082} - SG 221 ($Pm\bar{3}m$) - ESFD - n.a.} & \scriptsize{$\rm{Ba} \rm{Tc} \rm{O}_{3}$ - \icsdweb{671086} - SG 221 ($Pm\bar{3}m$) - ESFD - n.a.}\\
\tiny{\flatwebdirectlink{671082}{Kagome - Bipartite - Split - Lieb}} & \tiny{\flatwebdirectlink{671086}{Kagome - Bipartite - Split - Lieb}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/671082_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/671082_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/671086_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/671086_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Zn} \rm{Sn} \rm{O}_{3}$ - \icsdweb{673496} - SG 221 ($Pm\bar{3}m$) - ESFD - n.a.} & \scriptsize{$\rm{K} \rm{Fe} \rm{F}_{3}$ - \icsdweb{15424} - SG 221 ($Pm\bar{3}m$) - LCEBR - FM}\\
\tiny{\flatwebdirectlink{673496}{Kagome - Bipartite - Split - Lieb}} & \tiny{\flatwebdirectlink{15424}{Kagome - Bipartite - Split - Lieb}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/673496_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/673496_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/15424_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/15424_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{La} (\rm{Mn} \rm{O}_{3})$ - \icsdweb{29119} - SG 221 ($Pm\bar{3}m$) - LCEBR - FM} & \scriptsize{$\rm{K} \rm{Sb} \rm{O}_{3}$ - \icsdweb{674060} - SG 221 ($Pm\bar{3}m$) - LCEBR - n.a.}\\
\tiny{\flatwebdirectlink{29119}{Kagome - Bipartite - Split - Lieb}} & \tiny{\flatwebdirectlink{674060}{Kagome - Bipartite - Split - Lieb}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/29119_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/29119_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/674060_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/674060_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Mo} \rm{F}_{3}$ - \icsdweb{30612} - SG 221 ($Pm\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{Na}_{3} \rm{N}$ - \icsdweb{165988} - SG 221 ($Pm\bar{3}m$) - ESFD - NM}\\
\tiny{\flatwebdirectlink{30612}{Kagome - Bipartite - Split - Lieb}} & \tiny{\flatwebdirectlink{165988}{Kagome - Bipartite - Split - Lieb}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/30612_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/30612_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/165988_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/165988_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_33_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Sc} \rm{F}_{3}$ - \icsdweb{77071} - SG 221 ($Pm\bar{3}m$) - LCEBR - NM} & \scriptsize{$\rm{W} \rm{O}_{3}$ - \icsdweb{108651} - SG 221 ($Pm\bar{3}m$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{77071}{Kagome - Bipartite - Split - Lieb}} & \tiny{\flatwebdirectlink{108651}{Kagome - Bipartite - Split - Lieb}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/77071_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/77071_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/108651_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/108651_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Mg} \rm{O}$ - \icsdweb{181465} - SG 223 ($Pm\bar{3}n$) - LCEBR - NM} & \scriptsize{$\rm{Si} \rm{C}_{2} \rm{N}_{4}$ - \icsdweb{93543} - SG 224 ($Pn\bar{3}m$) - LCEBR - NM}\\
 & \tiny{\flatwebdirectlink{93543}{Bipartite}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/181465_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/181465_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/93543_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/93543_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{K} \rm{Tl}_{2} \rm{Mo} \rm{F}_{6}$ - \icsdweb{15775} - SG 225 ($Fm\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{Na} \rm{Tl}_{2} \rm{Mo} \rm{F}_{6}$ - \icsdweb{15776} - SG 225 ($Fm\bar{3}m$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{15775}{Bipartite}} & \tiny{\flatwebdirectlink{15776}{Kagome$^*$ - Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/15775_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/15775_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/15776_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/15776_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ba}_{2} \rm{Co} \rm{W} \rm{O}_{6}$ - \icsdweb{27425} - SG 225 ($Fm\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{Sr}_{2} \rm{Co} (\rm{W} \rm{O}_{6})$ - \icsdweb{28598} - SG 225 ($Fm\bar{3}m$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{27425}{Kagome$^*$ - Bipartite - Split}} & \tiny{\flatwebdirectlink{28598}{Kagome$^*$ - Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/27425_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/27425_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/28598_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/28598_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_34_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Sr}_{2} \rm{Co} (\rm{Mo} \rm{O}_{6})$ - \icsdweb{28601} - SG 225 ($Fm\bar{3}m$) - ESFD - AFM} & \scriptsize{$\rm{Ba}_{2} (\rm{Co} \rm{Mo} \rm{O}_{6})$ - \icsdweb{97028} - SG 225 ($Fm\bar{3}m$) - ESFD - AFM}\\
\tiny{\flatwebdirectlink{28601}{Kagome$^*$ - Bipartite - Split}} & \tiny{\flatwebdirectlink{97028}{Kagome$^*$ - Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/28601_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/28601_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/97028_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/97028_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ba}_{2} \rm{Fe} (\rm{Re} \rm{O}_{6})$ - \icsdweb{109252} - SG 225 ($Fm\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{Sr}_{2} \rm{Fe} \rm{Os} \rm{O}_{6}$ - \icsdweb{251068} - SG 225 ($Fm\bar{3}m$) - ESFD - AFM}\\
\tiny{\flatwebdirectlink{109252}{Kagome$^*$ - Bipartite - Split}} & \tiny{\flatwebdirectlink{251068}{Kagome$^*$ - Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/109252_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/109252_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/251068_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/251068_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Pb}_{2} \rm{Na} \rm{I} \rm{O}_{6}$ - \icsdweb{427115} - SG 225 ($Fm\bar{3}m$) - ESFD - NM} & \scriptsize{$\rm{Ba}_{2} \rm{Mn} (\rm{Re} \rm{O}_{6})$ - \icsdweb{4169} - SG 225 ($Fm\bar{3}m$) - LCEBR - FM}\\
\tiny{\flatwebdirectlink{427115}{Kagome$^*$ - Bipartite - Split}} & \tiny{\flatwebdirectlink{4169}{Kagome$^*$ - Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/427115_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/427115_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/4169_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/4169_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{K}_{2} \rm{Na} (\rm{Al} \rm{F}_{6})$ - \icsdweb{6027} - SG 225 ($Fm\bar{3}m$) - LCEBR - NM} & \scriptsize{$\rm{K}_{2} \rm{Na} \rm{Tl} \rm{F}_{6}$ - \icsdweb{22114} - SG 225 ($Fm\bar{3}m$) - LCEBR - NM}\\
 & \tiny{\flatwebdirectlink{22114}{Kagome$^*$ - Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/6027_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/6027_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/22114_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/22114_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_35_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Cs}_{2} \rm{Na} \rm{Tl} \rm{F}_{6}$ - \icsdweb{22118} - SG 225 ($Fm\bar{3}m$) - LCEBR - NM} & \scriptsize{$\rm{Ba}_{2} \rm{Fe} \rm{Mo} \rm{O}_{6}$ - \icsdweb{96688} - SG 225 ($Fm\bar{3}m$) - LCEBR - FM}\\
\tiny{\flatwebdirectlink{22118}{Kagome$^*$ - Bipartite - Split}} & \tiny{\flatwebdirectlink{96688}{Kagome$^*$ - Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/22118_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/22118_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/96688_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/96688_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ba}_{2} (\rm{Fe} \rm{W} \rm{O}_{6})$ - \icsdweb{99061} - SG 225 ($Fm\bar{3}m$) - LCEBR - AFM} & \scriptsize{$\rm{Sr}_{2} (\rm{Ga} \rm{Sb} \rm{O}_{6})$ - \icsdweb{157016} - SG 225 ($Fm\bar{3}m$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{99061}{Kagome$^*$ - Bipartite - Split}} & \tiny{\flatwebdirectlink{157016}{Kagome$^*$ - Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/99061_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/99061_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/157016_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/157016_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Sr}_{2} (\rm{Fe} \rm{Mo} \rm{O}_{6})$ - \icsdweb{157603} - SG 225 ($Fm\bar{3}m$) - LCEBR - AFM} & \scriptsize{$\rm{Sr}_{2} \rm{Y} (\rm{Sb} \rm{O}_{6})$ - \icsdweb{157886} - SG 225 ($Fm\bar{3}m$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{157603}{Kagome$^*$ - Bipartite - Split}} & \tiny{\flatwebdirectlink{157886}{Kagome$^*$ - Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/157603_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/157603_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/157886_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/157886_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ba}_{2} \rm{Ca} \rm{Te} \rm{O}_{6}$ - \icsdweb{246112} - SG 225 ($Fm\bar{3}m$) - LCEBR - NM} & \scriptsize{$\rm{Cs}_{2} \rm{In} \rm{Ag} \rm{Cl}_{6}$ - \icsdweb{257115} - SG 225 ($Fm\bar{3}m$) - LCEBR - n.a.}\\
\tiny{\flatwebdirectlink{246112}{Kagome$^*$ - Bipartite - Split}} & \tiny{\flatwebdirectlink{257115}{Kagome$^*$ - Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/246112_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/246112_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/257115_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/257115_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_36_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{K}_{2} \rm{S}$ - \icsdweb{26735} - SG 225 ($Fm\bar{3}m$) - LCEBR - NM} & \scriptsize{$\rm{K}_{2} \rm{Se}$ - \icsdweb{60440} - SG 225 ($Fm\bar{3}m$) - LCEBR - NM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/26735_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/26735_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/60440_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/60440_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{K}_{2} \rm{Te}$ - \icsdweb{60441} - SG 225 ($Fm\bar{3}m$) - LCEBR - NM} & \scriptsize{$\rm{Co} \rm{Fe}_{2} \rm{Ga}$ - \icsdweb{102385} - SG 225 ($Fm\bar{3}m$) - SEBR - FM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/60441_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/60441_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/102385_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/102385_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Co}_{2} \rm{Hf} \rm{Sn}$ - \icsdweb{102483} - SG 225 ($Fm\bar{3}m$) - SEBR - FM} & \scriptsize{$\rm{Co}_{2} \rm{Sn} \rm{Ti}$ - \icsdweb{102682} - SG 225 ($Fm\bar{3}m$) - SEBR - FM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/102483_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/102483_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/102682_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/102682_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Co}_{2} \rm{Sn} \rm{Zr}$ - \icsdweb{102687} - SG 225 ($Fm\bar{3}m$) - SEBR - FM} & \scriptsize{$\rm{Cu}_{2} \rm{Mn} \rm{In}$ - \icsdweb{102996} - SG 225 ($Fm\bar{3}m$) - SEBR - FM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/102687_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/102687_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/102996_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/102996_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_37_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Ni} \rm{Rh}_{2} \rm{Sn}$ - \icsdweb{105327} - SG 225 ($Fm\bar{3}m$) - SEBR - FM} & \scriptsize{$\rm{Co}_{2} \rm{Zn} \rm{Ge}$ - \icsdweb{52994} - SG 225 ($Fm\bar{3}m$) - ES - FM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/105327_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/105327_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/52994_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/52994_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Li} \rm{Co}_{2} \rm{Ge}$ - \icsdweb{25324} - SG 225 ($Fm\bar{3}m$) - ESFD - NM} & \scriptsize{$\rm{Co} \rm{Fe}_{2} \rm{Ge}$ - \icsdweb{52954} - SG 225 ($Fm\bar{3}m$) - ESFD - FM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/25324_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/25324_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/52954_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/52954_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Co}_{2} \rm{Ti} \rm{Si}$ - \icsdweb{53080} - SG 225 ($Fm\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{Co}_{2} \rm{V} \rm{Si}$ - \icsdweb{53086} - SG 225 ($Fm\bar{3}m$) - ESFD - FM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/53080_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/53080_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/53086_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/53086_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Fe}_{2} \rm{V} \rm{Si}$ - \icsdweb{53555} - SG 225 ($Fm\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{Zr} \rm{Ni}_{2} \rm{In}$ - \icsdweb{54546} - SG 225 ($Fm\bar{3}m$) - ESFD - NM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/53555_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/53555_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/54546_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/54546_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_38_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Hf} \rm{Ni}_{2} \rm{In}$ - \icsdweb{54595} - SG 225 ($Fm\bar{3}m$) - ESFD - NM} & \scriptsize{$\rm{Al} \rm{Cr} \rm{Fe}_{2}$ - \icsdweb{57654} - SG 225 ($Fm\bar{3}m$) - ESFD - FM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/54595_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/54595_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/57654_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/57654_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Al} \rm{Fe}_{3}$ - \icsdweb{57793} - SG 225 ($Fm\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{Al} \rm{Fe}_{2} \rm{Mo}$ - \icsdweb{57807} - SG 225 ($Fm\bar{3}m$) - ESFD - FM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/57793_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/57793_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/57807_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/57807_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Mn}_{3} \rm{Si}$ - \icsdweb{76227} - SG 225 ($Fm\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{Co}_{2} \rm{Hf} \rm{Ga}$ - \icsdweb{102433} - SG 225 ($Fm\bar{3}m$) - ESFD - FM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/76227_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/76227_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/102433_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/102433_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Cr} \rm{Fe}_{2} \rm{Ga}$ - \icsdweb{102755} - SG 225 ($Fm\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{Fe}_{2} \rm{Sn} \rm{Ti}$ - \icsdweb{103641} - SG 225 ($Fm\bar{3}m$) - ESFD - NM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/102755_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/102755_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/103641_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/103641_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_39_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Fe}_{2} \rm{Sn} \rm{V}$ - \icsdweb{103644} - SG 225 ($Fm\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{Mn} \rm{Ni}_{2} \rm{Sn}$ - \icsdweb{104926} - SG 225 ($Fm\bar{3}m$) - ESFD - FM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/103644_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/103644_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/104926_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/104926_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ni}_{2} \rm{Sc} \rm{Sn}$ - \icsdweb{105339} - SG 225 ($Fm\bar{3}m$) - ESFD - NM} & \scriptsize{$\rm{Fe}_{3} \rm{Ga}$ - \icsdweb{108436} - SG 225 ($Fm\bar{3}m$) - ESFD - FM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/105339_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/105339_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/108436_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/108436_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Co}_{2} \rm{Ti} \rm{Ge}$ - \icsdweb{169468} - SG 225 ($Fm\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{Co}_{2} \rm{Ti} \rm{Al}$ - \icsdweb{185966} - SG 225 ($Fm\bar{3}m$) - ESFD - FM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/169468_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/169468_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/185966_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/185966_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Fe}_{2} \rm{Cr} \rm{Sn}$ - \icsdweb{185999} - SG 225 ($Fm\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{Fe}_{2} \rm{Ti} \rm{As}$ - \icsdweb{186059} - SG 225 ($Fm\bar{3}m$) - ESFD - FM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/185999_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/185999_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/186059_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/186059_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_3_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{K} (\rm{H}_{2} \rm{P} \rm{O}_{4})$ - \icsdweb{79341} - SG 13 ($P2/c$) - LCEBR - NM} & \scriptsize{$\rm{K} \rm{Ag} \rm{As} \rm{S}_{2}$ - \icsdweb{431760} - SG 14 ($P2_1/c$) - LCEBR - n.a.}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/79341_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/79341_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/431760_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/431760_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Pb} \rm{Pd}_{2} \rm{O}_{4}$ - \icsdweb{263050} - SG 15 ($C2/c$) - LCEBR - NM} & \scriptsize{$\rm{Y} \rm{Cu}_{2} \rm{O}_{4}$ - \icsdweb{83493} - SG 15 ($C2/c$) - ESFD - n.a.}\\
\tiny{\flatwebdirectlink{263050}{Bipartite}} & \tiny{\flatwebdirectlink{83493}{Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/263050_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/263050_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/83493_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/83493_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ba} \rm{Zn} \rm{F}_{4}$ - \icsdweb{672719} - SG 36 ($Cmc2_1$) - LCEBR - n.a.} & \scriptsize{$\rm{Na}_{3} (\rm{V} \rm{O} \rm{S}_{3})$ - \icsdweb{281593} - SG 36 ($Cmc2_1$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{672719}{Bipartite - Split}} & \tiny{\flatwebdirectlink{281593}{Bipartite}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/672719_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/672719_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/281593_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/281593_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Bi}_{2} (\rm{C} \rm{O}_{3}) \rm{O}_{2}$ - \icsdweb{94740} - SG 44 ($Imm2$) - LCEBR - NM} & \scriptsize{$\rm{Ba}_{4} \rm{In}_{6} \rm{O}_{13}$ - \icsdweb{72887} - SG 45 ($Iba2$) - LCEBR - NM}\\
 & \tiny{\flatwebdirectlink{72887}{Bipartite}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/94740_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/94740_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/72887_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/72887_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_40_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Fe}_{2} \rm{Ti} \rm{Sb}$ - \icsdweb{186060} - SG 225 ($Fm\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{Ru}_{2} \rm{V} \rm{Ge}$ - \icsdweb{671340} - SG 225 ($Fm\bar{3}m$) - ESFD - n.a.}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/186060_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/186060_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/671340_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/671340_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Fe}_{2} \rm{Zr} \rm{P}$ - \icsdweb{675102} - SG 225 ($Fm\bar{3}m$) - ESFD - n.a.} & \scriptsize{$\rm{Fe} \rm{Ru}_{2} \rm{Si}$ - \icsdweb{53525} - SG 225 ($Fm\bar{3}m$) - LCEBR - FM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/675102_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/675102_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/53525_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/53525_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Fe}_{2} \rm{Ga} \rm{V}$ - \icsdweb{103473} - SG 225 ($Fm\bar{3}m$) - LCEBR - NM} & \scriptsize{$\rm{Fe}_{2} \rm{Ti} \rm{Ge}$ - \icsdweb{186057} - SG 225 ($Fm\bar{3}m$) - LCEBR - NM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/103473_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/103473_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/186057_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/186057_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Y}_{2} \rm{Ni}_{6} \rm{C}$ - \icsdweb{673582} - SG 225 ($Fm\bar{3}m$) - ES - n.a.} & \scriptsize{$\rm{Rb}_{2} \rm{Mn} \rm{Cl}_{6}$ - \icsdweb{9347} - SG 225 ($Fm\bar{3}m$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{673582}{Kagome$^*$}} & \tiny{\flatwebdirectlink{9347}{Kagome$^*$}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/673582_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/673582_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/9347_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/9347_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_41_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{K}_{2} \rm{Ta} \rm{Cl}_{6}$ - \icsdweb{59894} - SG 225 ($Fm\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{Rb}_{2} (\rm{Nb} \rm{Cl}_{6})$ - \icsdweb{245747} - SG 225 ($Fm\bar{3}m$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{59894}{Kagome$^*$}} & \tiny{\flatwebdirectlink{245747}{Kagome$^*$}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/59894_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/59894_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/245747_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/245747_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{K}_{2} (\rm{Sn} \rm{Cl}_{6})$ - \icsdweb{604} - SG 225 ($Fm\bar{3}m$) - LCEBR - NM} & \scriptsize{$(\rm{N} \rm{H}_{4})_{2} (\rm{Sn} \rm{Cl}_{6})$ - \icsdweb{605} - SG 225 ($Fm\bar{3}m$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{604}{Kagome$^*$}} & \tiny{\flatwebdirectlink{605}{Kagome$^*$}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/604_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/604_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/605_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/605_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Rb}_{2} \rm{Sn} \rm{Cl}_{6}$ - \icsdweb{9022} - SG 225 ($Fm\bar{3}m$) - LCEBR - NM} & \scriptsize{$\rm{Cs}_{2} \rm{Sn} \rm{Cl}_{6}$ - \icsdweb{9023} - SG 225 ($Fm\bar{3}m$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{9022}{Kagome$^*$}} & \tiny{\flatwebdirectlink{9023}{Kagome$^*$}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/9022_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/9022_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/9023_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/9023_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ca}_{2} \rm{N} \rm{H}$ - \icsdweb{292} - SG 227 ($Fd\bar{3}m$) - LCEBR - NM} & \scriptsize{$\rm{Cs} \rm{Nb} \rm{N}_{2}$ - \icsdweb{72546} - SG 227 ($Fd\bar{3}m$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{292}{Kagome - Pyrochlore}} & \tiny{\flatwebdirectlink{72546}{Kagome - Pyrochlore - Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/292_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/292_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/72546_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/72546_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_42_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Ba} \rm{Pt}_{2}$ - \icsdweb{58675} - SG 227 ($Fd\bar{3}m$) - SEBR - NM} & \scriptsize{$\rm{Y} \rm{S}_{2}$ - \icsdweb{52216} - SG 227 ($Fd\bar{3}m$) - ESFD - NM}\\
\tiny{\flatwebdirectlink{58675}{Kagome - Pyrochlore}} & \tiny{\flatwebdirectlink{52216}{Kagome - Pyrochlore}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/58675_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/58675_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/52216_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/52216_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ca} \rm{Ni}_{2}$ - \icsdweb{58915} - SG 227 ($Fd\bar{3}m$) - ESFD - NM} & \scriptsize{$\rm{Ni}_{2} \rm{Sc}$ - \icsdweb{105334} - SG 227 ($Fd\bar{3}m$) - ESFD - NM}\\
\tiny{\flatwebdirectlink{58915}{Kagome - Pyrochlore}} & \tiny{\flatwebdirectlink{105334}{Kagome - Pyrochlore}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/58915_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/58915_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/105334_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/105334_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ni}_{2} \rm{Y}$ - \icsdweb{105458} - SG 227 ($Fd\bar{3}m$) - ESFD - NM} & \scriptsize{$\rm{Zn}_{2} \rm{Zr}$ - \icsdweb{106236} - SG 227 ($Fd\bar{3}m$) - LCEBR - FM}\\
\tiny{\flatwebdirectlink{105458}{Kagome - Pyrochlore}} & \tiny{\flatwebdirectlink{106236}{Kagome - Pyrochlore}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/105458_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/105458_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/106236_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/106236_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Pb}_{2} \rm{Sb}_{2} \rm{O}_{7}$ - \icsdweb{27120} - SG 227 ($Fd\bar{3}m$) - ES - NM} & \scriptsize{$\rm{Cd}_{2} \rm{Nb}_{2} \rm{O}_{7}$ - \icsdweb{33672} - SG 227 ($Fd\bar{3}m$) - ESFD - NM}\\
\tiny{\flatwebdirectlink{27120}{Kagome - Pyrochlore - Bipartite - Split}} & \tiny{\flatwebdirectlink{33672}{Kagome - Pyrochlore}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/27120_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/27120_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/33672_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/33672_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_43_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Y}_{2} (\rm{Ir}_{2} \rm{O}_{7})$ - \icsdweb{187534} - SG 227 ($Fd\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{Sn}_{2} (\rm{Ta}_{2} \rm{O}_{7})$ - \icsdweb{27119} - SG 227 ($Fd\bar{3}m$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{187534}{Kagome - Pyrochlore - Bipartite - Split}} & \tiny{\flatwebdirectlink{27119}{Kagome - Pyrochlore - Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/187534_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/187534_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/27119_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/27119_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ca}_{2} \rm{Ta}_{2} \rm{O}_{7}$ - \icsdweb{27121} - SG 227 ($Fd\bar{3}m$) - LCEBR - NM} & \scriptsize{$\rm{Hg}_{2} \rm{Zn}_{2} \rm{F}_{6} \rm{O}$ - \icsdweb{27330} - SG 227 ($Fd\bar{3}m$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{27121}{Kagome - Pyrochlore - Bipartite - Split}} & \tiny{\flatwebdirectlink{27330}{Kagome - Pyrochlore - Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/27121_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/27121_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/27330_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/27330_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Bi}_{2} (\rm{Pt}_{2} \rm{O}_{7})$ - \icsdweb{161104} - SG 227 ($Fd\bar{3}m$) - LCEBR - NM} & \scriptsize{$\rm{Sn}_{2} (\rm{Nb}_{2} \rm{O}_{7})$ - \icsdweb{163817} - SG 227 ($Fd\bar{3}m$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{161104}{Kagome - Pyrochlore - Bipartite - Split}} & \tiny{\flatwebdirectlink{163817}{Kagome - Pyrochlore - Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/161104_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/161104_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/163817_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/163817_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Mg}_{2} \rm{V} \rm{O}_{4}$ - \icsdweb{76980} - SG 227 ($Fd\bar{3}m$) - ESFD - FM} & \scriptsize{$\rm{Co} \rm{Al}_{2} \rm{O}_{4}$ - \icsdweb{290133} - SG 227 ($Fd\bar{3}m$) - ESFD - AFM}\\
\tiny{\flatwebdirectlink{76980}{Kagome - Pyrochlore - Bipartite}} & \tiny{\flatwebdirectlink{290133}{Kagome - Pyrochlore - Bipartite}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/76980_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/76980_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/290133_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/290133_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_44_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Al}_{2} \rm{Ni} \rm{O}_{4}$ - \icsdweb{608815} - SG 227 ($Fd\bar{3}m$) - ESFD - AFM}\\
\tiny{\flatwebdirectlink{608815}{Kagome - Pyrochlore - Bipartite}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/608815_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/608815_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_4_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{La} \rm{Ba}_{2} \rm{Cu}_{3} \rm{O}_{7}$ - \icsdweb{81167} - SG 47 ($Pmmm$) - NLC - NM} & \scriptsize{$\rm{Mn} \rm{S}_{2}$ - \icsdweb{643441} - SG 58 ($Pnnm$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{81167}{Bipartite - Split}} & \\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/81167_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/81167_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/643441_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/643441_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Co} \rm{Cu}_{2} \rm{O}_{3}$ - \icsdweb{33996} - SG 59 ($Pmmn$) - ESFD - FM} & \scriptsize{$\rm{Li} (\rm{V} \rm{O}) (\rm{As} \rm{O}_{4})$ - \icsdweb{90991} - SG 62 ($Pnma$) - ES - FM}\\
 & \tiny{\flatwebdirectlink{90991}{Bipartite}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/33996_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/33996_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/90991_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/90991_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Na}_{2} \rm{Ni} (\rm{H} \rm{P} \rm{O}_{3})_{2}$ - \icsdweb{247564} - SG 62 ($Pnma$) - LCEBR - FM} & \scriptsize{$\rm{Na} (\rm{Ni} \rm{F}_{3})$ - \icsdweb{9008} - SG 62 ($Pnma$) - LCEBR - FM}\\
\tiny{\flatwebdirectlink{247564}{Bipartite}} & \tiny{\flatwebdirectlink{9008}{Bipartite}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/247564_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/247564_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/9008_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/9008_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Ba} \rm{V} \rm{S}_{3}$ - \icsdweb{63228} - SG 63 ($Cmcm$) - ESFD - n.a.} & \scriptsize{$\rm{Ni} \rm{S} \rm{O}_{4}$ - \icsdweb{16691} - SG 63 ($Cmcm$) - LCEBR - AFM}\\
\tiny{\flatwebdirectlink{63228}{Kagome$^*$}} & \tiny{\flatwebdirectlink{16691}{Bipartite}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/63228_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/63228_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/16691_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/16691_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_5_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Ni} (\rm{Se} \rm{O}_{4})$ - \icsdweb{25700} - SG 63 ($Cmcm$) - LCEBR - FM} & \scriptsize{$\rm{Na} (\rm{Nb} \rm{O}_{3})$ - \icsdweb{22065} - SG 63 ($Cmcm$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{25700}{Bipartite}} & \tiny{\flatwebdirectlink{22065}{Bipartite - Split - Lieb$^*$}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/25700_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/25700_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/22065_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/22065_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Na} (\rm{I} \rm{O}_{3})$ - \icsdweb{33664} - SG 65 ($Cmmm$) - SEBR - NM} & \scriptsize{$\rm{K}_{2} (\rm{Mn} \rm{S}_{2})$ - \icsdweb{65453} - SG 72 ($Ibam$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{33664}{Kagome$^*$ - Bipartite - Split - Lieb$^*$}} & \tiny{\flatwebdirectlink{65453}{Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/33664_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/33664_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/65453_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/65453_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Rb}_{2} (\rm{Mn} \rm{S}_{2})$ - \icsdweb{65454} - SG 72 ($Ibam$) - ESFD - AFM} & \scriptsize{$\rm{Cs}_{2} (\rm{Mn} \rm{S}_{2})$ - \icsdweb{65455} - SG 72 ($Ibam$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{65454}{Bipartite - Split}} & \tiny{\flatwebdirectlink{65455}{Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/65454_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/65454_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/65455_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/65455_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{K}_{2} (\rm{Mn} \rm{Se}_{2})$ - \icsdweb{65456} - SG 72 ($Ibam$) - ESFD - FM} & \scriptsize{$\rm{Rb}_{2} (\rm{Mn} \rm{Se}_{2})$ - \icsdweb{65457} - SG 72 ($Ibam$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{65456}{Bipartite - Split}} & \tiny{\flatwebdirectlink{65457}{Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/65456_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/65456_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/65457_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/65457_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_6_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Cs}_{2} (\rm{Mn} \rm{Se}_{2})$ - \icsdweb{65458} - SG 72 ($Ibam$) - ESFD - FM} & \scriptsize{$\rm{Rb}_{2} (\rm{Mn} \rm{Te}_{2})$ - \icsdweb{65460} - SG 72 ($Ibam$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{65458}{Bipartite - Split}} & \tiny{\flatwebdirectlink{65460}{Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/65458_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/65458_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/65460_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/65460_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Cs}_{2} (\rm{Mn} \rm{Te}_{2})$ - \icsdweb{65461} - SG 72 ($Ibam$) - ESFD - FM} & \scriptsize{$\rm{Sr}_{2} \rm{Co} \rm{Re} \rm{O}_{6}$ - \icsdweb{173488} - SG 87 ($I4/m$) - SEBR - AFM}\\
\tiny{\flatwebdirectlink{65461}{Bipartite - Split}} & \tiny{\flatwebdirectlink{173488}{Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/65461_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/65461_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/173488_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/173488_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Sr}_{2} (\rm{Fe} \rm{Re} \rm{O}_{6})$ - \icsdweb{150702} - SG 87 ($I4/m$) - ESFD - FM} & \scriptsize{$\rm{Sr}_{2} (\rm{Co} \rm{Mo} \rm{O}_{6})$ - \icsdweb{153544} - SG 87 ($I4/m$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{150702}{Bipartite - Split}} & \tiny{\flatwebdirectlink{153544}{Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/150702_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/150702_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/153544_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/153544_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Sr}_{2} \rm{Mn} \rm{Mo} \rm{O}_{6}$ - \icsdweb{187669} - SG 87 ($I4/m$) - ESFD - FM} & \scriptsize{$\rm{Sr}_{2} \rm{Co} \rm{W} \rm{O}_{6}$ - \icsdweb{190593} - SG 87 ($I4/m$) - ESFD - AFM}\\
\tiny{\flatwebdirectlink{187669}{Bipartite - Split}} & \tiny{\flatwebdirectlink{190593}{Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/187669_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/187669_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/190593_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/190593_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_7_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Sr}_{2} \rm{Ni} (\rm{W} \rm{O}_{6})$ - \icsdweb{91791} - SG 87 ($I4/m$) - LCEBR - AFM} & \scriptsize{$\rm{Ba}_{2} (\rm{Fe} \rm{W} \rm{O}_{6})$ - \icsdweb{95518} - SG 87 ($I4/m$) - LCEBR - AFM}\\
\tiny{\flatwebdirectlink{91791}{Bipartite - Split}} & \tiny{\flatwebdirectlink{95518}{Kagome$^*$ - Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/91791_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/91791_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/95518_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/95518_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Sr}_{2} (\rm{Fe} \rm{Mo} \rm{O}_{6})$ - \icsdweb{150701} - SG 87 ($I4/m$) - LCEBR - FM} & \scriptsize{$\rm{Sr}_{2} \rm{Mg} (\rm{W} \rm{O}_{6})$ - \icsdweb{151703} - SG 87 ($I4/m$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{150701}{Bipartite - Split}} & \tiny{\flatwebdirectlink{151703}{Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/150701_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/150701_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/151703_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/151703_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Sr}_{2} \rm{Mg} \rm{Mo} \rm{O}_{6}$ - \icsdweb{187662} - SG 87 ($I4/m$) - LCEBR - NM} & \scriptsize{$\rm{Sr}_{2} \rm{Co} \rm{Nb} \rm{O}_{6}$ - \icsdweb{192327} - SG 87 ($I4/m$) - LCEBR - n.a.}\\
\tiny{\flatwebdirectlink{187662}{Bipartite - Split}} & \tiny{\flatwebdirectlink{192327}{Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/187662_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/187662_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/192327_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/192327_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Pb} \rm{Pd}_{2} \rm{O}_{4}$ - \icsdweb{263049} - SG 88 ($I4_1/a$) - LCEBR - NM} & \scriptsize{$\rm{La}_{1} \rm{Mn}_{1} \rm{O}_{3}$ - \icsdweb{673198} - SG 99 ($P4mm$) - LCEBR - n.a.}\\
\tiny{\flatwebdirectlink{263049}{Bipartite}} & \tiny{\flatwebdirectlink{673198}{Kagome$^*$ - Bipartite - Split - Lieb$^*$}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/263049_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/263049_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/673198_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/673198_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_8_44.tex <==
\begin{tabular}{c c}
\scriptsize{$(\rm{V} \rm{O})_{3} (\rm{As} \rm{O}_{3})_{2}$ - \icsdweb{424067} - SG 100 ($P4bm$) - ESFD - FM} & \scriptsize{$\rm{Mn} \rm{Rh}_{2} \rm{Sb}$ - \icsdweb{76202} - SG 123 ($P4/mmm$) - ES - FM}\\
\tiny{\flatwebdirectlink{424067}{Bipartite}} & \\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/424067_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/424067_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/76202_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/76202_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Si} \rm{O}_{2}$ - \icsdweb{170538} - SG 125 ($P4/nbm$) - NLC - NM} & \scriptsize{$\rm{Cs}_{3} (\rm{Ge} \rm{F}_{7})$ - \icsdweb{202917} - SG 127 ($P4/mbm$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{170538}{Bipartite - Split}} & \\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/170538_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/170538_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/202917_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/202917_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Na} (\rm{Nb} \rm{O}_{3})$ - \icsdweb{23563} - SG 127 ($P4/mbm$) - LCEBR - NM} & \scriptsize{$\rm{W} \rm{O}_{3}$ - \icsdweb{89092} - SG 129 ($P4/nmm$) - LCEBR - NM}\\
\tiny{\flatwebdirectlink{23563}{Bipartite - Split - Lieb$^*$}} & \tiny{\flatwebdirectlink{89092}{Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/23563_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/23563_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/89092_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/89092_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Cu} (\rm{As}_{2} \rm{O}_{4})$ - \icsdweb{4287} - SG 135 ($P4_2/mbc$) - ESFD - FM} & \scriptsize{$\rm{Mn} \rm{O}_{2}$ - \icsdweb{393} - SG 136 ($P4_2/mnm$) - ESFD - AFM}\\
\tiny{\flatwebdirectlink{4287}{Bipartite}} & \tiny{\flatwebdirectlink{393}{Bipartite}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/4287_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/4287_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/393_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/393_DOSPROJ.png}\\
\end{tabular}


==> appendices/figurelatex/bestflatband/bestflatband_9_44.tex <==
\begin{tabular}{c c}
\scriptsize{$\rm{Cu} (\rm{Ta}_{2} \rm{O}_{6})$ - \icsdweb{83367} - SG 136 ($P4_2/mnm$) - ESFD - FM} & \scriptsize{$\rm{Ni} (\rm{Ta}_{2} \rm{O}_{6})$ - \icsdweb{61198} - SG 136 ($P4_2/mnm$) - LCEBR - FM}\\
\tiny{\flatwebdirectlink{83367}{Bipartite}} & \tiny{\flatwebdirectlink{61198}{Bipartite}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/83367_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/83367_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/61198_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/61198_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Al}_{3} \rm{V}$ - \icsdweb{58201} - SG 139 ($I4/mmm$) - ES - NM} & \scriptsize{$\rm{Co}_{2} \rm{K} \rm{S}_{2}$ - \icsdweb{623956} - SG 139 ($I4/mmm$) - ESFD - FM}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/58201_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/58201_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/623956_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/623956_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Sr}_{3} (\rm{Co}_{2} \rm{O}_{5} \rm{Cl}_{2})$ - \icsdweb{90123} - SG 139 ($I4/mmm$) - SEBR - FM} & \scriptsize{$\rm{Ba}_{2} (\rm{Fe} \rm{Re} \rm{O}_{6})$ - \icsdweb{155174} - SG 139 ($I4/mmm$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{90123}{Bipartite - Split}} & \tiny{\flatwebdirectlink{155174}{Kagome$^*$ - Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/90123_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/90123_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/155174_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/155174_DOSPROJ.png}\\
\end{tabular}
\begin{tabular}{c c}
\scriptsize{$\rm{Sr}_{2} \rm{V} \rm{Zr} \rm{O}_{6}$ - \icsdweb{191359} - SG 139 ($I4/mmm$) - ESFD - FM} & \scriptsize{$\rm{Sr}_{2} \rm{V} \rm{Hf} \rm{O}_{6}$ - \icsdweb{191360} - SG 139 ($I4/mmm$) - ESFD - FM}\\
\tiny{\flatwebdirectlink{191359}{Kagome$^*$ - Bipartite - Split}} & \tiny{\flatwebdirectlink{191360}{Kagome$^*$ - Bipartite - Split}}\\
\includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/191359_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/191359_DOSPROJ.png} & \includegraphics[width=0.334\textwidth,angle=0]{appendices/figures/bestflatband/191360_BS.png}\includegraphics[width=0.14\textwidth,angle=0]{appendices/figures/bestflatband/191360_DOSPROJ.png}\\
\end{tabular}

